MmWave 6D Radio Localization with a Snapshot Observation from a Single BS

Accurate and ubiquitous localization is crucial for a variety of applications such as logistics, navigation, intelligent transport, monitoring, control, and also for the benefit of communications. Exploiting millimeter-wave (mmWave) signals in 5G and Beyond 5G systems can provide accurate localization with limited infrastructure. We consider the single base station (BS) localization problem and extend it to 3D position and 3D orientation estimation of an unsynchronized multi-antenna user equipment (UE), using downlink multiple-input multiple-output orthogonal frequency-division multiplexing (MIMO-OFDM) signals. Through a Fisher information analysis, we show that the problem is often identifiable, provided that there is at least one multipath component in addition to the line-of-sight (LoS), even if the position of corresponding incidence point (IP) is a priori unknown. Subsequently, we pose a maximum likelihood (ML) estimation problem, to jointly estimate the 3D position and 3D orientation of the UE as well as several nuisance parameters (the UE clock offset and the positions of IPs corresponding to the multipath). The ML problem is a high-dimensional non-convex optimization problem over a product of Euclidean and non-Euclidean manifolds. To avoid complex exhaustive search procedures, we propose a geometric initial estimate of all parameters, which reduces the problem to a 1-dimensional search over a finite interval. Numerical results show the efficiency of the proposed ad-hoc estimation, whose gap to the Cram\'er-Rao bound (CRB) is tightened using the ML estimation.

==> results/tikz/CDF_of_MEB_with_side_Info.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor6}{rgb}{0,0,0}
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-26,
xmax=-12,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$10\log$\big(IPEB [m]\big)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-24.7887064129926	0.00499999999999901\\
-24.5534348554692	0.0100000000000016\\
-24.3104789732757	0.0199999999999996\\
-24.2432077550458	0.0249999999999986\\
-24.1512915209855	0.0300000000000011\\
-24.0797711269674	0.0350000000000001\\
-24.0203229538049	0.0399999999999991\\
-23.9684895702952	0.0450000000000017\\
-23.8967779932581	0.0500000000000007\\
-23.850282778866	0.0549999999999997\\
-23.7964746020522	0.0599999999999987\\
-23.7393930022197	0.0650000000000013\\
-23.6919169829228	0.0700000000000003\\
-23.6556163893523	0.0749999999999993\\
-23.6057436162222	0.0799999999999983\\
-23.5663197851147	0.0850000000000009\\
-23.5145803868365	0.0899999999999999\\
-23.4666194131394	0.0949999999999989\\
-23.4224795659779	0.100000000000001\\
-23.3443584333615	0.109999999999999\\
-23.2990834011056	0.114999999999998\\
-23.2478383329143	0.120000000000001\\
-23.2071476816447	0.125\\
-23.1599274538499	0.129999999999999\\
-23.0329789647763	0.145\\
-22.992613271371	0.149999999999999\\
-22.9445322076437	0.155000000000001\\
-22.8332279378297	0.170000000000002\\
-22.8014650024592	0.175000000000001\\
-22.7585174962716	0.18\\
-22.6811030611514	0.190000000000001\\
-22.6479721650293	0.195\\
-22.6078507946095	0.199999999999999\\
-22.5785262641173	0.204999999999998\\
-22.534759928921	0.210000000000001\\
-22.4982693454403	0.215\\
-22.4648095696	0.219999999999999\\
-22.4374804184227	0.225000000000001\\
-22.3979623766118	0.23\\
-22.3672591274732	0.234999999999999\\
-22.2953594646555	0.245000000000001\\
-22.2660799203107	0.25\\
-22.23491561555	0.254999999999999\\
-22.2016061026266	0.260000000000002\\
-22.1709924161312	0.265000000000001\\
-22.0996433311528	0.274999999999999\\
-22.0475445293727	0.285\\
-21.9886726154531	0.295000000000002\\
-21.9605660376429	0.300000000000001\\
-21.927769151126	0.305\\
-21.8993458616093	0.309999999999999\\
-21.8773569726205	0.315000000000001\\
-21.8350412137305	0.324999999999999\\
-21.8113405211414	0.329999999999998\\
-21.7826549529248	0.335000000000001\\
-21.755749980522	0.34\\
-21.7322949881774	0.344999999999999\\
-21.7056485920449	0.350000000000001\\
-21.6843092701703	0.355\\
-21.6605379803882	0.359999999999999\\
-21.6329666470854	0.364999999999998\\
-21.6085213276938	0.370000000000001\\
-21.5907604040747	0.375\\
-21.5689093036482	0.379999999999999\\
-21.522275776285	0.390000000000001\\
-21.5012162637453	0.395\\
-21.4716252853987	0.399999999999999\\
-21.4439668950123	0.405000000000001\\
-21.424528476859	0.41\\
-21.3775187283612	0.420000000000002\\
-21.3576298068135	0.425000000000001\\
-21.3263928278732	0.43\\
-21.2993716019109	0.434999999999999\\
-21.2750372513738	0.440000000000001\\
-21.2288338541935	0.449999999999999\\
-21.2051120447076	0.454999999999998\\
-21.1831325057825	0.460000000000001\\
-21.1593345023314	0.465\\
-21.1174052451533	0.475000000000001\\
-21.0973416203807	0.48\\
-21.0743705985556	0.484999999999999\\
-21.0457485993376	0.489999999999998\\
-21.0222656636747	0.495000000000001\\
-21.0035031446608	0.5\\
-20.9775157062401	0.504999999999999\\
-20.9475811948132	0.510000000000002\\
-20.9049912825417	0.52\\
-20.8856774661588	0.524999999999999\\
-20.840744242587	0.535\\
-20.8160981166026	0.539999999999999\\
-20.7713274776184	0.550000000000001\\
-20.7514111182675	0.555\\
-20.6444282939804	0.574999999999999\\
-20.6226055188723	0.579999999999998\\
-20.5964802631863	0.585000000000001\\
-20.5675544320153	0.59\\
-20.5432188230972	0.594999999999999\\
-20.516605593701	0.600000000000001\\
-20.4856231290972	0.605\\
-20.4596213021138	0.609999999999999\\
-20.4268381271322	0.614999999999998\\
-20.3756662116188	0.625\\
-20.3542128229896	0.629999999999999\\
-20.3276346108071	0.635000000000002\\
-20.2630538294282	0.645\\
-20.23436245847	0.649999999999999\\
-20.2000824466615	0.655000000000001\\
-20.1683355277112	0.66\\
-20.1417213592252	0.664999999999999\\
-20.0525981020612	0.68\\
-19.9838719983602	0.690000000000001\\
-19.8953176628805	0.704999999999998\\
-19.8679768243435	0.710000000000001\\
-19.8365116045771	0.715\\
-19.7613387072112	0.725000000000001\\
-19.7196495981644	0.73\\
-19.6804592974437	0.734999999999999\\
-19.644784413307	0.739999999999998\\
-19.616192284207	0.745000000000001\\
-19.5814682658276	0.75\\
-19.4700170567384	0.765000000000001\\
-19.4362075796579	0.77\\
-19.3974110867179	0.774999999999999\\
-19.3520724597903	0.780000000000001\\
-19.3138962161769	0.785\\
-19.2782655985153	0.789999999999999\\
-19.2375374897329	0.795000000000002\\
-19.1891675986411	0.800000000000001\\
-19.1456090348881	0.805\\
-19.108921984591	0.809999999999999\\
-19.0622208252817	0.815000000000001\\
-18.9009177465605	0.829999999999998\\
-18.8520412707079	0.835000000000001\\
-18.7977046834988	0.84\\
-18.725870465071	0.844999999999999\\
-18.6828401718815	0.850000000000001\\
-18.6261146264044	0.855\\
-18.5524277463086	0.859999999999999\\
-18.4928963497979	0.864999999999998\\
-18.4201497761391	0.870000000000001\\
-18.3612370597222	0.875\\
-18.2914637135621	0.879999999999999\\
-18.2169999408603	0.885000000000002\\
-18.1376695642006	0.890000000000001\\
-18.0725047832765	0.895\\
-17.980406044637	0.899999999999999\\
-17.8972991126244	0.905000000000001\\
-17.7125365877825	0.914999999999999\\
-17.4733045855246	0.925000000000001\\
-17.3275824701288	0.93\\
-17.2041378041759	0.934999999999999\\
-17.0367106950007	0.940000000000001\\
-16.597661363285	0.954999999999998\\
-16.3460935948678	0.960000000000001\\
-16.1199956154195	0.965\\
-15.805413205196	0.969999999999999\\
-15.4710572422286	0.975000000000001\\
-14.9993759032603	0.98\\
-14.2417372467199	0.984999999999999\\
-13.3092339345391	0.989999999999998\\
-12.0447795140873	0.995000000000001\\
-1.73353851664012	1\\
};
\addlegendentry{All unkowns}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-25.3490062848116	0.00499999999999901\\
-25.1699297079209	0.0100000000000016\\
-25.0500760850104	0.0150000000000006\\
-24.944837801976	0.0199999999999996\\
-24.855376789634	0.0249999999999986\\
-24.7739374128633	0.0300000000000011\\
-24.6992150898081	0.0350000000000001\\
-24.6288916259049	0.0399999999999991\\
-24.4484488334148	0.0549999999999997\\
-24.3994982301689	0.0599999999999987\\
-24.3602750015566	0.0650000000000013\\
-24.3164973615449	0.0700000000000003\\
-24.27528531618	0.0749999999999993\\
-24.2284050099643	0.0799999999999983\\
-24.1777025146636	0.0850000000000009\\
-24.1384699457311	0.0899999999999999\\
-24.0399288869465	0.100000000000001\\
-24.0002360509146	0.105\\
-23.9442870813453	0.109999999999999\\
-23.9018252996262	0.114999999999998\\
-23.8682795488659	0.120000000000001\\
-23.8307882288777	0.125\\
-23.479906037167	0.164999999999999\\
-23.4481539013758	0.170000000000002\\
-23.4017204108964	0.175000000000001\\
-23.3680258496275	0.18\\
-23.239208034215	0.195\\
-23.2031500008522	0.199999999999999\\
-23.1730883537518	0.204999999999998\\
-23.1411329519438	0.210000000000001\\
-23.1044656868631	0.215\\
-23.0714207632856	0.219999999999999\\
-23.0308295643639	0.225000000000001\\
-22.9969666170712	0.23\\
-22.9519560460353	0.234999999999999\\
-22.9138526454987	0.239999999999998\\
-22.8453170969166	0.25\\
-22.7832791707241	0.260000000000002\\
-22.6701170282772	0.274999999999999\\
-22.6422797084715	0.280000000000001\\
-22.6099400039971	0.285\\
-22.5812294010469	0.289999999999999\\
-22.5490450766778	0.295000000000002\\
-22.5199021334192	0.300000000000001\\
-22.4856118767064	0.305\\
-22.4090649915347	0.315000000000001\\
-22.3795105789619	0.32\\
-22.3463278534085	0.324999999999999\\
-22.3088406000838	0.329999999999998\\
-22.2756381011929	0.335000000000001\\
-22.2499138368181	0.34\\
-22.2212014154034	0.344999999999999\\
-22.1771344022967	0.355\\
-22.1499239839353	0.359999999999999\\
-22.0930577406692	0.370000000000001\\
-22.0682565452067	0.375\\
-22.0018960669798	0.385000000000002\\
-21.9704814376168	0.390000000000001\\
-21.9472688958787	0.395\\
-21.9176469958243	0.399999999999999\\
-21.8971465290885	0.405000000000001\\
-21.8719543338957	0.41\\
-21.8449112272513	0.414999999999999\\
-21.7570340140031	0.43\\
-21.730246399677	0.434999999999999\\
-21.6799075005192	0.445\\
-21.6529563140461	0.449999999999999\\
-21.6321001848826	0.454999999999998\\
-21.6012748003189	0.460000000000001\\
-21.5571501040876	0.469999999999999\\
-21.501088783119	0.48\\
-21.4512560494323	0.489999999999998\\
-21.4068915068456	0.5\\
-21.3887292753839	0.504999999999999\\
-21.3639337840922	0.510000000000002\\
-21.3110707563243	0.52\\
-21.2474468389049	0.535\\
-21.222794936092	0.539999999999999\\
-21.1574482794404	0.555\\
-21.1331402831389	0.559999999999999\\
-21.0789223982305	0.57\\
-21.0567383361345	0.574999999999999\\
-21.0028962659002	0.585000000000001\\
-20.9298936096241	0.600000000000001\\
-20.9135090200823	0.605\\
-20.860084271668	0.614999999999998\\
-20.831125779853	0.620000000000001\\
-20.8065947262984	0.625\\
-20.7782397740077	0.629999999999999\\
-20.7275016981075	0.640000000000001\\
-20.6321867899275	0.655000000000001\\
-20.5720809020624	0.664999999999999\\
-20.5496036263192	0.670000000000002\\
-20.5147199871743	0.675000000000001\\
-20.4897964880036	0.68\\
-20.458145166682	0.684999999999999\\
-20.4211778933699	0.690000000000001\\
-20.3935676620207	0.695\\
-20.3695758787391	0.699999999999999\\
-20.3431577903258	0.704999999999998\\
-20.2176152680968	0.725000000000001\\
-20.1762527699129	0.73\\
-20.1429354812821	0.734999999999999\\
-20.084719533105	0.745000000000001\\
-20.0497033000301	0.75\\
-20.0234962476536	0.754999999999999\\
-19.9875243964002	0.760000000000002\\
-19.9091028184688	0.77\\
-19.8371876640426	0.780000000000001\\
-19.7245706887921	0.795000000000002\\
-19.6904684655917	0.800000000000001\\
-19.6468531597276	0.805\\
-19.6075847181869	0.809999999999999\\
-19.5717310364623	0.815000000000001\\
-19.5175928537907	0.82\\
-19.4730385545976	0.824999999999999\\
-19.4226017780627	0.829999999999998\\
-19.3770702053189	0.835000000000001\\
-19.337731189653	0.84\\
-19.2850443115576	0.844999999999999\\
-19.2467192405366	0.850000000000001\\
-19.1966777693494	0.855\\
-19.1542744117335	0.859999999999999\\
-19.0965073100623	0.864999999999998\\
-19.0353702234616	0.870000000000001\\
-18.9547065266294	0.875\\
-18.7379897244949	0.890000000000001\\
-18.6514889933933	0.895\\
-18.4957714779567	0.905000000000001\\
-18.4269697802535	0.91\\
-18.3411848406778	0.914999999999999\\
-18.2427815069435	0.920000000000002\\
-18.1547142269828	0.925000000000001\\
-18.0596874369598	0.93\\
-17.8033570504208	0.940000000000001\\
-17.4579768399342	0.949999999999999\\
-17.3058996193136	0.954999999999998\\
-17.1391792175982	0.960000000000001\\
-16.9334628997039	0.965\\
-16.6989613467014	0.969999999999999\\
-16.3976784425575	0.975000000000001\\
-16.0307018762895	0.98\\
-15.5475280693257	0.984999999999999\\
-14.7178729882505	0.989999999999998\\
-13.4730441452577	0.995000000000001\\
-2.41591597053717	1\\
};
\addlegendentry{Orientation Aware}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-25.4276311969887	0.00499999999999901\\
-25.287057944998	0.0100000000000016\\
-25.194862579383	0.0150000000000006\\
-25.0890814547849	0.0199999999999996\\
-25.0072131183281	0.0249999999999986\\
-24.9523787874194	0.0300000000000011\\
-24.9024091253329	0.0350000000000001\\
-24.8465731173641	0.0399999999999991\\
-24.7543298426979	0.0500000000000007\\
-24.7014225696742	0.0549999999999997\\
-24.6671668595769	0.0599999999999987\\
-24.6140075878079	0.0650000000000013\\
-24.5773425589303	0.0700000000000003\\
-24.4206806281556	0.0899999999999999\\
-24.3755725852991	0.0949999999999989\\
-24.3484938138279	0.100000000000001\\
-24.3127110809208	0.105\\
-24.2742346521093	0.109999999999999\\
-24.2466585368757	0.114999999999998\\
-24.2149929819886	0.120000000000001\\
-24.1895759299332	0.125\\
-24.1553840932034	0.129999999999999\\
-24.1259646413645	0.135000000000002\\
-24.0878723808556	0.140000000000001\\
-24.0610765720279	0.145\\
-24.0269424767887	0.149999999999999\\
-23.9983443686147	0.155000000000001\\
-23.9732864344767	0.16\\
-23.9241824291451	0.164999999999999\\
-23.8638861860074	0.175000000000001\\
-23.8210691247115	0.18\\
-23.7933000400184	0.184999999999999\\
-23.7709120883349	0.190000000000001\\
-23.7391119882226	0.195\\
-23.70231390075	0.199999999999999\\
-23.6681009678147	0.204999999999998\\
-23.6054086320326	0.215\\
-23.5767532519017	0.219999999999999\\
-23.540714688489	0.225000000000001\\
-23.5160864058452	0.23\\
-23.4962479390686	0.234999999999999\\
-23.4364236623848	0.245000000000001\\
-23.4109176130913	0.25\\
-23.3878162444825	0.254999999999999\\
-23.3674465974358	0.260000000000002\\
-23.3401544817691	0.265000000000001\\
-23.310480645747	0.27\\
-23.2835494239772	0.274999999999999\\
-23.2545977962877	0.280000000000001\\
-23.2292308712261	0.285\\
-23.210786894525	0.289999999999999\\
-23.188903711786	0.295000000000002\\
-23.1711603246378	0.300000000000001\\
-23.1271879713531	0.309999999999999\\
-23.0993825153903	0.315000000000001\\
-23.0780830523581	0.32\\
-23.0585398873996	0.324999999999999\\
-23.0314205511579	0.329999999999998\\
-23.0082472239281	0.335000000000001\\
-22.9872458007392	0.34\\
-22.9648511442631	0.344999999999999\\
-22.944498052694	0.350000000000001\\
-22.9205689496862	0.355\\
-22.8996026502698	0.359999999999999\\
-22.8800052552815	0.364999999999998\\
-22.8618710493572	0.370000000000001\\
-22.8383561716097	0.375\\
-22.7771672845399	0.390000000000001\\
-22.7529313874386	0.395\\
-22.7307185663067	0.399999999999999\\
-22.6992840858318	0.405000000000001\\
-22.6768832426172	0.41\\
-22.6274666815367	0.420000000000002\\
-22.6098649231816	0.425000000000001\\
-22.5855936793933	0.43\\
-22.5454315458424	0.440000000000001\\
-22.5205045916276	0.445\\
-22.5018594733614	0.449999999999999\\
-22.4792460488255	0.454999999999998\\
-22.459083276206	0.460000000000001\\
-22.4418228907821	0.465\\
-22.4171692222653	0.469999999999999\\
-22.386868678695	0.475000000000001\\
-22.3459737354365	0.484999999999999\\
-22.3289386060342	0.489999999999998\\
-22.2904840360181	0.5\\
-22.2685557237842	0.504999999999999\\
-22.248721558767	0.510000000000002\\
-22.2230925909284	0.515000000000001\\
-22.1815562645736	0.524999999999999\\
-22.1522520891188	0.530000000000001\\
-22.1334297249439	0.535\\
-22.1132515396127	0.539999999999999\\
-22.090976281528	0.545000000000002\\
-22.065104542954	0.550000000000001\\
-22.0428531897193	0.555\\
-22.0109771319828	0.559999999999999\\
-21.9483095078078	0.574999999999999\\
-21.9186691806236	0.579999999999998\\
-21.9004396625587	0.585000000000001\\
-21.8780288697645	0.59\\
-21.8524536302342	0.594999999999999\\
-21.7930239572306	0.605\\
-21.7711529835244	0.609999999999999\\
-21.7464890843701	0.614999999999998\\
-21.7189456263047	0.620000000000001\\
-21.6962329538093	0.625\\
-21.6720476416195	0.629999999999999\\
-21.6371757042828	0.635000000000002\\
-21.6097376343743	0.640000000000001\\
-21.5452904377185	0.649999999999999\\
-21.5197596133689	0.655000000000001\\
-21.4969116723319	0.66\\
-21.4623423734531	0.664999999999999\\
-21.4334482459406	0.670000000000002\\
-21.4001798370175	0.675000000000001\\
-21.3269518556702	0.684999999999999\\
-21.296949646721	0.690000000000001\\
-21.2527549124575	0.699999999999999\\
-21.2252439509429	0.704999999999998\\
-21.1591664232908	0.715\\
-21.1185574340525	0.719999999999999\\
-21.0839425523368	0.725000000000001\\
-21.0515389732679	0.73\\
-21.004505710336	0.734999999999999\\
-20.9642785042021	0.739999999999998\\
-20.9212817188584	0.745000000000001\\
-20.8990627453268	0.75\\
-20.8599647471073	0.754999999999999\\
-20.8144533704244	0.760000000000002\\
-20.7805444044566	0.765000000000001\\
-20.7425987910673	0.77\\
-20.7014927867114	0.774999999999999\\
-20.6731891479789	0.780000000000001\\
-20.6303826605567	0.785\\
-20.5966031339229	0.789999999999999\\
-20.5691828362964	0.795000000000002\\
-20.5284212050804	0.800000000000001\\
-20.4819153865715	0.805\\
-20.4400910150572	0.809999999999999\\
-20.3768327997159	0.815000000000001\\
-20.2517620973812	0.829999999999998\\
-20.2045235984819	0.835000000000001\\
-20.0724124695581	0.844999999999999\\
-20.0190811394035	0.850000000000001\\
-19.9046269839592	0.859999999999999\\
-19.8387186518875	0.864999999999998\\
-19.7598420744717	0.870000000000001\\
-19.7029669650031	0.875\\
-19.5538271673009	0.885000000000002\\
-19.4931917699774	0.890000000000001\\
-19.4089956744643	0.895\\
-19.3045028811045	0.899999999999999\\
-19.2333038128634	0.905000000000001\\
-19.1435988486584	0.91\\
-19.0435389335334	0.914999999999999\\
-18.8152370395614	0.925000000000001\\
-18.7212166252128	0.93\\
-18.5818007251071	0.934999999999999\\
-18.4328937688389	0.940000000000001\\
-18.1037104330239	0.949999999999999\\
-17.9393988401696	0.954999999999998\\
-17.7294488691187	0.960000000000001\\
-17.452607709685	0.965\\
-17.20779207088	0.969999999999999\\
-16.806034910836	0.975000000000001\\
-16.4400765463376	0.98\\
-15.8716470179835	0.984999999999999\\
-15.092364358929	0.989999999999998\\
-13.5927927351822	0.995000000000001\\
-2.42067201593666	1\\
};
\addlegendentry{Position Aware}

\addplot [color=mycolor6, only marks, mark size=3.5pt, mark=star, mark repeat=8, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-26.2913555703441	0.00499999999999901\\
-26.1222609294296	0.0100000000000016\\
-25.9806615167647	0.0150000000000006\\
-25.8570032878318	0.0199999999999996\\
-25.7770480723778	0.0249999999999986\\
-25.7101231324127	0.0300000000000011\\
-25.6547162779504	0.0350000000000001\\
-25.5914952772252	0.0399999999999991\\
-25.5404891183879	0.0450000000000017\\
-25.4816658321165	0.0500000000000007\\
-25.4289302804215	0.0549999999999997\\
-25.3707195905112	0.0599999999999987\\
-25.3328095266797	0.0650000000000013\\
-25.2857234182401	0.0700000000000003\\
-25.2491905496594	0.0749999999999993\\
-25.166091471669	0.0850000000000009\\
-25.1212701928094	0.0899999999999999\\
-25.015527178582	0.100000000000001\\
-24.9743035404133	0.105\\
-24.9393326485315	0.109999999999999\\
-24.846527316981	0.120000000000001\\
-24.8052772903508	0.125\\
-24.7665376772017	0.129999999999999\\
-24.7249056270887	0.135000000000002\\
-24.686952826679	0.140000000000001\\
-24.6181772182331	0.149999999999999\\
-24.5809898525782	0.155000000000001\\
-24.5473335794869	0.16\\
-24.5106466671149	0.164999999999999\\
-24.4856216839379	0.170000000000002\\
-24.4420805239393	0.175000000000001\\
-24.4032191152259	0.18\\
-24.3689740734854	0.184999999999999\\
-24.3370496252357	0.190000000000001\\
-24.2929737389691	0.195\\
-24.2565035182396	0.199999999999999\\
-24.2130623234311	0.204999999999998\\
-24.1845140115672	0.210000000000001\\
-24.1445773202895	0.215\\
-24.1104487325379	0.219999999999999\\
-24.0743095174266	0.225000000000001\\
-24.0415898870247	0.23\\
-24.0191609526885	0.234999999999999\\
-23.91599824	0.25\\
-23.8842572816641	0.254999999999999\\
-23.8601281650832	0.260000000000002\\
-23.8335337889332	0.265000000000001\\
-23.7037669868461	0.285\\
-23.6761371383537	0.289999999999999\\
-23.65374219568	0.295000000000002\\
-23.6238818871987	0.300000000000001\\
-23.5894962682859	0.305\\
-23.5657635721335	0.309999999999999\\
-23.5363588485933	0.315000000000001\\
-23.5113308339591	0.32\\
-23.4930174248782	0.324999999999999\\
-23.4634603425261	0.329999999999998\\
-23.4374360241959	0.335000000000001\\
-23.408463287202	0.34\\
-23.3760135596233	0.344999999999999\\
-23.3490608468967	0.350000000000001\\
-23.2859244320052	0.359999999999999\\
-23.2496063113717	0.364999999999998\\
-23.2234182879541	0.370000000000001\\
-23.1947402979509	0.375\\
-23.1713263277348	0.379999999999999\\
-23.1426670977527	0.385000000000002\\
-23.1233786152041	0.390000000000001\\
-23.1002549260911	0.395\\
-23.0788950913688	0.399999999999999\\
-23.0523887773036	0.405000000000001\\
-23.0105538692827	0.414999999999999\\
-22.9880392139726	0.420000000000002\\
-22.9680445539526	0.425000000000001\\
-22.9459301061723	0.43\\
-22.9217340591662	0.434999999999999\\
-22.8685218203101	0.445\\
-22.8234414660839	0.454999999999998\\
-22.7913550912347	0.460000000000001\\
-22.7648862264328	0.465\\
-22.748697944862	0.469999999999999\\
-22.6843983381525	0.484999999999999\\
-22.6648847664625	0.489999999999998\\
-22.641196276139	0.495000000000001\\
-22.6141501750675	0.5\\
-22.5699965447951	0.510000000000002\\
-22.5439682411693	0.515000000000001\\
-22.5252040638389	0.52\\
-22.4991664676127	0.524999999999999\\
-22.4818985539131	0.530000000000001\\
-22.4629155827461	0.535\\
-22.4392198834938	0.539999999999999\\
-22.4171280165539	0.545000000000002\\
-22.3838276137298	0.550000000000001\\
-22.3093252819653	0.565000000000001\\
-22.2221969021473	0.579999999999998\\
-22.1985314214171	0.585000000000001\\
-22.171414904243	0.59\\
-22.1386874737892	0.594999999999999\\
-22.1180427510549	0.600000000000001\\
-22.0922950025029	0.605\\
-22.0032280266392	0.620000000000001\\
-21.9795221523249	0.625\\
-21.9533323561397	0.629999999999999\\
-21.8790671172703	0.645\\
-21.8447425053588	0.649999999999999\\
-21.8222450751686	0.655000000000001\\
-21.789708231062	0.66\\
-21.7318023390089	0.670000000000002\\
-21.703794728582	0.675000000000001\\
-21.6655430631494	0.68\\
-21.6330416491748	0.684999999999999\\
-21.5582773054816	0.695\\
-21.5313575030108	0.699999999999999\\
-21.5008182175017	0.704999999999998\\
-21.4345572124141	0.715\\
-21.3959432948062	0.719999999999999\\
-21.3390976839029	0.73\\
-21.2950978976834	0.734999999999999\\
-21.2596142030686	0.739999999999998\\
-21.1820474114662	0.75\\
-21.1500163390697	0.754999999999999\\
-21.1091476459207	0.760000000000002\\
-21.0718942112085	0.765000000000001\\
-21.0253423945573	0.77\\
-20.9856056435001	0.774999999999999\\
-20.9505595062302	0.780000000000001\\
-20.9107621334365	0.785\\
-20.865379479753	0.789999999999999\\
-20.8256926279937	0.795000000000002\\
-20.7836177799266	0.800000000000001\\
-20.7453698957789	0.805\\
-20.7038274676883	0.809999999999999\\
-20.6593360816525	0.815000000000001\\
-20.6085196524857	0.82\\
-20.5624154579432	0.824999999999999\\
-20.445917848343	0.835000000000001\\
-20.3849357911752	0.84\\
-20.2922271010776	0.850000000000001\\
-20.0894287735783	0.864999999999998\\
-20.011269857392	0.870000000000001\\
-19.9227643113108	0.875\\
-19.8452543808128	0.879999999999999\\
-19.7888783513117	0.885000000000002\\
-19.5512013993122	0.899999999999999\\
-19.3216847265303	0.91\\
-19.1424631009337	0.920000000000002\\
-18.9005302666169	0.93\\
-18.7796436868856	0.934999999999999\\
-18.6082831512402	0.940000000000001\\
-18.4628230791421	0.945\\
-18.1006712550783	0.954999999999998\\
-17.9080293293582	0.960000000000001\\
-17.6663175652017	0.965\\
-17.0135963441851	0.975000000000001\\
-16.5274924649118	0.98\\
-15.9576729686978	0.984999999999999\\
-15.1879692094042	0.989999999999998\\
-13.6536761163251	0.995000000000001\\
-2.42112942391219	1\\
};
\addlegendentry{6D Location Aware}

\end{axis}
\end{tikzpicture}%

==> results/tikz/CDF_of_OEB_with_side_Info.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor6}{rgb}{0,0,0}
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-30,
xmax=-16,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$10\log$\big(OEB\big)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-29.2064855610541	0.00499999999999901\\
-28.9727068198535	0.0100000000000016\\
-28.8302025524911	0.0150000000000006\\
-28.7340329270011	0.0199999999999996\\
-28.6444381385362	0.0249999999999986\\
-28.5615149437179	0.0300000000000011\\
-28.4406056393626	0.0399999999999991\\
-28.3401387109909	0.0500000000000007\\
-28.2412409445953	0.0599999999999987\\
-28.1942607724101	0.0650000000000013\\
-28.0850645733925	0.0799999999999983\\
-28.0536660170242	0.0850000000000009\\
-28.0275585246393	0.0899999999999999\\
-27.9905211235927	0.0949999999999989\\
-27.9607936361101	0.100000000000001\\
-27.8942315765625	0.109999999999999\\
-27.8344141222319	0.120000000000001\\
-27.8013617339616	0.125\\
-27.7624558967754	0.129999999999999\\
-27.7374533322851	0.135000000000002\\
-27.7047764007775	0.140000000000001\\
-27.6539072769598	0.149999999999999\\
-27.6209264467342	0.155000000000001\\
-27.5963210368111	0.16\\
-27.5734422499408	0.164999999999999\\
-27.5328413063784	0.175000000000001\\
-27.5025271934802	0.18\\
-27.4746293316921	0.184999999999999\\
-27.4531700232659	0.190000000000001\\
-27.4237958294151	0.195\\
-27.3995552453911	0.199999999999999\\
-27.3793091103524	0.204999999999998\\
-27.3511888006228	0.210000000000001\\
-27.2854793590218	0.225000000000001\\
-27.2582943773393	0.23\\
-27.1813005187278	0.245000000000001\\
-27.1594928291217	0.25\\
-27.134086475743	0.254999999999999\\
-27.1025171097633	0.260000000000002\\
-27.080078490702	0.265000000000001\\
-27.0596025821778	0.27\\
-27.0322320427801	0.274999999999999\\
-27.0078915166521	0.280000000000001\\
-26.9864711568789	0.285\\
-26.9666452472283	0.289999999999999\\
-26.936884358594	0.295000000000002\\
-26.8678003075069	0.309999999999999\\
-26.8199075633838	0.32\\
-26.7952153774391	0.324999999999999\\
-26.7668288923424	0.329999999999998\\
-26.7198193356368	0.34\\
-26.6977846851428	0.344999999999999\\
-26.6646889783444	0.350000000000001\\
-26.5823071113769	0.364999999999998\\
-26.552956957947	0.370000000000001\\
-26.5298367566933	0.375\\
-26.501122804427	0.379999999999999\\
-26.4600619525882	0.390000000000001\\
-26.3457639394397	0.41\\
-26.3197781139152	0.414999999999999\\
-26.2887561265516	0.420000000000002\\
-26.2384398785745	0.43\\
-26.2092750784817	0.434999999999999\\
-26.1767252901392	0.440000000000001\\
-26.1552138028074	0.445\\
-26.1374875113054	0.449999999999999\\
-26.113024551772	0.454999999999998\\
-26.0340655875553	0.469999999999999\\
-26.0100691543957	0.475000000000001\\
-25.9838228869531	0.48\\
-25.890738732884	0.495000000000001\\
-25.8681427957976	0.5\\
-25.7738873991279	0.515000000000001\\
-25.7398564019639	0.52\\
-25.6255162811009	0.539999999999999\\
-25.5935464285882	0.545000000000002\\
-25.5653606885872	0.550000000000001\\
-25.4952572081019	0.559999999999999\\
-25.4711083608328	0.565000000000001\\
-25.4421046670857	0.57\\
-25.4031375725753	0.574999999999999\\
-25.3738627321533	0.579999999999998\\
-25.3404529149947	0.585000000000001\\
-25.2286863070676	0.600000000000001\\
-25.203000930206	0.605\\
-25.170522459154	0.609999999999999\\
-25.134101567741	0.614999999999998\\
-25.0947908612138	0.620000000000001\\
-25.057815772819	0.625\\
-25.0259844628698	0.629999999999999\\
-24.9886155826567	0.635000000000002\\
-24.948299944896	0.640000000000001\\
-24.916620057604	0.645\\
-24.880925217093	0.649999999999999\\
-24.8394806967809	0.655000000000001\\
-24.7889470718185	0.66\\
-24.7565591486847	0.664999999999999\\
-24.6758157752143	0.675000000000001\\
-24.6354444843013	0.68\\
-24.5986438291833	0.684999999999999\\
-24.5573787875086	0.690000000000001\\
-24.5225049754268	0.695\\
-24.4803335941095	0.699999999999999\\
-24.4288111235612	0.704999999999998\\
-24.3344923123521	0.715\\
-24.2787468282934	0.719999999999999\\
-24.1839772248487	0.73\\
-24.1300444379859	0.734999999999999\\
-24.0830900771289	0.739999999999998\\
-24.0402431916841	0.745000000000001\\
-23.9929125990622	0.75\\
-23.9315032622782	0.754999999999999\\
-23.8839077385922	0.760000000000002\\
-23.8232087011239	0.765000000000001\\
-23.7675263640929	0.77\\
-23.7052863537358	0.774999999999999\\
-23.6286092804188	0.780000000000001\\
-23.5636359260376	0.785\\
-23.5074594658053	0.789999999999999\\
-23.431652774744	0.795000000000002\\
-23.3733178333521	0.800000000000001\\
-23.3038265417212	0.805\\
-23.2202784401161	0.809999999999999\\
-23.151615204741	0.815000000000001\\
-23.0534036327341	0.82\\
-22.9862067510535	0.824999999999999\\
-22.8853306668588	0.829999999999998\\
-22.8055408665001	0.835000000000001\\
-22.6108609982402	0.844999999999999\\
-22.4427988073742	0.855\\
-22.1529815732215	0.870000000000001\\
-22.0626646167541	0.875\\
-21.9442825908954	0.879999999999999\\
-21.8083714376737	0.885000000000002\\
-21.6627692501701	0.890000000000001\\
-21.5020473802537	0.895\\
-21.2127840893532	0.905000000000001\\
-21.0410634395457	0.91\\
-20.8934987652764	0.914999999999999\\
-20.7097893406947	0.920000000000002\\
-20.301453075133	0.93\\
-20.0439321281876	0.934999999999999\\
-19.8067220340953	0.940000000000001\\
-19.5881738624129	0.945\\
-19.2837738310313	0.949999999999999\\
-18.9616374013812	0.954999999999998\\
-18.670586257608	0.960000000000001\\
-18.3419632036443	0.965\\
-17.8686136477937	0.969999999999999\\
-16.7795460730636	0.98\\
-16.0110530828602	0.984999999999999\\
-14.5238699711629	0.989999999999998\\
-12.6888148649065	0.995000000000001\\
-0.39231333441246	1\\
};
\addlegendentry{All unkowns}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-29.4087461640633	0.00499999999999901\\
-29.1871694712599	0.0100000000000016\\
-29.0621279703988	0.0150000000000006\\
-28.9635148669348	0.0199999999999996\\
-28.8818505006926	0.0249999999999986\\
-28.8226145237546	0.0300000000000011\\
-28.7701524664579	0.0350000000000001\\
-28.7077111421937	0.0399999999999991\\
-28.6517295731647	0.0450000000000017\\
-28.6094542533029	0.0500000000000007\\
-28.5642584348422	0.0549999999999997\\
-28.4902681594601	0.0650000000000013\\
-28.4439675947583	0.0700000000000003\\
-28.3771645388291	0.0799999999999983\\
-28.3495301494339	0.0850000000000009\\
-28.2291974066041	0.105\\
-28.1714809366659	0.114999999999998\\
-28.1479699576011	0.120000000000001\\
-28.1293131840628	0.125\\
-28.0763130239345	0.135000000000002\\
-28.0520913841467	0.140000000000001\\
-28.0239568043393	0.145\\
-28.0003346635461	0.149999999999999\\
-27.9795565177144	0.155000000000001\\
-27.9500994641943	0.16\\
-27.9275138329252	0.164999999999999\\
-27.9094692341662	0.170000000000002\\
-27.8852517804959	0.175000000000001\\
-27.868318540997	0.18\\
-27.8474206129081	0.184999999999999\\
-27.8287526770109	0.190000000000001\\
-27.8114191379936	0.195\\
-27.7683161691032	0.204999999999998\\
-27.742005428551	0.210000000000001\\
-27.722669042	0.215\\
-27.6980792272873	0.219999999999999\\
-27.6332182773746	0.234999999999999\\
-27.6152077554426	0.239999999999998\\
-27.5752826343989	0.25\\
-27.5536572120927	0.254999999999999\\
-27.5378600499606	0.260000000000002\\
-27.5165067760569	0.265000000000001\\
-27.4997549532488	0.27\\
-27.4790099165972	0.274999999999999\\
-27.4601851117456	0.280000000000001\\
-27.4360423215193	0.285\\
-27.4151512692064	0.289999999999999\\
-27.3957861635333	0.295000000000002\\
-27.3801539678972	0.300000000000001\\
-27.3585446352644	0.305\\
-27.3218431150985	0.315000000000001\\
-27.2794188873977	0.324999999999999\\
-27.256071441966	0.329999999999998\\
-27.2349849734368	0.335000000000001\\
-27.2179175346736	0.34\\
-27.2027568614735	0.344999999999999\\
-27.1247636657914	0.364999999999998\\
-27.1067471078365	0.370000000000001\\
-27.0876419274017	0.375\\
-27.0696890940474	0.379999999999999\\
-27.0541151686948	0.385000000000002\\
-27.0343544616264	0.390000000000001\\
-26.9918886686162	0.399999999999999\\
-26.9746461746592	0.405000000000001\\
-26.9467040399583	0.41\\
-26.9035421462573	0.420000000000002\\
-26.8839501148719	0.425000000000001\\
-26.8619270767138	0.43\\
-26.8316577199528	0.434999999999999\\
-26.8086481572902	0.440000000000001\\
-26.7689698830541	0.449999999999999\\
-26.7465911056689	0.454999999999998\\
-26.7223282461716	0.460000000000001\\
-26.7019141536595	0.465\\
-26.6801635126425	0.469999999999999\\
-26.6445363048913	0.48\\
-26.6181749287662	0.484999999999999\\
-26.5997125261986	0.489999999999998\\
-26.5538201102838	0.5\\
-26.535817505383	0.504999999999999\\
-26.5125054535716	0.510000000000002\\
-26.4874613346861	0.515000000000001\\
-26.4672667454648	0.52\\
-26.4455918859676	0.524999999999999\\
-26.4220560420572	0.530000000000001\\
-26.3824397686979	0.539999999999999\\
-26.3576849682105	0.545000000000002\\
-26.3421915427355	0.550000000000001\\
-26.3027020642861	0.559999999999999\\
-26.2799846357327	0.565000000000001\\
-26.2519510174769	0.57\\
-26.2061187287938	0.579999999999998\\
-26.1704812137359	0.59\\
-26.1498725327647	0.594999999999999\\
-26.1315113071331	0.600000000000001\\
-26.1034213808571	0.605\\
-26.0810889552037	0.609999999999999\\
-26.0553488204019	0.614999999999998\\
-26.0361010532031	0.620000000000001\\
-26.0091649199993	0.625\\
-25.9093090796327	0.645\\
-25.817731860631	0.66\\
-25.7917730475274	0.664999999999999\\
-25.7712285881552	0.670000000000002\\
-25.7370921121743	0.675000000000001\\
-25.7083961688025	0.68\\
-25.6777445429857	0.684999999999999\\
-25.6409269976315	0.690000000000001\\
-25.6140614376872	0.695\\
-25.5925071073879	0.699999999999999\\
-25.5495017557416	0.704999999999998\\
-25.5155886891526	0.710000000000001\\
-25.4866563249242	0.715\\
-25.4528139910036	0.719999999999999\\
-25.4256705351411	0.725000000000001\\
-25.3897282525467	0.73\\
-25.3238104386787	0.739999999999998\\
-25.2430255584608	0.75\\
-25.1990947359421	0.754999999999999\\
-25.1693839209278	0.760000000000002\\
-25.1305524426637	0.765000000000001\\
-25.0975791345578	0.77\\
-25.0516712287452	0.774999999999999\\
-25.0110381417127	0.780000000000001\\
-24.9643099419201	0.785\\
-24.928185352573	0.789999999999999\\
-24.8771739200117	0.795000000000002\\
-24.829859782975	0.800000000000001\\
-24.7911400965753	0.805\\
-24.735208237803	0.809999999999999\\
-24.6897254633956	0.815000000000001\\
-24.5907620539868	0.824999999999999\\
-24.5337733072007	0.829999999999998\\
-24.4725895224174	0.835000000000001\\
-24.4282711159727	0.84\\
-24.3687001539068	0.844999999999999\\
-24.31847580218	0.850000000000001\\
-24.2625046410545	0.855\\
-24.1899060116607	0.859999999999999\\
-24.130763550964	0.864999999999998\\
-24.0784638271988	0.870000000000001\\
-23.9458223944409	0.879999999999999\\
-23.5907444055616	0.895\\
-23.5012877323464	0.899999999999999\\
-23.3938666746871	0.905000000000001\\
-23.2774902643691	0.91\\
-23.1435526539811	0.914999999999999\\
-23.0233007920008	0.920000000000002\\
-22.7405873860615	0.93\\
-22.4156182488949	0.940000000000001\\
-22.2422772525666	0.945\\
-22.0178346871677	0.949999999999999\\
-21.4885394762805	0.960000000000001\\
-21.0782986950792	0.965\\
-20.7214671413975	0.969999999999999\\
-20.2654989417614	0.975000000000001\\
-19.7310735200162	0.98\\
-19.0029756283233	0.984999999999999\\
-17.9954446287394	0.989999999999998\\
-16.4091944942037	0.995000000000001\\
-11.0716240122292	1\\
};
\addlegendentry{Position Aware}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-30.4051716505806	0.00499999999999901\\
-30.1909360879726	0.0100000000000016\\
-30.0124498294754	0.0150000000000006\\
-29.8926403906842	0.0199999999999996\\
-29.7265837234483	0.0300000000000011\\
-29.6301710664393	0.0350000000000001\\
-29.5058666409994	0.0450000000000017\\
-29.4472334373461	0.0500000000000007\\
-29.3928299032416	0.0549999999999997\\
-29.3138060383717	0.0650000000000013\\
-29.2591655580231	0.0700000000000003\\
-29.2097635961749	0.0749999999999993\\
-29.1791987829503	0.0799999999999983\\
-29.1429974055419	0.0850000000000009\\
-29.1176935533045	0.0899999999999999\\
-29.0797308767036	0.0949999999999989\\
-29.0456275615908	0.100000000000001\\
-29.0060288245921	0.105\\
-28.9743812548947	0.109999999999999\\
-28.9320323796788	0.114999999999998\\
-28.8987348656983	0.120000000000001\\
-28.8386682739577	0.129999999999999\\
-28.8068063837805	0.135000000000002\\
-28.7725672210656	0.140000000000001\\
-28.7421217461548	0.145\\
-28.688040546151	0.155000000000001\\
-28.6564054803675	0.16\\
-28.5134285493679	0.184999999999999\\
-28.4822112756066	0.190000000000001\\
-28.4349855539731	0.199999999999999\\
-28.4132849457549	0.204999999999998\\
-28.3890111678256	0.210000000000001\\
-28.3449278804456	0.219999999999999\\
-28.3195957098989	0.225000000000001\\
-28.2922149455237	0.23\\
-28.2455460231141	0.239999999999998\\
-28.2312163784197	0.245000000000001\\
-28.1613669209071	0.260000000000002\\
-28.1416171484082	0.265000000000001\\
-28.1095709735502	0.27\\
-28.0822263156288	0.274999999999999\\
-28.059124818346	0.280000000000001\\
-27.957041744631	0.300000000000001\\
-27.9335933844303	0.305\\
-27.9044622348768	0.309999999999999\\
-27.8801811067266	0.315000000000001\\
-27.8601062256338	0.32\\
-27.83644450178	0.324999999999999\\
-27.8093271468954	0.329999999999998\\
-27.7839681950628	0.335000000000001\\
-27.7571018084093	0.34\\
-27.7321305525819	0.344999999999999\\
-27.705404990909	0.350000000000001\\
-27.6808929975149	0.355\\
-27.661258318486	0.359999999999999\\
-27.5645016449104	0.379999999999999\\
-27.5368435692246	0.385000000000002\\
-27.5132203529655	0.390000000000001\\
-27.4937112769324	0.395\\
-27.4673622970093	0.399999999999999\\
-27.4350124174805	0.405000000000001\\
-27.4133749231787	0.41\\
-27.2921447254751	0.434999999999999\\
-27.2643840001802	0.440000000000001\\
-27.245077966585	0.445\\
-27.194452856399	0.454999999999998\\
-27.1689532881687	0.460000000000001\\
-27.1390717973022	0.465\\
-27.1057669094744	0.469999999999999\\
-27.0544914472411	0.48\\
-27.0347934042399	0.484999999999999\\
-27.0053946045598	0.489999999999998\\
-26.9798595863625	0.495000000000001\\
-26.9526014929528	0.5\\
-26.9179815295116	0.504999999999999\\
-26.8967032647737	0.510000000000002\\
-26.8735087247228	0.515000000000001\\
-26.8389121737821	0.52\\
-26.8092643797294	0.524999999999999\\
-26.7843566323705	0.530000000000001\\
-26.7556199573196	0.535\\
-26.7326926498247	0.539999999999999\\
-26.7067229763736	0.545000000000002\\
-26.6726679898512	0.550000000000001\\
-26.6508545697151	0.555\\
-26.6189654463561	0.559999999999999\\
-26.5955269621456	0.565000000000001\\
-26.5421664392061	0.574999999999999\\
-26.5102599631993	0.579999999999998\\
-26.4868067584823	0.585000000000001\\
-26.4606588258069	0.59\\
-26.4303014242588	0.594999999999999\\
-26.3751766061309	0.605\\
-26.3081492341005	0.614999999999998\\
-26.2681212684224	0.620000000000001\\
-26.2367823847277	0.625\\
-26.1633992252827	0.635000000000002\\
-26.1399972603737	0.640000000000001\\
-26.1088280591986	0.645\\
-26.0371628247943	0.655000000000001\\
-25.9624624304919	0.664999999999999\\
-25.8614462668293	0.68\\
-25.820069651156	0.684999999999999\\
-25.7536996791035	0.695\\
-25.7155027052694	0.699999999999999\\
-25.664716974006	0.704999999999998\\
-25.6331532367956	0.710000000000001\\
-25.5909958941089	0.715\\
-25.5564036603409	0.719999999999999\\
-25.5058131283581	0.725000000000001\\
-25.4689202485231	0.73\\
-25.3467885761539	0.745000000000001\\
-25.2596679124743	0.754999999999999\\
-25.2135073253468	0.760000000000002\\
-25.1723827124239	0.765000000000001\\
-25.1256314857098	0.77\\
-25.0832916561243	0.774999999999999\\
-25.0201106532475	0.780000000000001\\
-24.9070936889405	0.789999999999999\\
-24.8642521242648	0.795000000000002\\
-24.8110201116535	0.800000000000001\\
-24.6787002590436	0.809999999999999\\
-24.5597683946306	0.82\\
-24.2772926496043	0.84\\
-24.200042922123	0.844999999999999\\
-23.9921030732375	0.859999999999999\\
-23.8186042459055	0.870000000000001\\
-23.6227145497453	0.879999999999999\\
-23.5491229561997	0.885000000000002\\
-23.4394657810157	0.890000000000001\\
-23.3487439038213	0.895\\
-23.2261596503336	0.899999999999999\\
-22.775831955084	0.920000000000002\\
-22.6180810912522	0.925000000000001\\
-22.4820584775747	0.93\\
-22.1492858293405	0.940000000000001\\
-21.6774219892845	0.949999999999999\\
-21.4719677029254	0.954999999999998\\
-21.1359404882436	0.960000000000001\\
-20.8816595577362	0.965\\
-20.0221315106147	0.975000000000001\\
-19.5060675347768	0.98\\
-18.6992819572688	0.984999999999999\\
-17.7216225818879	0.989999999999998\\
-16.2660482035166	0.995000000000001\\
-10.2165462231809	1\\
};
\addlegendentry{Map Aware}

\addplot [color=mycolor7, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-30.834134441136	0.00499999999999901\\
-30.550577064016	0.0100000000000016\\
-30.4216623927892	0.0150000000000006\\
-30.3383343489698	0.0199999999999996\\
-30.2489156013468	0.0249999999999986\\
-30.1118280714944	0.0350000000000001\\
-30.0043039272117	0.0450000000000017\\
-29.9544865407314	0.0500000000000007\\
-29.9130346190883	0.0549999999999997\\
-29.8115778009321	0.0650000000000013\\
-29.7755828985133	0.0700000000000003\\
-29.7279537203225	0.0749999999999993\\
-29.6838897095166	0.0799999999999983\\
-29.6152387589127	0.0899999999999999\\
-29.5755885916257	0.0949999999999989\\
-29.5412456824245	0.100000000000001\\
-29.503914165767	0.105\\
-29.4747523226018	0.109999999999999\\
-29.4482225730485	0.114999999999998\\
-29.358242098172	0.129999999999999\\
-29.3298216368025	0.135000000000002\\
-29.2934962406438	0.140000000000001\\
-29.262048648807	0.145\\
-29.2268746941641	0.149999999999999\\
-29.1717241937635	0.16\\
-29.1413968188568	0.164999999999999\\
-29.109140700996	0.170000000000002\\
-29.0296365523494	0.184999999999999\\
-29.0001415025561	0.190000000000001\\
-28.9661860966435	0.195\\
-28.9347856235327	0.199999999999999\\
-28.9151483310072	0.204999999999998\\
-28.8931844569316	0.210000000000001\\
-28.8645591956925	0.215\\
-28.838253787519	0.219999999999999\\
-28.8164103194388	0.225000000000001\\
-28.7632582815244	0.234999999999999\\
-28.7350412352959	0.239999999999998\\
-28.7097594011603	0.245000000000001\\
-28.68222117312	0.25\\
-28.6600626650352	0.254999999999999\\
-28.6356153173759	0.260000000000002\\
-28.6167240547262	0.265000000000001\\
-28.594481439652	0.27\\
-28.546769805303	0.280000000000001\\
-28.4978687144579	0.289999999999999\\
-28.4721907565336	0.295000000000002\\
-28.4517392219453	0.300000000000001\\
-28.4285656326766	0.305\\
-28.4101129180896	0.309999999999999\\
-28.3818120822866	0.315000000000001\\
-28.3202241747979	0.329999999999998\\
-28.2983243980446	0.335000000000001\\
-28.2705384282838	0.34\\
-28.222311280159	0.350000000000001\\
-28.1753898330638	0.359999999999999\\
-28.1471122601586	0.364999999999998\\
-28.1171170553359	0.370000000000001\\
-28.0934256099257	0.375\\
-28.0753213938699	0.379999999999999\\
-28.0508066051986	0.385000000000002\\
-28.0120394550017	0.395\\
-27.9801241906712	0.399999999999999\\
-27.9528866666623	0.405000000000001\\
-27.9145086700198	0.414999999999999\\
-27.8981899717483	0.420000000000002\\
-27.872344847019	0.425000000000001\\
-27.8265627830355	0.434999999999999\\
-27.7458859111857	0.449999999999999\\
-27.7233491015328	0.454999999999998\\
-27.6928715448726	0.460000000000001\\
-27.6399929290021	0.469999999999999\\
-27.6177158294157	0.475000000000001\\
-27.5916260762434	0.48\\
-27.54270726458	0.489999999999998\\
-27.5240314809263	0.495000000000001\\
-27.5021978738111	0.5\\
-27.4527249819136	0.510000000000002\\
-27.4307088718082	0.515000000000001\\
-27.4028842991425	0.52\\
-27.3794854595601	0.524999999999999\\
-27.3520698715745	0.530000000000001\\
-27.3316131927109	0.535\\
-27.3004687273877	0.539999999999999\\
-27.2718424108296	0.545000000000002\\
-27.2452505300068	0.550000000000001\\
-27.2155084834723	0.555\\
-27.1649438037297	0.565000000000001\\
-27.1360050510679	0.57\\
-27.1097782361319	0.574999999999999\\
-27.086541110705	0.579999999999998\\
-27.0651066439141	0.585000000000001\\
-27.0298666905899	0.59\\
-26.9979024189648	0.594999999999999\\
-26.9634600933029	0.600000000000001\\
-26.9071151967569	0.609999999999999\\
-26.8580625523786	0.620000000000001\\
-26.8389836766038	0.625\\
-26.813024239356	0.629999999999999\\
-26.7951710801493	0.635000000000002\\
-26.6769003108182	0.655000000000001\\
-26.6208612599901	0.664999999999999\\
-26.5896205870062	0.670000000000002\\
-26.5642772550045	0.675000000000001\\
-26.5313089180537	0.68\\
-26.4091392455746	0.699999999999999\\
-26.3729711895699	0.704999999999998\\
-26.330561699138	0.710000000000001\\
-26.1567863484209	0.734999999999999\\
-26.1090065953297	0.739999999999998\\
-26.0363771458741	0.75\\
-25.9546705156023	0.760000000000002\\
-25.9046821268194	0.765000000000001\\
-25.8141758706953	0.774999999999999\\
-25.7628508829385	0.780000000000001\\
-25.717423108038	0.785\\
-25.61745614155	0.795000000000002\\
-25.5805765049241	0.800000000000001\\
-25.5280260386415	0.805\\
-25.4318524979677	0.815000000000001\\
-25.3663025822334	0.82\\
-25.3156143239928	0.824999999999999\\
-25.2030068916458	0.835000000000001\\
-25.1353844262984	0.84\\
-25.0612327289682	0.844999999999999\\
-25.0097078666522	0.850000000000001\\
-24.9527330530124	0.855\\
-24.8799973644091	0.859999999999999\\
-24.8129985222368	0.864999999999998\\
-24.7259083760609	0.870000000000001\\
-24.6601779908737	0.875\\
-24.5726687446993	0.879999999999999\\
-24.4795614707042	0.885000000000002\\
-24.3979487358699	0.890000000000001\\
-24.2187684300978	0.899999999999999\\
-23.9668207532772	0.91\\
-23.8598096108151	0.914999999999999\\
-23.527620746604	0.925000000000001\\
-23.3849629675617	0.93\\
-23.223373419469	0.934999999999999\\
-23.0487650558737	0.940000000000001\\
-22.8244436753609	0.945\\
-22.6526953829369	0.949999999999999\\
-22.3419966477052	0.954999999999998\\
-22.083905421271	0.960000000000001\\
-20.9329015474154	0.975000000000001\\
-20.3448667395856	0.98\\
-19.5473004691422	0.984999999999999\\
-18.5206011340471	0.989999999999998\\
-16.9937507611842	0.995000000000001\\
-11.4631782115901	1\\
};
\addlegendentry{Position and Map Aware}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/CDF_of_PEB_with_side_Info.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor6}{rgb}{0,0,0}
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-35,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$10\log$\big(PEB [m]\big)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-25.9702412604399	0.00499999999999901\\
-25.5623427887903	0.0100000000000016\\
-25.1189041141368	0.0199999999999996\\
-24.7281132563314	0.0300000000000011\\
-24.6042364063796	0.0350000000000001\\
-24.3836157310802	0.0450000000000017\\
-24.3064912587874	0.0500000000000007\\
-24.200003536243	0.0549999999999997\\
-24.021209722363	0.0650000000000013\\
-23.9255277659242	0.0700000000000003\\
-23.8526813994408	0.0749999999999993\\
-23.7860020738035	0.0799999999999983\\
-23.7094780280216	0.0850000000000009\\
-23.6407263461515	0.0899999999999999\\
-23.578258444347	0.0949999999999989\\
-23.5061013339662	0.100000000000001\\
-23.4406344994229	0.105\\
-23.3679555838612	0.109999999999999\\
-23.2543459486797	0.120000000000001\\
-23.1230166624185	0.129999999999999\\
-23.0599492546866	0.135000000000002\\
-23.0062685364613	0.140000000000001\\
-22.8645169785015	0.149999999999999\\
-22.8094761797048	0.155000000000001\\
-22.7585918020471	0.16\\
-22.531751650561	0.18\\
-22.4859309551623	0.184999999999999\\
-22.4332755494401	0.190000000000001\\
-22.3609065109432	0.195\\
-22.2090170814611	0.210000000000001\\
-22.0760515237877	0.219999999999999\\
-21.9642517093207	0.23\\
-21.9179467674319	0.234999999999999\\
-21.8746568851655	0.239999999999998\\
-21.8277151360377	0.245000000000001\\
-21.7724984597281	0.25\\
-21.704405209376	0.254999999999999\\
-21.6507662714582	0.260000000000002\\
-21.6010635387953	0.265000000000001\\
-21.53823509779	0.27\\
-21.4969660233773	0.274999999999999\\
-21.4475714274415	0.280000000000001\\
-21.3433369430415	0.289999999999999\\
-21.2923380252888	0.295000000000002\\
-21.2236661194469	0.300000000000001\\
-21.1739987757575	0.305\\
-21.1273844698746	0.309999999999999\\
-21.0849798033227	0.315000000000001\\
-21.0354547997832	0.32\\
-20.9482025044365	0.329999999999998\\
-20.8954840752598	0.335000000000001\\
-20.8498291382907	0.34\\
-20.797089489326	0.344999999999999\\
-20.752873514319	0.350000000000001\\
-20.7026569013338	0.355\\
-20.6572240602021	0.359999999999999\\
-20.5584550328743	0.370000000000001\\
-20.4951233409671	0.375\\
-20.4459977912368	0.379999999999999\\
-20.4010069689741	0.385000000000002\\
-20.3515484229397	0.390000000000001\\
-20.3074707615963	0.395\\
-20.2336032310454	0.405000000000001\\
-20.1825343244511	0.41\\
-20.0562710233546	0.425000000000001\\
-20.0057584104308	0.43\\
-19.9277687018539	0.440000000000001\\
-19.8429810447257	0.449999999999999\\
-19.8141100708347	0.454999999999998\\
-19.7702332194036	0.460000000000001\\
-19.7308009007345	0.465\\
-19.6852227173704	0.469999999999999\\
-19.6478444942881	0.475000000000001\\
-19.6165831491692	0.48\\
-19.5817897172584	0.484999999999999\\
-19.5494989715772	0.489999999999998\\
-19.5071228277542	0.495000000000001\\
-19.4720148133007	0.5\\
-19.4338064954256	0.504999999999999\\
-19.4020752882797	0.510000000000002\\
-19.3591648060076	0.515000000000001\\
-19.3269894714082	0.52\\
-19.2906827682004	0.524999999999999\\
-19.2222099454965	0.535\\
-19.1452256629651	0.545000000000002\\
-19.101418782199	0.550000000000001\\
-19.0692909020398	0.555\\
-19.030672214406	0.559999999999999\\
-18.9822412988446	0.565000000000001\\
-18.9448323807441	0.57\\
-18.9117139000069	0.574999999999999\\
-18.8746389813305	0.579999999999998\\
-18.7926384619122	0.59\\
-18.7467432947479	0.594999999999999\\
-18.712694313762	0.600000000000001\\
-18.6334106620713	0.609999999999999\\
-18.6024072704683	0.614999999999998\\
-18.5576548377476	0.620000000000001\\
-18.4766118377626	0.629999999999999\\
-18.432635158855	0.635000000000002\\
-18.3597335724021	0.645\\
-18.3283774135071	0.649999999999999\\
-18.2875789165997	0.655000000000001\\
-18.2530043084171	0.66\\
-18.2079971161837	0.664999999999999\\
-18.1378475583259	0.675000000000001\\
-18.0923811157749	0.68\\
-18.0540514345098	0.684999999999999\\
-18.0093346794653	0.690000000000001\\
-17.959005120345	0.695\\
-17.8762113426197	0.704999999999998\\
-17.8309440311774	0.710000000000001\\
-17.7947969707963	0.715\\
-17.7499510386932	0.719999999999999\\
-17.7086814170513	0.725000000000001\\
-17.6524890957716	0.73\\
-17.5734545260832	0.739999999999998\\
-17.5205516519567	0.745000000000001\\
-17.4524263490145	0.75\\
-17.2798304495951	0.77\\
-17.2146859256236	0.774999999999999\\
-17.1664640317535	0.780000000000001\\
-17.1125958689826	0.785\\
-16.9939336574479	0.795000000000002\\
-16.927073963968	0.800000000000001\\
-16.8706525054653	0.805\\
-16.7120125057523	0.82\\
-16.6446376907231	0.824999999999999\\
-16.5708258312878	0.829999999999998\\
-16.4333218523887	0.84\\
-16.3858361719779	0.844999999999999\\
-16.2565462535594	0.855\\
-16.1896737386712	0.859999999999999\\
-16.1156390235472	0.864999999999998\\
-15.9358102269642	0.875\\
-15.8581780285295	0.879999999999999\\
-15.6712655324252	0.890000000000001\\
-15.5867323037614	0.895\\
-15.4778304219799	0.899999999999999\\
-15.2875653336339	0.91\\
-15.0625178456572	0.920000000000002\\
-14.9309959798689	0.925000000000001\\
-14.7802584336803	0.93\\
-14.5257642381253	0.940000000000001\\
-14.3644724660711	0.945\\
-14.1650032835875	0.949999999999999\\
-13.9966789685166	0.954999999999998\\
-13.7716169989118	0.960000000000001\\
-13.4969446970955	0.965\\
-13.1912852824602	0.969999999999999\\
-12.8197437401672	0.975000000000001\\
-12.390075203127	0.98\\
-11.7676142429795	0.984999999999999\\
-10.7626248546996	0.989999999999998\\
-8.60547594048396	0.995000000000001\\
4.21913284684543	1\\
};
\addlegendentry{All unkowns}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-26.5729648573154	0.00499999999999901\\
-26.210763220706	0.0100000000000016\\
-25.9841322251368	0.0150000000000006\\
-25.8271014899857	0.0199999999999996\\
-25.6431454412179	0.0249999999999986\\
-25.4866505077071	0.0300000000000011\\
-25.3831262268026	0.0350000000000001\\
-25.2576164518287	0.0399999999999991\\
-25.1034253091881	0.0500000000000007\\
-25.0230288672732	0.0549999999999997\\
-24.9351654715787	0.0599999999999987\\
-24.8584841139919	0.0650000000000013\\
-24.7971591448073	0.0700000000000003\\
-24.7451819679235	0.0749999999999993\\
-24.6692647736553	0.0799999999999983\\
-24.6156993103607	0.0850000000000009\\
-24.5344913838494	0.0899999999999999\\
-24.4781498054023	0.0949999999999989\\
-24.4118065281898	0.100000000000001\\
-24.3554890676904	0.105\\
-24.2529283024303	0.114999999999998\\
-24.1969541541663	0.120000000000001\\
-24.1313673660055	0.125\\
-24.0177283783877	0.135000000000002\\
-23.9671571898479	0.140000000000001\\
-23.9120557835898	0.145\\
-23.8672994959143	0.149999999999999\\
-23.8196262629726	0.155000000000001\\
-23.7629827989039	0.16\\
-23.6918129477913	0.164999999999999\\
-23.5815134573554	0.175000000000001\\
-23.5205423574134	0.18\\
-23.4752765160172	0.184999999999999\\
-23.3246171486075	0.199999999999999\\
-23.2746035332787	0.204999999999998\\
-23.2290011551422	0.210000000000001\\
-23.1871715940764	0.215\\
-23.1382706631689	0.219999999999999\\
-23.0793067510864	0.225000000000001\\
-22.9393230172142	0.239999999999998\\
-22.888375236767	0.245000000000001\\
-22.8410487970421	0.25\\
-22.7514845676614	0.260000000000002\\
-22.715831365396	0.265000000000001\\
-22.6240446283065	0.274999999999999\\
-22.5811075404545	0.280000000000001\\
-22.5240792592134	0.285\\
-22.4342031682619	0.295000000000002\\
-22.3339146853696	0.305\\
-22.2481474086182	0.315000000000001\\
-22.0962032104328	0.329999999999998\\
-22.0580062773722	0.335000000000001\\
-22.0115005765667	0.34\\
-21.9520386556951	0.344999999999999\\
-21.9040661498768	0.350000000000001\\
-21.8426868538839	0.355\\
-21.7612104696376	0.364999999999998\\
-21.6976314003158	0.370000000000001\\
-21.6554493804488	0.375\\
-21.4631100359522	0.395\\
-21.4083958421053	0.399999999999999\\
-21.3646089956446	0.405000000000001\\
-21.1729131913383	0.425000000000001\\
-21.1121687715674	0.43\\
-20.8960801976225	0.454999999999998\\
-20.7811241083704	0.465\\
-20.727501032211	0.469999999999999\\
-20.6807045112266	0.475000000000001\\
-20.6377441277366	0.48\\
-20.5885231358708	0.484999999999999\\
-20.5313942251652	0.489999999999998\\
-20.4954368922735	0.495000000000001\\
-20.4496918503118	0.5\\
-20.4094068086616	0.504999999999999\\
-20.3231866880638	0.515000000000001\\
-20.2855702689645	0.52\\
-20.2397084208701	0.524999999999999\\
-20.2046734054257	0.530000000000001\\
-20.1639689020127	0.535\\
-20.1172979608474	0.539999999999999\\
-20.0771857501402	0.545000000000002\\
-20.0411786378851	0.550000000000001\\
-19.963931595555	0.559999999999999\\
-19.9219124375737	0.565000000000001\\
-19.8279089954534	0.574999999999999\\
-19.7911679391581	0.579999999999998\\
-19.7086564567911	0.59\\
-19.6634104029874	0.594999999999999\\
-19.6332422774847	0.600000000000001\\
-19.5826486337748	0.605\\
-19.53675120975	0.609999999999999\\
-19.4659368044152	0.620000000000001\\
-19.3837067333753	0.629999999999999\\
-19.3484168355089	0.635000000000002\\
-19.272672088059	0.645\\
-19.229994361163	0.649999999999999\\
-19.151872269655	0.66\\
-19.1167031870364	0.664999999999999\\
-19.0416528490206	0.675000000000001\\
-19.0016769034052	0.68\\
-18.9653665234911	0.684999999999999\\
-18.8843980834781	0.695\\
-18.8490682482248	0.699999999999999\\
-18.8050855094129	0.704999999999998\\
-18.7654510723491	0.710000000000001\\
-18.7329112244721	0.715\\
-18.6876964341736	0.719999999999999\\
-18.6564456943689	0.725000000000001\\
-18.6221576209298	0.73\\
-18.570078021619	0.734999999999999\\
-18.5307904277811	0.739999999999998\\
-18.481663392056	0.745000000000001\\
-18.45208198352	0.75\\
-18.4177360357259	0.754999999999999\\
-18.3799463789623	0.760000000000002\\
-18.2574183874933	0.774999999999999\\
-18.1571687878824	0.785\\
-18.1152688977721	0.789999999999999\\
-18.0646460913334	0.795000000000002\\
-18.0230903187813	0.800000000000001\\
-17.9790188102406	0.805\\
-17.8840256946165	0.815000000000001\\
-17.8428379656523	0.82\\
-17.7908537678879	0.824999999999999\\
-17.6929364812592	0.835000000000001\\
-17.6256562136618	0.84\\
-17.4895723344543	0.855\\
-17.4304304282513	0.859999999999999\\
-17.3569298451054	0.864999999999998\\
-17.2888199533512	0.870000000000001\\
-17.2267605796673	0.875\\
-17.1560077886562	0.879999999999999\\
-17.0979155299487	0.885000000000002\\
-16.9886152230116	0.895\\
-16.9154371692712	0.899999999999999\\
-16.8347410483686	0.905000000000001\\
-16.7623910762913	0.91\\
-16.6775765806656	0.914999999999999\\
-16.6038935325176	0.920000000000002\\
-16.5154909755889	0.925000000000001\\
-16.4327961812495	0.93\\
-16.1291764692725	0.945\\
-16.0352582459143	0.949999999999999\\
-15.8840548968915	0.954999999999998\\
-15.7676372898706	0.960000000000001\\
-15.6251564146999	0.965\\
-15.2823036084803	0.975000000000001\\
-15.0789244832067	0.98\\
-14.7776332821161	0.984999999999999\\
-14.4363322983872	0.989999999999998\\
-13.7139928852351	0.995000000000001\\
-10.3694866414217	1\\
};
\addlegendentry{Orientation Aware}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-31.9618195652014	0.00499999999999901\\
-31.6230436277971	0.0100000000000016\\
-31.3492757905438	0.0150000000000006\\
-31.168500199866	0.0199999999999996\\
-31.004687613093	0.0249999999999986\\
-30.8063618857436	0.0300000000000011\\
-30.6348686981597	0.0350000000000001\\
-30.5020744061515	0.0399999999999991\\
-30.4045612763014	0.0450000000000017\\
-30.318116723417	0.0500000000000007\\
-30.2146741651266	0.0549999999999997\\
-30.0839462305559	0.0599999999999987\\
-29.9036166599776	0.0700000000000003\\
-29.8103085417692	0.0749999999999993\\
-29.5917650571222	0.0899999999999999\\
-29.5269494917062	0.0949999999999989\\
-29.437635178135	0.100000000000001\\
-29.3690045884191	0.105\\
-29.2956025373677	0.109999999999999\\
-29.1597085811995	0.120000000000001\\
-29.0359268022795	0.129999999999999\\
-28.9887778040463	0.135000000000002\\
-28.9235882120939	0.140000000000001\\
-28.8644860740352	0.145\\
-28.6959072807708	0.16\\
-28.6471107413124	0.164999999999999\\
-28.5933463759451	0.170000000000002\\
-28.5030015229002	0.18\\
-28.4468506746325	0.184999999999999\\
-28.3973945652703	0.190000000000001\\
-28.3528969627817	0.195\\
-28.2531733045996	0.204999999999998\\
-28.2113266470306	0.210000000000001\\
-28.0673583180242	0.225000000000001\\
-28.0127155793856	0.23\\
-27.9688695587298	0.234999999999999\\
-27.9301991688705	0.239999999999998\\
-27.8827743982162	0.245000000000001\\
-27.8470198593439	0.25\\
-27.8019316388353	0.254999999999999\\
-27.7601144101435	0.260000000000002\\
-27.72297572238	0.265000000000001\\
-27.6730649723848	0.27\\
-27.6266451750392	0.274999999999999\\
-27.5881797283309	0.280000000000001\\
-27.4993508138299	0.289999999999999\\
-27.3751747051463	0.305\\
-27.3127951752813	0.315000000000001\\
-27.210996417179	0.329999999999998\\
-27.1328243219726	0.34\\
-27.1011424710729	0.344999999999999\\
-27.0662419853811	0.350000000000001\\
-26.9889608579447	0.359999999999999\\
-26.955644940454	0.364999999999998\\
-26.9177503936857	0.370000000000001\\
-26.8340948561089	0.379999999999999\\
-26.785259845205	0.385000000000002\\
-26.7431877463948	0.390000000000001\\
-26.7073149816844	0.395\\
-26.6266118957246	0.405000000000001\\
-26.5822346686611	0.41\\
-26.5498661908082	0.414999999999999\\
-26.5096998178375	0.420000000000002\\
-26.4464887926557	0.43\\
-26.3652860105267	0.440000000000001\\
-26.3272391470708	0.445\\
-26.2834498807702	0.449999999999999\\
-26.2500654863929	0.454999999999998\\
-26.2206076208046	0.460000000000001\\
-26.1415157558196	0.469999999999999\\
-26.0941019674742	0.475000000000001\\
-26.053193847457	0.48\\
-25.9651088220429	0.489999999999998\\
-25.931168171191	0.495000000000001\\
-25.9026972124553	0.5\\
-25.8232916070796	0.510000000000002\\
-25.7901098843331	0.515000000000001\\
-25.7615698080699	0.52\\
-25.7237169698024	0.524999999999999\\
-25.6932208053217	0.530000000000001\\
-25.6531997818118	0.535\\
-25.5440509098148	0.550000000000001\\
-25.4998615764542	0.555\\
-25.4688294299887	0.559999999999999\\
-25.4280512116786	0.565000000000001\\
-25.3540307044013	0.574999999999999\\
-25.2759204614478	0.585000000000001\\
-25.2450703191922	0.59\\
-25.2160664559426	0.594999999999999\\
-25.1850436100073	0.600000000000001\\
-25.1459750309762	0.605\\
-25.1167319181928	0.609999999999999\\
-25.0397836435968	0.620000000000001\\
-25.0084602302506	0.625\\
-24.9690322687311	0.629999999999999\\
-24.9004001412793	0.640000000000001\\
-24.8681364219745	0.645\\
-24.8294119652746	0.649999999999999\\
-24.7853307254358	0.655000000000001\\
-24.7491485461761	0.66\\
-24.7166869951395	0.664999999999999\\
-24.6299495808825	0.675000000000001\\
-24.5917011151725	0.68\\
-24.5451478888323	0.684999999999999\\
-24.5124300813445	0.690000000000001\\
-24.4729549517266	0.695\\
-24.4372688035848	0.699999999999999\\
-24.3894963075231	0.704999999999998\\
-24.333947727607	0.710000000000001\\
-24.2900936197135	0.715\\
-24.1919309550749	0.725000000000001\\
-24.1401127177889	0.73\\
-24.0843847348864	0.734999999999999\\
-24.0353781778368	0.739999999999998\\
-23.9973049380112	0.745000000000001\\
-23.9529616909484	0.75\\
-23.8748456246648	0.760000000000002\\
-23.8246251624928	0.765000000000001\\
-23.7380442320255	0.774999999999999\\
-23.6861852932922	0.780000000000001\\
-23.6250541403551	0.785\\
-23.5807656921231	0.789999999999999\\
-23.5275710336928	0.795000000000002\\
-23.4627058508945	0.800000000000001\\
-23.4190479944297	0.805\\
-23.357155767157	0.809999999999999\\
-23.3051444282814	0.815000000000001\\
-23.2471481895144	0.82\\
-23.1380891094186	0.829999999999998\\
-23.0798697451081	0.835000000000001\\
-23.0101948111208	0.84\\
-22.9445627840498	0.844999999999999\\
-22.8662380997089	0.850000000000001\\
-22.8052027889193	0.855\\
-22.7277797950878	0.859999999999999\\
-22.6627761722628	0.864999999999998\\
-22.6079284263874	0.870000000000001\\
-22.545826806706	0.875\\
-22.3959938795008	0.885000000000002\\
-22.3067819179991	0.890000000000001\\
-22.1092368452545	0.899999999999999\\
-22.0190526243942	0.905000000000001\\
-21.9090591197495	0.91\\
-21.7242308921669	0.920000000000002\\
-21.5850657809569	0.925000000000001\\
-21.3376975417669	0.934999999999999\\
-21.2005773373833	0.940000000000001\\
-21.0541760679795	0.945\\
-20.8955979871141	0.949999999999999\\
-20.6976663232185	0.954999999999998\\
-20.458536497177	0.960000000000001\\
-19.6195869113995	0.975000000000001\\
-18.5786722192703	0.984999999999999\\
-17.8061533735829	0.989999999999998\\
-16.8399898203919	0.995000000000001\\
-8.38554968283363	1\\
};
\addlegendentry{Map Aware}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-32.4611778172952	0.00500000000000256\\
-32.0777248209509	0.00999999999999801\\
-31.8057068162043	0.0150000000000006\\
-31.636999144382	0.0200000000000031\\
-31.4837392224429	0.0249999999999986\\
-31.3447675847803	0.0300000000000011\\
-31.1959570545384	0.0349999999999966\\
-31.0640044495758	0.0399999999999991\\
-30.9025123581113	0.0450000000000017\\
-30.8250189363546	0.0499999999999972\\
-30.7113859667662	0.0549999999999997\\
-30.543987815945	0.0649999999999977\\
-30.4583630814433	0.0700000000000003\\
-30.380221218784	0.0750000000000028\\
-30.3111434963987	0.0799999999999983\\
-30.1818897934574	0.0900000000000034\\
-30.1116376538159	0.0949999999999989\\
-29.9980829157649	0.104999999999997\\
-29.9318912218912	0.109999999999999\\
-29.8880412455003	0.115000000000002\\
-29.7753474320139	0.125\\
-29.7283703610791	0.130000000000003\\
-29.6850024835778	0.134999999999998\\
-29.5437037315304	0.149999999999999\\
-29.4929184322133	0.155000000000001\\
-29.4472353342357	0.159999999999997\\
-29.3877815637603	0.164999999999999\\
-29.3471790078038	0.170000000000002\\
-29.2986345616879	0.174999999999997\\
-29.2273710344478	0.185000000000002\\
-29.1854463675253	0.189999999999998\\
-29.1505103303924	0.195\\
-29.1061618903406	0.200000000000003\\
-29.071459376137	0.204999999999998\\
-28.9911569845858	0.215000000000003\\
-28.9495764029832	0.219999999999999\\
-28.8991907376738	0.225000000000001\\
-28.8621990069888	0.229999999999997\\
-28.8172266402606	0.234999999999999\\
-28.7874577011152	0.240000000000002\\
-28.7515164180675	0.244999999999997\\
-28.7177102737664	0.25\\
-28.6744118230639	0.255000000000003\\
-28.5567054993664	0.270000000000003\\
-28.5151058221947	0.274999999999999\\
-28.4685151525821	0.280000000000001\\
-28.430836652701	0.284999999999997\\
-28.3894364966848	0.289999999999999\\
-28.3634229682769	0.295000000000002\\
-28.3259336279371	0.299999999999997\\
-28.1960227853007	0.314999999999998\\
-28.1591848839073	0.32\\
-28.132170572835	0.325000000000003\\
-28.0985582930403	0.329999999999998\\
-28.0559981012899	0.335000000000001\\
-28.0186180383152	0.340000000000003\\
-27.9730222639447	0.344999999999999\\
-27.9419125373552	0.350000000000001\\
-27.9017152635511	0.354999999999997\\
-27.8669098830356	0.359999999999999\\
-27.772397899047	0.375\\
-27.7364987060413	0.380000000000003\\
-27.6974395963121	0.384999999999998\\
-27.663164082855	0.390000000000001\\
-27.6203271720052	0.395000000000003\\
-27.5742403649967	0.399999999999999\\
-27.538102806956	0.405000000000001\\
-27.4196398087017	0.420000000000002\\
-27.3874747477478	0.424999999999997\\
-27.3184696009129	0.435000000000002\\
-27.2754964469657	0.439999999999998\\
-27.2276873081576	0.445\\
-27.1886997961085	0.450000000000003\\
-27.1522804962372	0.454999999999998\\
-27.1103769297286	0.460000000000001\\
-27.075742126515	0.465000000000003\\
-27.0278352310598	0.469999999999999\\
-26.9999825766935	0.475000000000001\\
-26.9618531504038	0.479999999999997\\
-26.9274489486278	0.484999999999999\\
-26.8906511751103	0.490000000000002\\
-26.8010061992421	0.505000000000003\\
-26.756453178025	0.509999999999998\\
-26.6860692104208	0.520000000000003\\
-26.6494986095454	0.524999999999999\\
-26.5315884321932	0.539999999999999\\
-26.493343740406	0.545000000000002\\
-26.458893148737	0.549999999999997\\
-26.4186883675462	0.555\\
-26.3836388759511	0.560000000000002\\
-26.344151605515	0.564999999999998\\
-26.2395423775608	0.579999999999998\\
-26.1997584316359	0.585000000000001\\
-26.1512559466298	0.590000000000003\\
-26.1148873447099	0.594999999999999\\
-26.0138936084971	0.609999999999999\\
-25.936508481557	0.619999999999997\\
-25.9030178863804	0.625\\
-25.8599494233087	0.630000000000003\\
-25.8280212138368	0.634999999999998\\
-25.7865565163685	0.640000000000001\\
-25.7597700626946	0.645000000000003\\
-25.6181920974276	0.664999999999999\\
-25.5854425979602	0.670000000000002\\
-25.5611637411584	0.674999999999997\\
-25.5297821576857	0.68\\
-25.4853472144425	0.685000000000002\\
-25.4494075726559	0.689999999999998\\
-25.3728635478222	0.700000000000003\\
-25.3277456156365	0.704999999999998\\
-25.2471004933408	0.715000000000003\\
-25.213240971547	0.719999999999999\\
-25.1247199986628	0.729999999999997\\
-25.0798739796535	0.734999999999999\\
-25.0431965870988	0.740000000000002\\
-25.0086743880529	0.744999999999997\\
-24.9529087402146	0.75\\
-24.8673745577147	0.759999999999998\\
-24.8283513755391	0.765000000000001\\
-24.7812183891197	0.770000000000003\\
-24.7425372102699	0.774999999999999\\
-24.6865887895812	0.780000000000001\\
-24.6457143087549	0.784999999999997\\
-24.5921916078704	0.789999999999999\\
-24.5438117745399	0.795000000000002\\
-24.4823494511237	0.799999999999997\\
-24.3806046928321	0.810000000000002\\
-24.3303933324927	0.814999999999998\\
-24.2663239013088	0.82\\
-24.2168972459623	0.825000000000003\\
-24.1720870499385	0.829999999999998\\
-24.1195876195176	0.835000000000001\\
-24.0617136816189	0.840000000000003\\
-23.9385832092942	0.850000000000001\\
-23.8923139133307	0.854999999999997\\
-23.8283383175602	0.859999999999999\\
-23.7139185823142	0.869999999999997\\
-23.6361506248681	0.875\\
-23.5823208684719	0.880000000000003\\
-23.5124430074977	0.884999999999998\\
-23.3642816571083	0.895000000000003\\
-23.3082561753919	0.899999999999999\\
-23.2266419043646	0.905000000000001\\
-23.1235326516614	0.909999999999997\\
-23.0353000354141	0.914999999999999\\
-22.9549924445735	0.920000000000002\\
-22.7511566018907	0.93\\
-22.6576350410744	0.935000000000002\\
-22.5335004873869	0.939999999999998\\
-22.3767066616225	0.945\\
-22.0973776132136	0.954999999999998\\
-21.9396452044534	0.960000000000001\\
-21.5648294571266	0.969999999999999\\
-21.2812708488673	0.975000000000001\\
-20.9479589139669	0.979999999999997\\
-20.5578739989672	0.984999999999999\\
-20.0036859711841	0.990000000000002\\
-19.3260171704804	0.994999999999997\\
-14.063802547013	1\\
};
\addlegendentry{Orientation and Map Aware}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/CDF_of_SEB_with_side_Info.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor6}{rgb}{0,0,0}
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-35,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$10\log$\big(SEB [ns]\big)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-21.4912236074034	0.00499999999999901\\
-20.9144216959331	0.0100000000000016\\
-20.607690523489	0.0150000000000006\\
-20.3769589833823	0.0199999999999996\\
-20.1139253673271	0.0249999999999986\\
-19.9506047468649	0.0300000000000011\\
-19.7838431414271	0.0350000000000001\\
-19.6275224684091	0.0399999999999991\\
-19.5181693542033	0.0450000000000017\\
-19.4285886103438	0.0500000000000007\\
-19.3276632198082	0.0549999999999997\\
-19.2210081364985	0.0599999999999987\\
-19.1547860598267	0.0650000000000013\\
-19.0900339813689	0.0700000000000003\\
-18.9795434134079	0.0749999999999993\\
-18.8796690211339	0.0799999999999983\\
-18.8133959774519	0.0850000000000009\\
-18.7543604095226	0.0899999999999999\\
-18.6763426679129	0.0949999999999989\\
-18.5924869441111	0.100000000000001\\
-18.5170433534953	0.105\\
-18.4505416898268	0.109999999999999\\
-18.3993402925072	0.114999999999998\\
-18.3333051289231	0.120000000000001\\
-18.2625052817867	0.125\\
-18.1886571411278	0.129999999999999\\
-18.1420321939828	0.135000000000002\\
-18.0875231946666	0.140000000000001\\
-18.0329548071281	0.145\\
-17.9753170526527	0.149999999999999\\
-17.9150043378729	0.155000000000001\\
-17.8538088103386	0.16\\
-17.7869513956576	0.164999999999999\\
-17.7294090883654	0.170000000000002\\
-17.6696669234364	0.175000000000001\\
-17.6129928071543	0.18\\
-17.5421033567759	0.184999999999999\\
-17.486624049473	0.190000000000001\\
-17.414046506867	0.195\\
-17.3682327440865	0.199999999999999\\
-17.315258517299	0.204999999999998\\
-17.2572984846973	0.210000000000001\\
-17.1950365248729	0.215\\
-17.1480624078912	0.219999999999999\\
-17.0795203525553	0.225000000000001\\
-17.0396874726336	0.23\\
-16.9688814273228	0.234999999999999\\
-16.9070485942525	0.239999999999998\\
-16.8469603534096	0.245000000000001\\
-16.7966930968505	0.25\\
-16.7482012240771	0.254999999999999\\
-16.6933478898693	0.260000000000002\\
-16.6388443524698	0.265000000000001\\
-16.5734735793087	0.27\\
-16.5178777841795	0.274999999999999\\
-16.4849153888516	0.280000000000001\\
-16.4205769399131	0.285\\
-16.3704388440942	0.289999999999999\\
-16.3089684757317	0.295000000000002\\
-16.253829177823	0.300000000000001\\
-16.1973687516274	0.305\\
-16.1477896538997	0.309999999999999\\
-16.0833198133924	0.315000000000001\\
-16.023644658566	0.32\\
-15.9798779386328	0.324999999999999\\
-15.9412182703632	0.329999999999998\\
-15.8987317914055	0.335000000000001\\
-15.8480664042548	0.34\\
-15.7958080807428	0.344999999999999\\
-15.7404667511954	0.350000000000001\\
-15.6891846645851	0.355\\
-15.6405295972518	0.359999999999999\\
-15.5842295920411	0.364999999999998\\
-15.5372001044489	0.370000000000001\\
-15.4866812687595	0.375\\
-15.4369639902388	0.379999999999999\\
-15.3839836532319	0.385000000000002\\
-15.3392009291605	0.390000000000001\\
-15.2732418334682	0.395\\
-15.2292175521103	0.399999999999999\\
-15.1817356504553	0.405000000000001\\
-15.1387770648314	0.41\\
-15.1052653062303	0.414999999999999\\
-15.0611385001696	0.420000000000002\\
-15.0132107659301	0.425000000000001\\
-14.9705614669905	0.43\\
-14.9317354237256	0.434999999999999\\
-14.8889967761057	0.440000000000001\\
-14.8415049771818	0.445\\
-14.7959952592299	0.449999999999999\\
-14.7626003591418	0.454999999999998\\
-14.7170952546065	0.460000000000001\\
-14.6767801418032	0.465\\
-14.6437390932195	0.469999999999999\\
-14.5991533219315	0.475000000000001\\
-14.5625056245357	0.48\\
-14.5121154870166	0.484999999999999\\
-14.4762937583418	0.489999999999998\\
-14.4371425464178	0.495000000000001\\
-14.406815234821	0.5\\
-14.3750688486344	0.504999999999999\\
-14.3430828075264	0.510000000000002\\
-14.3129864799779	0.515000000000001\\
-14.2696587561223	0.52\\
-14.2310000846129	0.524999999999999\\
-14.1941594508666	0.530000000000001\\
-14.150739008544	0.535\\
-14.1081246458791	0.539999999999999\\
-14.0724618588014	0.545000000000002\\
-14.0296885059828	0.550000000000001\\
-13.9916421338506	0.555\\
-13.9489623090521	0.559999999999999\\
-13.9182930076203	0.565000000000001\\
-13.8777427289256	0.57\\
-13.8372024246524	0.574999999999999\\
-13.7993762043392	0.579999999999998\\
-13.7632382098682	0.585000000000001\\
-13.7260747303534	0.59\\
-13.6899194166363	0.594999999999999\\
-13.6505348555235	0.600000000000001\\
-13.6097593008083	0.605\\
-13.5638584541136	0.609999999999999\\
-13.5220305188154	0.614999999999998\\
-13.4735075773583	0.620000000000001\\
-13.4423455237433	0.625\\
-13.412975071852	0.629999999999999\\
-13.3762697989443	0.635000000000002\\
-13.3254828370775	0.640000000000001\\
-13.2883814724252	0.645\\
-13.2509312668834	0.649999999999999\\
-13.2118619436738	0.655000000000001\\
-13.1689954399322	0.66\\
-13.1300566736657	0.664999999999999\\
-13.0916156845284	0.670000000000002\\
-13.0529161440911	0.675000000000001\\
-13.0074845654542	0.68\\
-12.9675395921005	0.684999999999999\\
-12.923395108253	0.690000000000001\\
-12.8751718251872	0.695\\
-12.8434928401268	0.699999999999999\\
-12.8033096113255	0.704999999999998\\
-12.7623555564547	0.710000000000001\\
-12.7198344775487	0.715\\
-12.6777112622069	0.719999999999999\\
-12.6318325175779	0.725000000000001\\
-12.5839269696633	0.73\\
-12.5289816254655	0.734999999999999\\
-12.4925601932358	0.739999999999998\\
-12.4487010185443	0.745000000000001\\
-12.4073574945779	0.75\\
-12.3640813457942	0.754999999999999\\
-12.3101201003048	0.760000000000002\\
-12.2511376812493	0.765000000000001\\
-12.2098137762673	0.77\\
-12.1658299516088	0.774999999999999\\
-12.1129184361576	0.780000000000001\\
-12.0475797950931	0.785\\
-11.9930181505886	0.789999999999999\\
-11.9373269940127	0.795000000000002\\
-11.8814124818449	0.800000000000001\\
-11.8194004045232	0.805\\
-11.7568331075998	0.809999999999999\\
-11.6921999845263	0.815000000000001\\
-11.6314190891672	0.82\\
-11.5723518210378	0.824999999999999\\
-11.4979001616456	0.829999999999998\\
-11.4299893990011	0.835000000000001\\
-11.351726708117	0.84\\
-11.2886631958859	0.844999999999999\\
-11.227435790618	0.850000000000001\\
-11.1799328765219	0.855\\
-11.123219148523	0.859999999999999\\
-11.0477664035818	0.864999999999998\\
-10.9734638993682	0.870000000000001\\
-10.8874151367718	0.875\\
-10.7915282219591	0.879999999999999\\
-10.7091839763022	0.885000000000002\\
-10.6324952633998	0.890000000000001\\
-10.5424447622674	0.895\\
-10.442899322491	0.899999999999999\\
-10.3453666864488	0.905000000000001\\
-10.2546506408676	0.91\\
-10.1216812080442	0.914999999999999\\
-10.0291228884774	0.920000000000002\\
-9.91805560080845	0.925000000000001\\
-9.79791444850399	0.93\\
-9.6402364092456	0.934999999999999\\
-9.4759760531094	0.940000000000001\\
-9.32497587640353	0.945\\
-9.15030534082289	0.949999999999999\\
-8.98735467855983	0.954999999999998\\
-8.77941769076364	0.960000000000001\\
-8.53806184410637	0.965\\
-8.28246470624618	0.969999999999999\\
-7.96607671346679	0.975000000000001\\
-7.58335746133724	0.98\\
-6.97901538230726	0.984999999999999\\
-6.09210134312602	0.989999999999998\\
-4.30700856529081	0.995000000000001\\
8.41971815886082	1\\
};
\addlegendentry{All unkowns}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-22.1624950238064	0.00499999999999901\\
-21.7840809982033	0.0100000000000016\\
-21.4968732072436	0.0150000000000006\\
-21.2394663316781	0.0199999999999996\\
-21.0559805805816	0.0249999999999986\\
-20.9303771820783	0.0300000000000011\\
-20.7837364328153	0.0350000000000001\\
-20.6544754354857	0.0399999999999991\\
-20.5340838681237	0.0450000000000017\\
-20.4376922008228	0.0500000000000007\\
-20.3249674251372	0.0549999999999997\\
-20.2347749537764	0.0599999999999987\\
-20.1654410295668	0.0650000000000013\\
-20.0809024643305	0.0700000000000003\\
-19.9891055371199	0.0749999999999993\\
-19.9153892036033	0.0799999999999983\\
-19.839740964923	0.0850000000000009\\
-19.7847652681727	0.0899999999999999\\
-19.720806347389	0.0949999999999989\\
-19.6673990064115	0.100000000000001\\
-19.6025172103614	0.105\\
-19.5630238070002	0.109999999999999\\
-19.4967101208798	0.114999999999998\\
-19.4508449390544	0.120000000000001\\
-19.3919758324773	0.125\\
-19.3256246240947	0.129999999999999\\
-19.2563196900533	0.135000000000002\\
-19.1849104602728	0.140000000000001\\
-19.1379650990098	0.145\\
-19.0848261457798	0.149999999999999\\
-19.0258331572502	0.155000000000001\\
-18.9737110064195	0.16\\
-18.9242856349327	0.164999999999999\\
-18.8714933892826	0.170000000000002\\
-18.81998060749	0.175000000000001\\
-18.7718594843884	0.18\\
-18.7164179270466	0.184999999999999\\
-18.6542382918572	0.190000000000001\\
-18.587274821362	0.195\\
-18.5396578519786	0.199999999999999\\
-18.483891130687	0.204999999999998\\
-18.4282221933168	0.210000000000001\\
-18.3761825055043	0.215\\
-18.3194090922924	0.219999999999999\\
-18.2853121789551	0.225000000000001\\
-18.240321774929	0.23\\
-18.1950136022286	0.234999999999999\\
-18.1546550380079	0.239999999999998\\
-18.1061068196167	0.245000000000001\\
-18.04378806509	0.25\\
-17.9890685354753	0.254999999999999\\
-17.9412924425671	0.260000000000002\\
-17.8918495699135	0.265000000000001\\
-17.8373015225892	0.27\\
-17.7925414611583	0.274999999999999\\
-17.7339254566864	0.280000000000001\\
-17.6772797360828	0.285\\
-17.6312766707506	0.289999999999999\\
-17.5954430193865	0.295000000000002\\
-17.5452555177504	0.300000000000001\\
-17.4859760354379	0.305\\
-17.4254100328977	0.309999999999999\\
-17.3821658016253	0.315000000000001\\
-17.3190434929243	0.32\\
-17.2560984996854	0.324999999999999\\
-17.2031337950369	0.329999999999998\\
-17.1587440553219	0.335000000000001\\
-17.1077465852792	0.34\\
-17.0606037753591	0.344999999999999\\
-17.0043375034085	0.350000000000001\\
-16.9438699133461	0.355\\
-16.8903080783512	0.359999999999999\\
-16.8491981232983	0.364999999999998\\
-16.8006207937177	0.370000000000001\\
-16.7347725772047	0.375\\
-16.6739537280661	0.379999999999999\\
-16.6137833147157	0.385000000000002\\
-16.570140526329	0.390000000000001\\
-16.5170525042598	0.395\\
-16.4557359103494	0.399999999999999\\
-16.4021832196166	0.405000000000001\\
-16.3507716842026	0.41\\
-16.3018042931628	0.414999999999999\\
-16.2506126785899	0.420000000000002\\
-16.1905956108467	0.425000000000001\\
-16.1499816835007	0.43\\
-16.0872759481183	0.434999999999999\\
-16.0334642570529	0.440000000000001\\
-15.977989458399	0.445\\
-15.9230637906021	0.449999999999999\\
-15.8658193060189	0.454999999999998\\
-15.8166204362567	0.460000000000001\\
-15.7636351505104	0.465\\
-15.7039914969857	0.469999999999999\\
-15.6393666749341	0.475000000000001\\
-15.5784756739312	0.48\\
-15.5298854530747	0.484999999999999\\
-15.4679710691386	0.489999999999998\\
-15.4200606859154	0.495000000000001\\
-15.374915030044	0.5\\
-15.3181432212311	0.504999999999999\\
-15.2704794749818	0.510000000000002\\
-15.2263190763729	0.515000000000001\\
-15.1821503931972	0.52\\
-15.1381346176522	0.524999999999999\\
-15.098815125596	0.530000000000001\\
-15.0573282923194	0.535\\
-15.0137707787417	0.539999999999999\\
-14.9750943336341	0.545000000000002\\
-14.9314044149192	0.550000000000001\\
-14.8729623394384	0.555\\
-14.8335671889251	0.559999999999999\\
-14.7909803533447	0.565000000000001\\
-14.7517315433333	0.57\\
-14.7108076145641	0.574999999999999\\
-14.6626551969189	0.579999999999998\\
-14.6254613352015	0.585000000000001\\
-14.586129399801	0.59\\
-14.5434603327496	0.594999999999999\\
-14.5005318218067	0.600000000000001\\
-14.4577269900702	0.605\\
-14.4104576362718	0.609999999999999\\
-14.3664989323943	0.614999999999998\\
-14.3213494251054	0.620000000000001\\
-14.285910302024	0.625\\
-14.2371564735856	0.629999999999999\\
-14.2034419181209	0.635000000000002\\
-14.1704100938448	0.640000000000001\\
-14.1352819041666	0.645\\
-14.1010454521304	0.649999999999999\\
-14.0594873194863	0.655000000000001\\
-14.0104975046501	0.66\\
-13.9698434583428	0.664999999999999\\
-13.9333596240263	0.670000000000002\\
-13.8937489039309	0.675000000000001\\
-13.8555029448603	0.68\\
-13.8170724959	0.684999999999999\\
-13.7741481441304	0.690000000000001\\
-13.7322291955824	0.695\\
-13.6930081677016	0.699999999999999\\
-13.6514181967899	0.704999999999998\\
-13.6175983432904	0.710000000000001\\
-13.5773987729093	0.715\\
-13.5396601062888	0.719999999999999\\
-13.4889325142237	0.725000000000001\\
-13.4548438503253	0.73\\
-13.4222037477789	0.734999999999999\\
-13.3736479569967	0.739999999999998\\
-13.3282527220353	0.745000000000001\\
-13.2882659897503	0.75\\
-13.247700555295	0.754999999999999\\
-13.2149045343416	0.760000000000002\\
-13.1789600342561	0.765000000000001\\
-13.1386432161265	0.77\\
-13.0940289338823	0.774999999999999\\
-13.049423329121	0.780000000000001\\
-13.0005505901511	0.785\\
-12.9421526528504	0.789999999999999\\
-12.9062175168441	0.795000000000002\\
-12.8592871103198	0.800000000000001\\
-12.8176019249664	0.805\\
-12.7654256472262	0.809999999999999\\
-12.7167197073298	0.815000000000001\\
-12.6622564390453	0.82\\
-12.6217113442744	0.824999999999999\\
-12.582161506231	0.829999999999998\\
-12.5348780012084	0.835000000000001\\
-12.4766619052559	0.84\\
-12.425842659715	0.844999999999999\\
-12.3744271450466	0.850000000000001\\
-12.3243864184345	0.855\\
-12.258817744653	0.859999999999999\\
-12.2010365126131	0.864999999999998\\
-12.129414486666	0.870000000000001\\
-12.0694045352944	0.875\\
-12.0059566439118	0.879999999999999\\
-11.9316075850596	0.885000000000002\\
-11.8835721367804	0.890000000000001\\
-11.8214826905545	0.895\\
-11.73461891553	0.899999999999999\\
-11.6778622466708	0.905000000000001\\
-11.5909893522939	0.91\\
-11.5007660482242	0.914999999999999\\
-11.4392390660552	0.920000000000002\\
-11.3539094397147	0.925000000000001\\
-11.2475404866243	0.93\\
-11.1618797030319	0.934999999999999\\
-11.0712478304312	0.940000000000001\\
-10.9698083155422	0.945\\
-10.8665577991123	0.949999999999999\\
-10.7249855693238	0.954999999999998\\
-10.5962965730328	0.960000000000001\\
-10.4648893868386	0.965\\
-10.2924360142512	0.969999999999999\\
-10.1221689386042	0.975000000000001\\
-9.90899893449387	0.98\\
-9.63153442185892	0.984999999999999\\
-9.27521676369074	0.989999999999998\\
-8.58744856059555	0.995000000000001\\
-5.14075979179627	1\\
};
\addlegendentry{Orientation Aware}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-29.276690044775	0.00499999999999901\\
-28.8422659371813	0.0100000000000016\\
-28.5966470930056	0.0150000000000006\\
-28.3084626675585	0.0199999999999996\\
-28.1093904841932	0.0249999999999986\\
-27.9775459889273	0.0300000000000011\\
-27.8216430388299	0.0350000000000001\\
-27.6819440133885	0.0399999999999991\\
-27.5790137501722	0.0450000000000017\\
-27.4821128829342	0.0500000000000007\\
-27.33638311305	0.0549999999999997\\
-27.2330147821367	0.0599999999999987\\
-27.1187923983654	0.0650000000000013\\
-27.007864562882	0.0700000000000003\\
-26.8870326764563	0.0749999999999993\\
-26.8027181064961	0.0799999999999983\\
-26.7155428383702	0.0850000000000009\\
-26.6286808999164	0.0899999999999999\\
-26.5656695174553	0.0949999999999989\\
-26.4752371385408	0.100000000000001\\
-26.4023998288485	0.105\\
-26.3146826164605	0.109999999999999\\
-26.2230583375233	0.114999999999998\\
-26.1477701257882	0.120000000000001\\
-26.0765845681328	0.125\\
-26.0038597872	0.129999999999999\\
-25.9452866499381	0.135000000000002\\
-25.8715806693317	0.140000000000001\\
-25.7900965344589	0.145\\
-25.7368366723853	0.149999999999999\\
-25.6630218459264	0.155000000000001\\
-25.604491368845	0.16\\
-25.5411895096249	0.164999999999999\\
-25.4770516466986	0.170000000000002\\
-25.4102459193041	0.175000000000001\\
-25.3429182661191	0.18\\
-25.2855329338082	0.184999999999999\\
-25.2162192469266	0.190000000000001\\
-25.1644800944255	0.195\\
-25.0959542027924	0.199999999999999\\
-25.0515844187427	0.204999999999998\\
-25.0016755374221	0.210000000000001\\
-24.9475049960623	0.215\\
-24.8917616560829	0.219999999999999\\
-24.8332208898159	0.225000000000001\\
-24.7708052376709	0.23\\
-24.7265494176131	0.234999999999999\\
-24.6717018841298	0.239999999999998\\
-24.6119697733394	0.245000000000001\\
-24.5689946099231	0.25\\
-24.5220551521977	0.254999999999999\\
-24.4738640586383	0.260000000000002\\
-24.4172515705485	0.265000000000001\\
-24.3725309237833	0.27\\
-24.3277022174319	0.274999999999999\\
-24.2797904137605	0.280000000000001\\
-24.22598125782	0.285\\
-24.1788397795417	0.289999999999999\\
-24.1335079148073	0.295000000000002\\
-24.0776029460995	0.300000000000001\\
-24.0264927218669	0.305\\
-23.988373024903	0.309999999999999\\
-23.9419268592666	0.315000000000001\\
-23.8935658887225	0.32\\
-23.859601618225	0.324999999999999\\
-23.816160807702	0.329999999999998\\
-23.7652690647324	0.335000000000001\\
-23.7274413421141	0.34\\
-23.6743252417618	0.344999999999999\\
-23.6271562454407	0.350000000000001\\
-23.5835497331955	0.355\\
-23.5328799475319	0.359999999999999\\
-23.5003916868776	0.364999999999998\\
-23.4612143367072	0.370000000000001\\
-23.4063818304569	0.375\\
-23.3597158908626	0.379999999999999\\
-23.315708114467	0.385000000000002\\
-23.2819350010564	0.390000000000001\\
-23.223887284892	0.395\\
-23.1925911536417	0.399999999999999\\
-23.1523722557932	0.405000000000001\\
-23.1074212223422	0.41\\
-23.0690111737599	0.414999999999999\\
-23.0306502511541	0.420000000000002\\
-22.9969238311762	0.425000000000001\\
-22.9595308951353	0.43\\
-22.922913928695	0.434999999999999\\
-22.8808681423547	0.440000000000001\\
-22.8233998527742	0.445\\
-22.7804594304252	0.449999999999999\\
-22.7399970575078	0.454999999999998\\
-22.7084535039998	0.460000000000001\\
-22.6753964920688	0.465\\
-22.6358806066738	0.469999999999999\\
-22.5978392869358	0.475000000000001\\
-22.5537061009127	0.48\\
-22.5093443968448	0.484999999999999\\
-22.4685032375267	0.489999999999998\\
-22.4371317960713	0.495000000000001\\
-22.3986350215988	0.5\\
-22.3553560067914	0.504999999999999\\
-22.316995154602	0.510000000000002\\
-22.2700473987262	0.515000000000001\\
-22.2258219049506	0.52\\
-22.1754299055613	0.524999999999999\\
-22.1391270565032	0.530000000000001\\
-22.1014622809903	0.535\\
-22.0607741444073	0.539999999999999\\
-22.0209459821093	0.545000000000002\\
-21.9723868884477	0.550000000000001\\
-21.9275961314381	0.555\\
-21.8883771503887	0.559999999999999\\
-21.8468046557097	0.565000000000001\\
-21.8057320992062	0.57\\
-21.7648697454078	0.574999999999999\\
-21.725804016018	0.579999999999998\\
-21.6880154716413	0.585000000000001\\
-21.649674275918	0.59\\
-21.6134801514704	0.594999999999999\\
-21.5752457101095	0.600000000000001\\
-21.5297022416538	0.605\\
-21.4941270551668	0.609999999999999\\
-21.4471725817333	0.614999999999998\\
-21.4033714619763	0.620000000000001\\
-21.3643392692056	0.625\\
-21.3321361301647	0.629999999999999\\
-21.2942970179458	0.635000000000002\\
-21.256742226065	0.640000000000001\\
-21.2080982859327	0.645\\
-21.1647588298603	0.649999999999999\\
-21.1267811401775	0.655000000000001\\
-21.0923566626611	0.66\\
-21.0541003174828	0.664999999999999\\
-21.0154214113161	0.670000000000002\\
-20.9620906405947	0.675000000000001\\
-20.9216202066107	0.68\\
-20.871565828778	0.684999999999999\\
-20.8252702858639	0.690000000000001\\
-20.7913824624194	0.695\\
-20.75009928998	0.699999999999999\\
-20.7087747277008	0.704999999999998\\
-20.6727397128723	0.710000000000001\\
-20.6213844011672	0.715\\
-20.5785620409114	0.719999999999999\\
-20.5382881289754	0.725000000000001\\
-20.4786074909337	0.73\\
-20.4334689428662	0.734999999999999\\
-20.3937759524089	0.739999999999998\\
-20.3428835394088	0.745000000000001\\
-20.2843923303005	0.75\\
-20.2431493371163	0.754999999999999\\
-20.1952466174107	0.760000000000002\\
-20.1426247074476	0.765000000000001\\
-20.0887805728315	0.77\\
-20.0344670962303	0.774999999999999\\
-19.9756751409068	0.780000000000001\\
-19.9278700556801	0.785\\
-19.8713072543998	0.789999999999999\\
-19.8100753523191	0.795000000000002\\
-19.7538011350403	0.800000000000001\\
-19.701385925203	0.805\\
-19.6445579177062	0.809999999999999\\
-19.5872736158248	0.815000000000001\\
-19.5267389627916	0.82\\
-19.4525889833185	0.824999999999999\\
-19.3856949764074	0.829999999999998\\
-19.3345735457901	0.835000000000001\\
-19.2816198001868	0.84\\
-19.2012448508816	0.844999999999999\\
-19.1446981112346	0.850000000000001\\
-19.0769910091837	0.855\\
-19.0159220073951	0.859999999999999\\
-18.9531740031376	0.864999999999998\\
-18.8777728259803	0.870000000000001\\
-18.7996416902542	0.875\\
-18.7306350698568	0.879999999999999\\
-18.6421657908546	0.885000000000002\\
-18.5599560185272	0.890000000000001\\
-18.462746519493	0.895\\
-18.3852409637723	0.899999999999999\\
-18.2849404332355	0.905000000000001\\
-18.1951732716884	0.91\\
-18.0961870923003	0.914999999999999\\
-18.0032797289397	0.920000000000002\\
-17.8900398243861	0.925000000000001\\
-17.8035028909495	0.93\\
-17.6613780072127	0.934999999999999\\
-17.52395469525	0.940000000000001\\
-17.3399386477735	0.945\\
-17.1572640198293	0.949999999999999\\
-17.0099454189834	0.954999999999998\\
-16.805585557435	0.960000000000001\\
-16.6133923991652	0.965\\
-16.3870895020806	0.969999999999999\\
-16.1158629668935	0.975000000000001\\
-15.7697346473761	0.98\\
-15.2265148580893	0.984999999999999\\
-14.5888957822682	0.989999999999998\\
-13.462158201366	0.995000000000001\\
-4.0225841233279	1\\
};
\addlegendentry{Map Aware}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-29.4815018916585	0.00499999999999901\\
-29.0714816317172	0.0100000000000016\\
-28.8289899578534	0.0150000000000006\\
-28.5989728158931	0.0199999999999996\\
-28.3970412612105	0.0249999999999986\\
-28.2449984535803	0.0300000000000011\\
-28.1267329621317	0.0350000000000001\\
-27.9731889702994	0.0399999999999991\\
-27.861553587988	0.0450000000000017\\
-27.7558331380533	0.0500000000000007\\
-27.6729635610978	0.0549999999999997\\
-27.5741062954564	0.0599999999999987\\
-27.4606242812926	0.0650000000000013\\
-27.3529819715439	0.0700000000000003\\
-27.2530993624923	0.0749999999999993\\
-27.1706473233323	0.0799999999999983\\
-27.0894463977814	0.0850000000000009\\
-27.0134072728392	0.0899999999999999\\
-26.94043955644	0.0949999999999989\\
-26.8688326946605	0.100000000000001\\
-26.7970957844024	0.105\\
-26.726025467097	0.109999999999999\\
-26.6638455270816	0.114999999999998\\
-26.6062561531585	0.120000000000001\\
-26.5497146437618	0.125\\
-26.4906941702219	0.129999999999999\\
-26.4404824579095	0.135000000000002\\
-26.378911355839	0.140000000000001\\
-26.326923983264	0.145\\
-26.2781899383894	0.149999999999999\\
-26.2230828848653	0.155000000000001\\
-26.1820888045662	0.16\\
-26.1351699879781	0.164999999999999\\
-26.0799726057211	0.170000000000002\\
-26.0331848182584	0.175000000000001\\
-25.9944564161474	0.18\\
-25.9390426919321	0.184999999999999\\
-25.8903221817353	0.190000000000001\\
-25.8260657385726	0.195\\
-25.7771871778381	0.199999999999999\\
-25.7264200641463	0.204999999999998\\
-25.6898804532288	0.210000000000001\\
-25.648439827139	0.215\\
-25.6089915462764	0.219999999999999\\
-25.5602499299758	0.225000000000001\\
-25.5237758860274	0.23\\
-25.4659540285536	0.234999999999999\\
-25.4295725511576	0.239999999999998\\
-25.3843527582052	0.245000000000001\\
-25.3282462988347	0.25\\
-25.2927434108049	0.254999999999999\\
-25.253571904462	0.260000000000002\\
-25.2232135843743	0.265000000000001\\
-25.1855203175131	0.27\\
-25.149099955155	0.274999999999999\\
-25.1155749982129	0.280000000000001\\
-25.0776081865737	0.285\\
-25.0333813898353	0.289999999999999\\
-24.9933367972515	0.295000000000002\\
-24.9481362942033	0.300000000000001\\
-24.9067593954007	0.305\\
-24.8636423979268	0.309999999999999\\
-24.833638258955	0.315000000000001\\
-24.7933064229285	0.32\\
-24.7506545899021	0.324999999999999\\
-24.7092952661062	0.329999999999998\\
-24.6686308527574	0.335000000000001\\
-24.6253203954855	0.34\\
-24.5743389438163	0.344999999999999\\
-24.5331453226164	0.350000000000001\\
-24.4879026585154	0.355\\
-24.4457352068575	0.359999999999999\\
-24.4131395616515	0.364999999999998\\
-24.3845040040385	0.370000000000001\\
-24.3512466529243	0.375\\
-24.3103537758176	0.379999999999999\\
-24.2656320313449	0.385000000000002\\
-24.2287665353698	0.390000000000001\\
-24.1951052436316	0.395\\
-24.143880913782	0.399999999999999\\
-24.1047793531692	0.405000000000001\\
-24.0592362779417	0.41\\
-24.0259936182299	0.414999999999999\\
-23.9803644322103	0.420000000000002\\
-23.9412155529644	0.425000000000001\\
-23.9095934443665	0.43\\
-23.8699926055827	0.434999999999999\\
-23.8300803928553	0.440000000000001\\
-23.8003432712835	0.445\\
-23.75907691084	0.449999999999999\\
-23.7260001000958	0.454999999999998\\
-23.6875761339391	0.460000000000001\\
-23.6469503309323	0.465\\
-23.60619967011	0.469999999999999\\
-23.5672216575592	0.475000000000001\\
-23.5322939056118	0.48\\
-23.492183698218	0.484999999999999\\
-23.4573473700694	0.489999999999998\\
-23.4063406107462	0.495000000000001\\
-23.3726163289993	0.5\\
-23.3277033305457	0.504999999999999\\
-23.2834696617267	0.510000000000002\\
-23.2499168081545	0.515000000000001\\
-23.2125687292468	0.52\\
-23.1711437771191	0.524999999999999\\
-23.1251903762157	0.530000000000001\\
-23.093713088576	0.535\\
-23.0546762476078	0.539999999999999\\
-23.0173149381241	0.545000000000002\\
-22.9729578598804	0.550000000000001\\
-22.9318573991651	0.555\\
-22.8920517998778	0.559999999999999\\
-22.8569561719171	0.565000000000001\\
-22.8143962583789	0.57\\
-22.7733131337036	0.574999999999999\\
-22.7324105285288	0.579999999999998\\
-22.6903097750305	0.585000000000001\\
-22.6459181536559	0.59\\
-22.6097284244948	0.594999999999999\\
-22.5595674196652	0.600000000000001\\
-22.5207792565106	0.605\\
-22.4836956912402	0.609999999999999\\
-22.4404383312918	0.614999999999998\\
-22.4035721012475	0.620000000000001\\
-22.3689521582644	0.625\\
-22.3212755945675	0.629999999999999\\
-22.2782149728002	0.635000000000002\\
-22.236021379884	0.640000000000001\\
-22.1954183370263	0.645\\
-22.1552718638442	0.649999999999999\\
-22.1179357254592	0.655000000000001\\
-22.0744078376033	0.66\\
-22.029561373324	0.664999999999999\\
-21.9826677622478	0.670000000000002\\
-21.9335908623691	0.675000000000001\\
-21.8890367231985	0.68\\
-21.8472270345977	0.684999999999999\\
-21.8084142045634	0.690000000000001\\
-21.7728735527516	0.695\\
-21.7303373497878	0.699999999999999\\
-21.6741114305098	0.704999999999998\\
-21.6268504946165	0.710000000000001\\
-21.5767548343252	0.715\\
-21.5325275119692	0.719999999999999\\
-21.4824330196118	0.725000000000001\\
-21.4301317983269	0.73\\
-21.3890364518047	0.734999999999999\\
-21.3398488025779	0.739999999999998\\
-21.3002836378128	0.745000000000001\\
-21.2693442100617	0.75\\
-21.2261294886534	0.754999999999999\\
-21.1803247545201	0.760000000000002\\
-21.1339821072551	0.765000000000001\\
-21.0800088028951	0.77\\
-21.0335614644589	0.774999999999999\\
-20.9952189062361	0.780000000000001\\
-20.9552151577746	0.785\\
-20.9089314348738	0.789999999999999\\
-20.843758764476	0.795000000000002\\
-20.7985204613704	0.800000000000001\\
-20.749960138528	0.805\\
-20.7077832452648	0.809999999999999\\
-20.653012473004	0.815000000000001\\
-20.6108566749184	0.82\\
-20.5394953774544	0.824999999999999\\
-20.4778102187541	0.829999999999998\\
-20.422576959344	0.835000000000001\\
-20.3627321613252	0.84\\
-20.2989129908917	0.844999999999999\\
-20.2331904858433	0.850000000000001\\
-20.1747976906792	0.855\\
-20.1015242863526	0.859999999999999\\
-20.0324236521887	0.864999999999998\\
-19.9602715523935	0.870000000000001\\
-19.8809884233922	0.875\\
-19.7998737367476	0.879999999999999\\
-19.7456425926464	0.885000000000002\\
-19.6777226417904	0.890000000000001\\
-19.6088792733797	0.895\\
-19.549146881926	0.899999999999999\\
-19.4610995133213	0.905000000000001\\
-19.3679207731573	0.91\\
-19.2783552178504	0.914999999999999\\
-19.1829949382121	0.920000000000002\\
-19.1054669297978	0.925000000000001\\
-18.9784701204467	0.93\\
-18.8887515616343	0.934999999999999\\
-18.7712680222985	0.940000000000001\\
-18.6151260832789	0.945\\
-18.4942734040153	0.949999999999999\\
-18.3709461077693	0.954999999999998\\
-18.1935918543265	0.960000000000001\\
-18.0383553864792	0.965\\
-17.8557555662682	0.969999999999999\\
-17.5838938945143	0.975000000000001\\
-17.3081830975121	0.98\\
-17.0201603816963	0.984999999999999\\
-16.4644873890073	0.989999999999998\\
-15.8130999090239	0.995000000000001\\
-10.8806451448112	1\\
};
\addlegendentry{Orientation and Map Aware}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-36.0274717886515	0.00500000000000256\\
-35.6476302754175	0.00999999999999801\\
-35.420709944514	0.0150000000000006\\
-35.2383039243078	0.0200000000000031\\
-35.0855712081601	0.0249999999999986\\
-34.9786903259513	0.0300000000000011\\
-34.8525560685088	0.0349999999999966\\
-34.7494418761684	0.0399999999999991\\
-34.6397437241502	0.0450000000000017\\
-34.5548716138611	0.0499999999999972\\
-34.4672200437066	0.0549999999999997\\
-34.3738366773493	0.0600000000000023\\
-34.3192720079493	0.0649999999999977\\
-34.2537655606007	0.0700000000000003\\
-34.1984108358217	0.0750000000000028\\
-34.1372516824893	0.0799999999999983\\
-34.0809065317802	0.0850000000000009\\
-34.0307612197492	0.0900000000000034\\
-33.9731449303084	0.0949999999999989\\
-33.9169875112376	0.100000000000001\\
-33.8707337879068	0.104999999999997\\
-33.8211239003435	0.109999999999999\\
-33.7737657930274	0.115000000000002\\
-33.7287299608372	0.119999999999997\\
-33.6800575022685	0.125\\
-33.6437373177046	0.130000000000003\\
-33.6043289277228	0.134999999999998\\
-33.5606288821525	0.140000000000001\\
-33.5153755329076	0.145000000000003\\
-33.4814275841458	0.149999999999999\\
-33.4449148035426	0.155000000000001\\
-33.4073520904441	0.159999999999997\\
-33.3750026146472	0.164999999999999\\
-33.3344377982566	0.170000000000002\\
-33.304343569823	0.174999999999997\\
-33.258987644384	0.18\\
-33.2323537287152	0.185000000000002\\
-33.1963491251143	0.189999999999998\\
-33.1668477438226	0.195\\
-33.1371278837541	0.200000000000003\\
-33.1087010201315	0.204999999999998\\
-33.0836460748703	0.210000000000001\\
-33.0578804910179	0.215000000000003\\
-33.0321313213924	0.219999999999999\\
-33.0057620647854	0.225000000000001\\
-32.9857092912427	0.229999999999997\\
-32.9601093791572	0.234999999999999\\
-32.9272512715191	0.240000000000002\\
-32.8978348780996	0.244999999999997\\
-32.8657446609966	0.25\\
-32.8384750491873	0.255000000000003\\
-32.8079105455841	0.259999999999998\\
-32.7743226343856	0.265000000000001\\
-32.7515161490883	0.270000000000003\\
-32.7237473949621	0.274999999999999\\
-32.6936895578663	0.280000000000001\\
-32.6665920919048	0.284999999999997\\
-32.6358247288567	0.289999999999999\\
-32.617611613834	0.295000000000002\\
-32.5914677911972	0.299999999999997\\
-32.5642445837595	0.305\\
-32.5363797912599	0.310000000000002\\
-32.5163220258192	0.314999999999998\\
-32.4926383720929	0.32\\
-32.4585528318453	0.325000000000003\\
-32.4353300500833	0.329999999999998\\
-32.4115627286705	0.335000000000001\\
-32.3908514636109	0.340000000000003\\
-32.3664555505812	0.344999999999999\\
-32.342969565985	0.350000000000001\\
-32.3233876184856	0.354999999999997\\
-32.2971150571754	0.359999999999999\\
-32.2694843930621	0.365000000000002\\
-32.245713185515	0.369999999999997\\
-32.22369962652	0.375\\
-32.1972746557869	0.380000000000003\\
-32.174383630742	0.384999999999998\\
-32.1495227877498	0.390000000000001\\
-32.1243770993906	0.395000000000003\\
-32.1009133460567	0.399999999999999\\
-32.0795386421368	0.405000000000001\\
-32.0539493650913	0.409999999999997\\
-32.0196120319019	0.414999999999999\\
-31.9953826466572	0.420000000000002\\
-31.9627796205253	0.424999999999997\\
-31.9382975060355	0.43\\
-31.9131438702889	0.435000000000002\\
-31.8863073513989	0.439999999999998\\
-31.8575743235798	0.445\\
-31.8351103766258	0.450000000000003\\
-31.8122780278208	0.454999999999998\\
-31.7902490342265	0.460000000000001\\
-31.765715223958	0.465000000000003\\
-31.7442510454734	0.469999999999999\\
-31.7067970211273	0.475000000000001\\
-31.6791190393511	0.479999999999997\\
-31.6521759978872	0.484999999999999\\
-31.6220684092479	0.490000000000002\\
-31.6028580390743	0.494999999999997\\
-31.580591005071	0.5\\
-31.5561442928396	0.505000000000003\\
-31.5311310002156	0.509999999999998\\
-31.5013794986075	0.515000000000001\\
-31.4727011812611	0.520000000000003\\
-31.4453490431614	0.524999999999999\\
-31.4201873416814	0.530000000000001\\
-31.3945207857627	0.534999999999997\\
-31.365515894797	0.539999999999999\\
-31.3303680375417	0.545000000000002\\
-31.2957114919884	0.549999999999997\\
-31.2768676452142	0.555\\
-31.2470342712684	0.560000000000002\\
-31.2192332909159	0.564999999999998\\
-31.189921723208	0.57\\
-31.1598757361929	0.575000000000003\\
-31.128503966472	0.579999999999998\\
-31.0990995561981	0.585000000000001\\
-31.062966123806	0.590000000000003\\
-31.0297323220928	0.594999999999999\\
-30.9927156790348	0.600000000000001\\
-30.9633917431851	0.604999999999997\\
-30.9277106911874	0.609999999999999\\
-30.8983407765738	0.615000000000002\\
-30.866792361119	0.619999999999997\\
-30.843824481878	0.625\\
-30.8137294435449	0.630000000000003\\
-30.7742033079351	0.634999999999998\\
-30.7486432265423	0.640000000000001\\
-30.71611142048	0.645000000000003\\
-30.6772031062129	0.649999999999999\\
-30.6380894204763	0.655000000000001\\
-30.6096427908651	0.659999999999997\\
-30.5795803508017	0.664999999999999\\
-30.5479964881742	0.670000000000002\\
-30.5075888412943	0.674999999999997\\
-30.469000765907	0.68\\
-30.435526675649	0.685000000000002\\
-30.3953447019493	0.689999999999998\\
-30.3500812651594	0.695\\
-30.317220078005	0.700000000000003\\
-30.2764756912669	0.704999999999998\\
-30.2292167512385	0.710000000000001\\
-30.1878196056277	0.715000000000003\\
-30.143339250737	0.719999999999999\\
-30.0968180323645	0.725000000000001\\
-30.0479125225395	0.729999999999997\\
-29.998231191557	0.734999999999999\\
-29.9638198967923	0.740000000000002\\
-29.9182945020215	0.744999999999997\\
-29.8673134561417	0.75\\
-29.8329622619482	0.755000000000003\\
-29.7744405400696	0.759999999999998\\
-29.7237477776293	0.765000000000001\\
-29.6631942242825	0.770000000000003\\
-29.6165354018206	0.774999999999999\\
-29.5607467342359	0.780000000000001\\
-29.5108435870714	0.784999999999997\\
-29.451254101096	0.789999999999999\\
-29.3954517146816	0.795000000000002\\
-29.3394826672474	0.799999999999997\\
-29.2783250858771	0.805\\
-29.2004569629333	0.810000000000002\\
-29.1445958848651	0.814999999999998\\
-29.0825341092034	0.82\\
-29.0008971211225	0.825000000000003\\
-28.9362584655202	0.829999999999998\\
-28.8758200291534	0.835000000000001\\
-28.8143984334893	0.840000000000003\\
-28.73708731816	0.844999999999999\\
-28.6739760875532	0.850000000000001\\
-28.5942750797158	0.854999999999997\\
-28.5111805576796	0.859999999999999\\
-28.4226556664284	0.865000000000002\\
-28.3282660630878	0.869999999999997\\
-28.2184003757732	0.875\\
-28.1270148098065	0.880000000000003\\
-28.0371349080037	0.884999999999998\\
-27.9394676226234	0.890000000000001\\
-27.8654831809294	0.895000000000003\\
-27.7317401693183	0.899999999999999\\
-27.6074410961984	0.905000000000001\\
-27.4477420867145	0.909999999999997\\
-27.3314481690511	0.914999999999999\\
-27.1431000013946	0.920000000000002\\
-27.0299856513344	0.924999999999997\\
-26.8818088051172	0.93\\
-26.7253476902806	0.935000000000002\\
-26.5377048708279	0.939999999999998\\
-26.3000472621875	0.945\\
-26.0677248687486	0.950000000000003\\
-25.8247929740596	0.954999999999998\\
-25.5634492575236	0.960000000000001\\
-25.2077437966142	0.965000000000003\\
-24.9139124148172	0.969999999999999\\
-24.5553978608304	0.975000000000001\\
-24.0238540634339	0.979999999999997\\
-23.4281287487352	0.984999999999999\\
-22.5309598429612	0.990000000000002\\
-20.7737675873301	0.994999999999997\\
-13.8395134154437	1\\
};
\addlegendentry{Position Aware}

\addplot [color=mycolor6, only marks, mark size=3.5pt, mark=star, mark repeat=8, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-36.0274902615852	0.00500000000000256\\
-35.6476307124007	0.00999999999999801\\
-35.4207099662758	0.0150000000000006\\
-35.2383950810377	0.0200000000000031\\
-35.085582409442	0.0249999999999986\\
-34.9787171207206	0.0300000000000011\\
-34.8525722387278	0.0349999999999966\\
-34.7494557893336	0.0399999999999991\\
-34.6399670640385	0.0450000000000017\\
-34.5548824570645	0.0499999999999972\\
-34.4672340184529	0.0549999999999997\\
-34.3738452778279	0.0600000000000023\\
-34.3192775108577	0.0649999999999977\\
-34.2538004440565	0.0700000000000003\\
-34.1984269963648	0.0750000000000028\\
-34.1373422218349	0.0799999999999983\\
-34.0809176179406	0.0850000000000009\\
-34.0308707908072	0.0900000000000034\\
-33.9732546834983	0.0949999999999989\\
-33.9170969398246	0.100000000000001\\
-33.8707343484778	0.104999999999997\\
-33.8211989878734	0.109999999999999\\
-33.7737895304934	0.115000000000002\\
-33.7287350222697	0.119999999999997\\
-33.680202338684	0.125\\
-33.64424021077	0.130000000000003\\
-33.6044629402682	0.134999999999998\\
-33.5606707864144	0.140000000000001\\
-33.5155528499329	0.145000000000003\\
-33.4815722763515	0.149999999999999\\
-33.4449585621108	0.155000000000001\\
-33.4074469784591	0.159999999999997\\
-33.3751396757497	0.164999999999999\\
-33.3346647731591	0.170000000000002\\
-33.3048443757016	0.174999999999997\\
-33.2589967389416	0.18\\
-33.2323961666608	0.185000000000002\\
-33.1966066487178	0.189999999999998\\
-33.1670214454708	0.195\\
-33.1371325124339	0.200000000000003\\
-33.1089196223508	0.204999999999998\\
-33.0851170648618	0.210000000000001\\
-33.0582700254986	0.215000000000003\\
-33.0332602343925	0.219999999999999\\
-33.0061248171553	0.225000000000001\\
-32.9857525430264	0.229999999999997\\
-32.9604237112914	0.234999999999999\\
-32.9274367316583	0.240000000000002\\
-32.8981601541864	0.244999999999997\\
-32.8667111912917	0.25\\
-32.8385343881518	0.255000000000003\\
-32.808096093063	0.259999999999998\\
-32.7744301627546	0.265000000000001\\
-32.7519979140997	0.270000000000003\\
-32.7237531690201	0.274999999999999\\
-32.6939708157456	0.280000000000001\\
-32.6667100476289	0.284999999999997\\
-32.6362356268412	0.289999999999999\\
-32.6180635800523	0.295000000000002\\
-32.5915239008038	0.299999999999997\\
-32.5642557975303	0.305\\
-32.5375649229719	0.310000000000002\\
-32.5183415517285	0.314999999999998\\
-32.4929081080576	0.32\\
-32.4594406537397	0.325000000000003\\
-32.4353452484185	0.329999999999998\\
-32.4116810425109	0.335000000000001\\
-32.3915111566998	0.340000000000003\\
-32.3667064113894	0.344999999999999\\
-32.3442709430807	0.350000000000001\\
-32.3238045522343	0.354999999999997\\
-32.2972402487498	0.359999999999999\\
-32.2698531361037	0.365000000000002\\
-32.2463698884765	0.369999999999997\\
-32.2258502071678	0.375\\
-32.1977427922798	0.380000000000003\\
-32.1755112984844	0.384999999999998\\
-32.1498654588561	0.390000000000001\\
-32.1253519279359	0.395000000000003\\
-32.103186389338	0.399999999999999\\
-32.0802573707579	0.405000000000001\\
-32.0546654776955	0.409999999999997\\
-32.0203314462126	0.414999999999999\\
-31.9977406891617	0.420000000000002\\
-31.9638634895081	0.424999999999997\\
-31.9398535769133	0.43\\
-31.9152186368329	0.435000000000002\\
-31.8883959902539	0.439999999999998\\
-31.8607185134215	0.445\\
-31.8367855523515	0.450000000000003\\
-31.8157697868215	0.454999999999998\\
-31.7914805332627	0.460000000000001\\
-31.7681531737165	0.465000000000003\\
-31.7456320771642	0.469999999999999\\
-31.7102922090319	0.475000000000001\\
-31.6796151863832	0.479999999999997\\
-31.6525979214262	0.484999999999999\\
-31.6226622360389	0.490000000000002\\
-31.6041838979963	0.494999999999997\\
-31.5840469485804	0.5\\
-31.5576968904019	0.505000000000003\\
-31.5326071185555	0.509999999999998\\
-31.5023362081987	0.515000000000001\\
-31.4742488699036	0.520000000000003\\
-31.4468698298071	0.524999999999999\\
-31.4228715337945	0.530000000000001\\
-31.3949926433876	0.534999999999997\\
-31.3672763997981	0.539999999999999\\
-31.3311615973827	0.545000000000002\\
-31.2994338909163	0.549999999999997\\
-31.2786332854599	0.555\\
-31.2515544159833	0.560000000000002\\
-31.2215002741046	0.564999999999998\\
-31.1931889525805	0.57\\
-31.162039000539	0.575000000000003\\
-31.1322086986358	0.579999999999998\\
-31.0998886083899	0.585000000000001\\
-31.0674138703221	0.590000000000003\\
-31.0342971544001	0.594999999999999\\
-30.9965657123032	0.600000000000001\\
-30.9673089606753	0.604999999999997\\
-30.9309331253753	0.609999999999999\\
-30.9018631717353	0.615000000000002\\
-30.8705550269843	0.619999999999997\\
-30.8469509949495	0.625\\
-30.8173547331782	0.630000000000003\\
-30.7758627581111	0.634999999999998\\
-30.751894904872	0.640000000000001\\
-30.7216095454695	0.645000000000003\\
-30.6800415667541	0.649999999999999\\
-30.6460788661649	0.655000000000001\\
-30.6168510215525	0.659999999999997\\
-30.5849768120521	0.664999999999999\\
-30.549575868894	0.670000000000002\\
-30.5131048001249	0.674999999999997\\
-30.4748425983465	0.68\\
-30.4384188558135	0.685000000000002\\
-30.3984799185452	0.689999999999998\\
-30.3538499842386	0.695\\
-30.3219052830814	0.700000000000003\\
-30.2821440221271	0.704999999999998\\
-30.2343939158618	0.710000000000001\\
-30.1900119812878	0.715000000000003\\
-30.1536968058597	0.719999999999999\\
-30.1031643749862	0.725000000000001\\
-30.0582201812276	0.729999999999997\\
-30.0071645607733	0.734999999999999\\
-29.9683224136564	0.740000000000002\\
-29.9216685609443	0.744999999999997\\
-29.876750730751	0.75\\
-29.8361522689235	0.755000000000003\\
-29.7839161002372	0.759999999999998\\
-29.7315377374214	0.765000000000001\\
-29.6736152957609	0.770000000000003\\
-29.6242324406354	0.774999999999999\\
-29.5712511565061	0.780000000000001\\
-29.5219621829531	0.784999999999997\\
-29.4684462241996	0.789999999999999\\
-29.4083290921472	0.795000000000002\\
-29.3542197626002	0.799999999999997\\
-29.2919922781088	0.805\\
-29.2157768702956	0.810000000000002\\
-29.1534830706113	0.814999999999998\\
-29.0922530589835	0.82\\
-29.0252901981059	0.825000000000003\\
-28.9511146058435	0.829999999999998\\
-28.8861862828816	0.835000000000001\\
-28.8279110013128	0.840000000000003\\
-28.7533268602205	0.844999999999999\\
-28.681444616315	0.850000000000001\\
-28.6102926555015	0.854999999999997\\
-28.5253063668606	0.859999999999999\\
-28.4348183269004	0.865000000000002\\
-28.3598803203977	0.869999999999997\\
-28.2516637643986	0.875\\
-28.154855405496	0.880000000000003\\
-28.0550418437577	0.884999999999998\\
-27.9591348011266	0.890000000000001\\
-27.8771252867052	0.895000000000003\\
-27.7524192168597	0.899999999999999\\
-27.6375959647654	0.905000000000001\\
-27.4932732952174	0.909999999999997\\
-27.3860788721262	0.914999999999999\\
-27.2030025672166	0.920000000000002\\
-27.0597118114061	0.924999999999997\\
-26.9198412575358	0.93\\
-26.768283478864	0.935000000000002\\
-26.5884133788175	0.939999999999998\\
-26.3380487709472	0.945\\
-26.139873567545	0.950000000000003\\
-25.8873146438339	0.954999999999998\\
-25.6408926341806	0.960000000000001\\
-25.3202766992123	0.965000000000003\\
-25.0031480582229	0.969999999999999\\
-24.702920852403	0.975000000000001\\
-24.2431486546308	0.979999999999997\\
-23.6040989540266	0.984999999999999\\
-22.7442876430729	0.990000000000002\\
-21.0764750203379	0.994999999999997\\
-15.5193254281241	1\\
};
\addlegendentry{6D Location Aware}

\addplot [color=mycolor7, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-36.1060793151524	0.00500000000000256\\
-35.7562867298037	0.00999999999999801\\
-35.5404922294421	0.0150000000000006\\
-35.3428865291755	0.0200000000000031\\
-35.2139170709825	0.0249999999999986\\
-35.1134474428603	0.0300000000000011\\
-34.984757837722	0.0349999999999966\\
-34.901814085668	0.0399999999999991\\
-34.8303669252333	0.0450000000000017\\
-34.7371292998488	0.0499999999999972\\
-34.6637056370934	0.0549999999999997\\
-34.6010447352329	0.0600000000000023\\
-34.5372737873255	0.0649999999999977\\
-34.4775327393218	0.0700000000000003\\
-34.4209351926529	0.0750000000000028\\
-34.3824185988413	0.0799999999999983\\
-34.3306726842105	0.0850000000000009\\
-34.2785230205378	0.0900000000000034\\
-34.2361191200914	0.0949999999999989\\
-34.1980813170617	0.100000000000001\\
-34.1521092455505	0.104999999999997\\
-34.1101028518978	0.109999999999999\\
-34.062615476619	0.115000000000002\\
-34.0263995738666	0.119999999999997\\
-33.9891505543455	0.125\\
-33.9551451771573	0.130000000000003\\
-33.9181749940761	0.134999999999998\\
-33.882370723109	0.140000000000001\\
-33.8483567591246	0.145000000000003\\
-33.8165457678158	0.149999999999999\\
-33.7865849021738	0.155000000000001\\
-33.7577385486362	0.159999999999997\\
-33.7265048686456	0.164999999999999\\
-33.6994774852215	0.170000000000002\\
-33.6725832165085	0.174999999999997\\
-33.6454516961885	0.18\\
-33.6187007740208	0.185000000000002\\
-33.5916017334438	0.189999999999998\\
-33.5657175680641	0.195\\
-33.5437309068796	0.200000000000003\\
-33.5221056386541	0.204999999999998\\
-33.49218058825	0.210000000000001\\
-33.4664307318486	0.215000000000003\\
-33.4442057399082	0.219999999999999\\
-33.4174717284354	0.225000000000001\\
-33.3963027339931	0.229999999999997\\
-33.3653516645545	0.234999999999999\\
-33.3396369009631	0.240000000000002\\
-33.3187169996199	0.244999999999997\\
-33.3000173574151	0.25\\
-33.2797478373614	0.255000000000003\\
-33.254377061309	0.259999999999998\\
-33.2294927309033	0.265000000000001\\
-33.2071860203711	0.270000000000003\\
-33.1906109538721	0.274999999999999\\
-33.1676645877616	0.280000000000001\\
-33.1477585058932	0.284999999999997\\
-33.1302904486891	0.289999999999999\\
-33.1088372250483	0.295000000000002\\
-33.0851264672101	0.299999999999997\\
-33.0666669530729	0.305\\
-33.0515126499025	0.310000000000002\\
-33.0310218499555	0.314999999999998\\
-33.0132733475373	0.32\\
-32.9955979315595	0.325000000000003\\
-32.9765732715406	0.329999999999998\\
-32.954510750383	0.335000000000001\\
-32.9334094567014	0.340000000000003\\
-32.9129683104573	0.344999999999999\\
-32.8919147466229	0.350000000000001\\
-32.8773537012025	0.354999999999997\\
-32.8576593995978	0.359999999999999\\
-32.8360958871208	0.365000000000002\\
-32.8109818911614	0.369999999999997\\
-32.78750811181	0.375\\
-32.7737842894328	0.380000000000003\\
-32.7544460549534	0.384999999999998\\
-32.7346577064128	0.390000000000001\\
-32.7139049764198	0.395000000000003\\
-32.6955050170462	0.399999999999999\\
-32.6815190182177	0.405000000000001\\
-32.6649744036055	0.409999999999997\\
-32.649327136533	0.414999999999999\\
-32.6310472062065	0.420000000000002\\
-32.6103230974702	0.424999999999997\\
-32.5900114391036	0.43\\
-32.5699958828843	0.435000000000002\\
-32.5544432085142	0.439999999999998\\
-32.5351130843411	0.445\\
-32.517301220967	0.450000000000003\\
-32.5015817130828	0.454999999999998\\
-32.4835191324684	0.460000000000001\\
-32.4628772884483	0.465000000000003\\
-32.4427259340536	0.469999999999999\\
-32.4262620372566	0.475000000000001\\
-32.4042718341481	0.479999999999997\\
-32.3788876783051	0.484999999999999\\
-32.3641840004554	0.490000000000002\\
-32.344020621655	0.494999999999997\\
-32.321924939392	0.5\\
-32.3041874317921	0.505000000000003\\
-32.2863458605956	0.509999999999998\\
-32.2679452352069	0.515000000000001\\
-32.2426081581208	0.520000000000003\\
-32.2188441076138	0.524999999999999\\
-32.1966788019812	0.530000000000001\\
-32.1794738670057	0.534999999999997\\
-32.158825594255	0.539999999999999\\
-32.1366322046666	0.545000000000002\\
-32.1134900336912	0.549999999999997\\
-32.0968347016391	0.555\\
-32.0763870977554	0.560000000000002\\
-32.060030351394	0.564999999999998\\
-32.0378460990061	0.57\\
-32.0164823397299	0.575000000000003\\
-31.9961749389399	0.579999999999998\\
-31.9764619558093	0.585000000000001\\
-31.9569827819546	0.590000000000003\\
-31.9356381616186	0.594999999999999\\
-31.9139591622182	0.600000000000001\\
-31.8901469139411	0.604999999999997\\
-31.8710756112968	0.609999999999999\\
-31.8440009095565	0.615000000000002\\
-31.8177827917826	0.619999999999997\\
-31.7929512382523	0.625\\
-31.7695647442662	0.630000000000003\\
-31.7502090522462	0.634999999999998\\
-31.7231253423945	0.640000000000001\\
-31.7030894646956	0.645000000000003\\
-31.6786128878593	0.649999999999999\\
-31.6550217939896	0.655000000000001\\
-31.6321950120636	0.659999999999997\\
-31.6070579889424	0.664999999999999\\
-31.5784989622064	0.670000000000002\\
-31.5490687621583	0.674999999999997\\
-31.5245540720821	0.68\\
-31.5012003329058	0.685000000000002\\
-31.4691144408085	0.689999999999998\\
-31.4426485255099	0.695\\
-31.4147478276935	0.700000000000003\\
-31.3886178826261	0.704999999999998\\
-31.36564412731	0.710000000000001\\
-31.332655266855	0.715000000000003\\
-31.3039217201983	0.719999999999999\\
-31.2770367058889	0.725000000000001\\
-31.2500960218626	0.729999999999997\\
-31.2243265944554	0.734999999999999\\
-31.1931831823869	0.740000000000002\\
-31.1683343382598	0.744999999999997\\
-31.1429781973487	0.75\\
-31.1093751445499	0.755000000000003\\
-31.0814461969117	0.759999999999998\\
-31.0497604084465	0.765000000000001\\
-31.0206389134186	0.770000000000003\\
-30.9961971059181	0.774999999999999\\
-30.9642140754948	0.780000000000001\\
-30.9309367714818	0.784999999999997\\
-30.8957012642045	0.789999999999999\\
-30.8586869664249	0.795000000000002\\
-30.8267373571721	0.799999999999997\\
-30.7956081216447	0.805\\
-30.7675133297759	0.810000000000002\\
-30.7284794111197	0.814999999999998\\
-30.6939096255963	0.82\\
-30.6617109018069	0.825000000000003\\
-30.6256551995434	0.829999999999998\\
-30.5860657452767	0.835000000000001\\
-30.5453822777839	0.840000000000003\\
-30.5124037447798	0.844999999999999\\
-30.4795118247368	0.850000000000001\\
-30.4321790466512	0.854999999999997\\
-30.401395895019	0.859999999999999\\
-30.3587965963174	0.865000000000002\\
-30.306408088231	0.869999999999997\\
-30.2613167543202	0.875\\
-30.2208681883651	0.880000000000003\\
-30.1723937028342	0.884999999999998\\
-30.1184373803575	0.890000000000001\\
-30.0649358564028	0.895000000000003\\
-30.0191790761831	0.899999999999999\\
-29.974763307342	0.905000000000001\\
-29.926251831247	0.909999999999997\\
-29.8642273872273	0.914999999999999\\
-29.8137764671898	0.920000000000002\\
-29.7473827958959	0.924999999999997\\
-29.6707196606953	0.93\\
-29.608549526205	0.935000000000002\\
-29.5306753700453	0.939999999999998\\
-29.4481912433707	0.945\\
-29.3712996551196	0.950000000000003\\
-29.2771964985191	0.954999999999998\\
-29.17971026891	0.960000000000001\\
-29.0732962698559	0.965000000000003\\
-28.9210308388036	0.969999999999999\\
-28.7854688189572	0.975000000000001\\
-28.6264696951328	0.979999999999997\\
-28.3767964719438	0.984999999999999\\
-28.0737576836224	0.990000000000002\\
-27.5393637661085	0.994999999999997\\
-23.9238031224646	1\\
};
\addlegendentry{Position and Map Aware}


\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/CRB_vs_BW.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Bandwidth [GHz]}},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large{RMSE bound}},
axis background/.style={fill=white},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
mark repeat={2.5},
legend columns=2,
legend pos = north east,
legend style={font=\Large,legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.0231374540962429\\
0.00143844988828766	0.0231595697616742\\
0.00206913808111479	0.0232072736974742\\
0.00297635144163132	0.0232674192873722\\
0.0042813323987194	0.0233667390047954\\
0.00615848211066027	0.0235051052299404\\
0.00885866790410082	0.023640214217627\\
0.0127427498570313	0.023642132789329\\
0.0183298071083244	0.0232663218563509\\
0.0263665089873036	0.0222509160391936\\
0.0379269019073225	0.0203958199558827\\
0.0545559478116852	0.0190417921966826\\
0.0784759970351461	0.0182511652372724\\
0.112883789168469	0.0182257614806489\\
0.162377673918872	0.0180795732446844\\
0.233572146909012	0.0180706640324375\\
0.335981828628378	0.0180658874317133\\
0.483293023857175	0.0180557365826573\\
0.695192796177561	0.0180536229771882\\
1	0.0180525928079221\\
};
\addlegendentry{OEB}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	3.53936182754459\\
0.00143844988828766	2.57443600727724\\
0.00206913808111479	1.67995112702397\\
0.00297635144163132	1.21004464118254\\
0.0042813323987194	0.860422591965064\\
0.00615848211066027	0.631693730362686\\
0.00885866790410082	0.490369387731245\\
0.0127427498570313	0.393952066034169\\
0.0183298071083244	0.328650340569866\\
0.0263665089873036	0.279219127054101\\
0.0379269019073225	0.244784075925033\\
0.0545559478116852	0.226923744798874\\
0.0784759970351461	0.208926517694168\\
0.112883789168469	0.204392405549826\\
0.162377673918872	0.202101964224129\\
0.233572146909012	0.201390644915438\\
0.335981828628378	0.200967142646897\\
0.483293023857175	0.200738341521765\\
0.695192796177561	0.200656242094719\\
1	0.200609747880544\\
};
\addlegendentry{PEB [m]}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	3.7301581456778\\
0.00143844988828766	2.70812538546209\\
0.00206913808111479	1.75761411293926\\
0.00297635144163132	1.25471702767043\\
0.0042813323987194	0.875613396150291\\
0.00615848211066027	0.621231710840757\\
0.00885866790410082	0.457713532844586\\
0.0127427498570313	0.341281742113038\\
0.0183298071083244	0.261654977509233\\
0.0263665089873036	0.204601445487969\\
0.0379269019073225	0.168488672667327\\
0.0545559478116852	0.147037723779827\\
0.0784759970351461	0.125095032412774\\
0.112883789168469	0.118385035047534\\
0.162377673918872	0.115481826507845\\
0.233572146909012	0.114295524973515\\
0.335981828628378	0.113652087833056\\
0.483293023857175	0.113338446911079\\
0.695192796177561	0.113207153173456\\
1	0.113137248397424\\
};
\addlegendentry{IPEB [m]}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.001	12.2765108441991\\
0.00143844988828766	8.92752679626997\\
0.00206913808111479	5.82176866291127\\
0.00297635144163132	4.18876914595192\\
0.0042813323987194	2.97185719184846\\
0.00615848211066027	2.17342912690813\\
0.00885866790410082	1.67816902879141\\
0.0127427498570313	1.3394310721031\\
0.0183298071083244	1.11076574079833\\
0.0263665089873036	0.939235353483172\\
0.0379269019073225	0.820986676983779\\
0.0545559478116852	0.759721864461411\\
0.0784759970351461	0.697733977039806\\
0.112883789168469	0.681838190793489\\
0.162377673918872	0.673887862266826\\
0.233572146909012	0.671362749777808\\
0.335981828628378	0.66987645044007\\
0.483293023857175	0.669078321408933\\
0.695192796177561	0.668787531221158\\
1	0.668624263922519\\
};
\addlegendentry{SEB [ns]}

\end{axis}

% \begin{axis}[%
% width=8.333in,
% height=8.333in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/CRB_vs_N_BS.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$\sqrt{N_{\mathrm{BS}}}$}},
ymode=log,
ymin=0.01,
ymax=1.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{Average RMSE bound}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
legend columns=2,
legend style={at={(0.98,0.45)},font=\Large,legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0459784292211805\\
3	0.032542161326289\\
4	0.0277568277495467\\
5	0.0246946066981489\\
6	0.0233871911413047\\
7	0.0223319556938741\\
8	0.0216387490067417\\
9	0.0209722482947922\\
10	0.020881662150807\\
};
\addlegendentry{OEB}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.351856963531593\\
3	0.276130981337511\\
4	0.251637458374592\\
5	0.237390943445645\\
6	0.2291169960744\\
7	0.223413551952917\\
8	0.219965374239043\\
9	0.219575560240827\\
10	0.216993528412534\\
};
\addlegendentry{PEB [m]}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.31131231295182\\
3	0.213142074642619\\
4	0.177046984797448\\
5	0.154991455987797\\
6	0.1431423014709\\
7	0.133653445367643\\
8	0.128618884814089\\
9	0.125401733507804\\
10	0.121890732191722\\
};
\addlegendentry{IPEB [m]}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	1.1721819691657\\
3	0.920112307615371\\
4	0.838594866338863\\
5	0.791177266695509\\
6	0.763634847975258\\
7	0.744653610898032\\
8	0.733176551652583\\
9	0.731890222179666\\
10	0.723291410235843\\
};
\addlegendentry{SEB [ns]}
\end{axis}

% \begin{axis}[%
% width=8.333in,
% height=8.333in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/CRB_vs_N_UE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$\sqrt{N_{\mathrm{UE}}}$}},
ymode=log,
ymin=0.01,
ymax=1.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{Average RMSE bound}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
legend columns=2,
legend pos = north east,
legend style={font=\Large,legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0216387503932475\\
3	0.0155210756257266\\
4	0.0134929047500514\\
5	0.0123357548133422\\
6	0.0115150777099904\\
7	0.0111864040471817\\
8	0.0110469598397958\\
9	0.0105507559715013\\
10	0.0103600680143592\\
};
\addlegendentry{OEB}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.219965293743098\\
3	0.148621715560861\\
4	0.120012192826296\\
5	0.105077235410303\\
6	0.0940960988792976\\
7	0.0883463925218466\\
8	0.0851394833418711\\
9	0.0796290732780803\\
10	0.0772845884139343\\
};
\addlegendentry{PEB [m]}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.128618832468031\\
3	0.0974193096527992\\
4	0.0866199569742901\\
5	0.081291565558811\\
6	0.0769110170049933\\
7	0.0755556928945336\\
8	0.0752743315539225\\
9	0.0719088437942294\\
10	0.0712172034287841\\
};
\addlegendentry{IPEB [m]}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.73317628320163\\
3	0.495341315155314\\
4	0.39996172077867\\
5	0.350164487586914\\
6	0.313550159916628\\
7	0.29437606949736\\
8	0.283681498298288\\
9	0.265308714688097\\
10	0.257486577673919\\
};
\addlegendentry{SEB [ns]}
\end{axis}

% \begin{axis}[%
% width=8.333in,
% height=8.333in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/CRB_vs_num_NL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Number of Incidence Points}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{Average RMSE bound}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
legend columns=2,
legend pos = north east,
legend style={font=\Large,legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0811626540551098\\
2	0.0117452045800548\\
3	0.00788961448762531\\
4	0.00691407950933742\\
5	0.006388342488466\\
6	0.00600826130039523\\
7	0.0057520414853668\\
8	0.00557801203034381\\
9	0.00548138621400453\\
10	0.00540466700000783\\
};
\addlegendentry{OEB}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.878827674642054\\
2	0.083641577218093\\
3	0.0457029743601241\\
4	0.0346591588164249\\
5	0.0304811194346196\\
6	0.0275248732785978\\
7	0.0260116513044532\\
8	0.0250910310361463\\
9	0.0246259336766918\\
10	0.0242339981831361\\
};
\addlegendentry{PEB [m]}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.543391501316232\\
2	0.0727531316110495\\
3	0.0543732519099843\\
4	0.0512355750615032\\
5	0.0537707879542303\\
6	0.0541482571883465\\
7	0.0538259198162916\\
8	0.0576146610037773\\
9	0.0627736068831532\\
10	0.0775290686027274\\
};
\addlegendentry{IPEB [m]}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	2.92942534336601\\
2	0.278742395061532\\
3	0.152218627708416\\
4	0.115429072505792\\
5	0.101452523316645\\
6	0.091581541333688\\
7	0.0865252298801442\\
8	0.0835029877033096\\
9	0.081925150219041\\
10	0.0806435219827785\\
};
\addlegendentry{SEB [ns]}
\end{axis}
\end{tikzpicture}%

==> results/tikz/CRB_vs_num_NL_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Number of Incidence Points}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{Average RMSE bound}},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
legend columns=2,
legend pos = north east,
legend style={font=\Large,legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0208380508530659\\
2	0.00520890637520028\\
3	0.00420753317365534\\
4	0.00377833817352877\\
5	0.00352800211177259\\
6	0.00333901213762051\\
7	0.00323181497544918\\
8	0.00313873388525441\\
9	0.0030848780221315\\
10	0.00303870619414846\\
};
\addlegendentry{OEB}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.291676373122946\\
2	0.0342021529764704\\
3	0.0249620163827365\\
4	0.0208663818211339\\
5	0.0187467886282656\\
6	0.0173161337785615\\
7	0.0163124499017183\\
8	0.0156668864027953\\
9	0.0152378279875923\\
10	0.0149134273940744\\
};
\addlegendentry{PEB [m]}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
%1	0.219113909172472\\
%2	0.0234670822142349\\
%3	0.0183570002428136\\
%4	0.0162267438636378\\
%5	0.0153566097007512\\
%6	0.0147304032780465\\
%7	0.0146670563680559\\
%8	0.0142106816338889\\
%9	0.0155341511910595\\
%10	0.015025833776793\\
% Updated with the new IPEB definition
1	0.219113909172472\\
2	0.033187465936695\\
3	0.031795257095107\\
4	0.032453487727276\\
5	0.034338423194812\\
6	0.036081971736635\\
7	0.038805383615242\\
8	0.040193877394424\\
9	0.046602453573178\\
10	0.047515858477756\\
};
\addlegendentry{IPEB [m]}

\addplot [color=mycolor4, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.972299735867008\\
2	0.114048180797473\\
3	0.0832177526212088\\
4	0.0694989674061366\\
5	0.0624447447598373\\
6	0.0577171646447106\\
7	0.0543706877387886\\
8	0.0522217789500778\\
9	0.0508154340977629\\
10	0.0497959921930321\\
};
\addlegendentry{SEB [ns]}
\end{axis}
\end{tikzpicture}%

==> results/tikz/Impact_of_dependencies_highResolution.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$10\log$\big(PEB [m]\big)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
mark repeat=150,
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]

\addplot [color=mycolor1, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-27.173732066434	0\\
-27.173732066434	0.000999999999997669\\
-26.1909143717714	0.000999999999997669\\
-26.1909143717714	0.00200000000000244\\
-25.7185785881005	0.00200000000000244\\
-25.7185785881005	0.00300000000000011\\
-25.6762886924251	0.00300000000000011\\
-25.6762886924251	0.00399999999999778\\
-24.8372717921447	0.00399999999999778\\
-24.8372717921447	0.00500000000000256\\
-24.679198020979	0.00500000000000256\\
-24.679198020979	0.00600000000000023\\
-24.471234212032	0.00600000000000023\\
-24.471234212032	0.0069999999999979\\
-24.0725221205245	0.0069999999999979\\
-24.0725221205245	0.00800000000000267\\
-24.0666422849488	0.00800000000000267\\
-24.0666422849488	0.00900000000000034\\
-24.0182614726089	0.00900000000000034\\
-24.0182614726089	0.00999999999999801\\
-24.0020394418277	0.00999999999999801\\
-24.0020394418277	0.0110000000000028\\
-23.9957221493317	0.0110000000000028\\
-23.9957221493317	0.0120000000000005\\
-23.8865719315295	0.0120000000000005\\
-23.8865719315295	0.0129999999999981\\
-23.7851925842774	0.0129999999999981\\
-23.7851925842774	0.0140000000000029\\
-23.7692427554785	0.0140000000000029\\
-23.7692427554785	0.0150000000000006\\
-23.7597600072082	0.0150000000000006\\
-23.7597600072082	0.0159999999999982\\
-23.5900116591298	0.0159999999999982\\
-23.5900116591298	0.017000000000003\\
-23.5447519222387	0.017000000000003\\
-23.5447519222387	0.0180000000000007\\
-23.478014521747	0.0180000000000007\\
-23.478014521747	0.0189999999999984\\
-23.2581016280573	0.0189999999999984\\
-23.2581016280573	0.0200000000000031\\
-23.1498871432762	0.0200000000000031\\
-23.1498871432762	0.0210000000000008\\
-22.9941542942695	0.0210000000000008\\
-22.9941542942695	0.0219999999999985\\
-22.9114766365469	0.0219999999999985\\
-22.9114766365469	0.0230000000000032\\
-22.890807242926	0.0230000000000032\\
-22.890807242926	0.0240000000000009\\
-22.8856773938741	0.0240000000000009\\
-22.8856773938741	0.0249999999999986\\
-22.805567442516	0.0249999999999986\\
-22.805567442516	0.0260000000000034\\
-22.7752413813792	0.0260000000000034\\
-22.7752413813792	0.027000000000001\\
-22.7005674101883	0.027000000000001\\
-22.7005674101883	0.0279999999999987\\
-22.6194296844672	0.0279999999999987\\
-22.6194296844672	0.0290000000000035\\
-22.6118473177777	0.0290000000000035\\
-22.6118473177777	0.0300000000000011\\
-22.6023759020421	0.0300000000000011\\
-22.6023759020421	0.0309999999999988\\
-22.6008598519417	0.0309999999999988\\
-22.6008598519417	0.0319999999999965\\
-22.5781764757175	0.0319999999999965\\
-22.5781764757175	0.0330000000000013\\
-22.5503825393158	0.0330000000000013\\
-22.5503825393158	0.0339999999999989\\
-22.4653802083108	0.0339999999999989\\
-22.4653802083108	0.0349999999999966\\
-22.4502680567631	0.0349999999999966\\
-22.4502680567631	0.0360000000000014\\
-22.4169442997353	0.0360000000000014\\
-22.4169442997353	0.036999999999999\\
-22.269684844055	0.036999999999999\\
-22.269684844055	0.0379999999999967\\
-22.2181142042367	0.0379999999999967\\
-22.2181142042367	0.0390000000000015\\
-22.1784998750921	0.0390000000000015\\
-22.1784998750921	0.0399999999999991\\
-22.1687801772283	0.0399999999999991\\
-22.1687801772283	0.0409999999999968\\
-22.1651818817449	0.0409999999999968\\
-22.1651818817449	0.0420000000000016\\
-22.1534860998511	0.0420000000000016\\
-22.1534860998511	0.0429999999999993\\
-22.130785233857	0.0429999999999993\\
-22.130785233857	0.0439999999999969\\
-22.119285909859	0.0439999999999969\\
-22.119285909859	0.0450000000000017\\
-22.0817747027304	0.0450000000000017\\
-22.0817747027304	0.0459999999999994\\
-21.9557795957872	0.0459999999999994\\
-21.9557795957872	0.046999999999997\\
-21.946863463889	0.046999999999997\\
-21.946863463889	0.0480000000000018\\
-21.8261057258053	0.0480000000000018\\
-21.8261057258053	0.0489999999999995\\
-21.8208519262786	0.0489999999999995\\
-21.8208519262786	0.0499999999999972\\
-21.8055135212289	0.0499999999999972\\
-21.8055135212289	0.0510000000000019\\
-21.7956912321321	0.0510000000000019\\
-21.7956912321321	0.0519999999999996\\
-21.7416896029327	0.0519999999999996\\
-21.7416896029327	0.0529999999999973\\
-21.6323340025265	0.0529999999999973\\
-21.6323340025265	0.054000000000002\\
-21.5669828090392	0.054000000000002\\
-21.5669828090392	0.0549999999999997\\
-21.5052550831513	0.0549999999999997\\
-21.5052550831513	0.0559999999999974\\
-21.4896056520589	0.0559999999999974\\
-21.4896056520589	0.0570000000000022\\
-21.3693577447149	0.0570000000000022\\
-21.3693577447149	0.0579999999999998\\
-21.3188585214189	0.0579999999999998\\
-21.3188585214189	0.0589999999999975\\
-21.318849654374	0.0589999999999975\\
-21.318849654374	0.0600000000000023\\
-21.3089734402962	0.0600000000000023\\
-21.3089734402962	0.0609999999999999\\
-21.2760182168114	0.0609999999999999\\
-21.2760182168114	0.0619999999999976\\
-21.2254632057912	0.0619999999999976\\
-21.2254632057912	0.0630000000000024\\
-21.2191611684592	0.0630000000000024\\
-21.2191611684592	0.0640000000000001\\
-21.1172333429233	0.0640000000000001\\
-21.1172333429233	0.0649999999999977\\
-21.0994200920829	0.0649999999999977\\
-21.0994200920829	0.0660000000000025\\
-21.0446649501729	0.0660000000000025\\
-21.0446649501729	0.0670000000000002\\
-21.0245517676603	0.0670000000000002\\
-21.0245517676603	0.0679999999999978\\
-20.9529159508013	0.0679999999999978\\
-20.9529159508013	0.0690000000000026\\
-20.9074183051909	0.0690000000000026\\
-20.9074183051909	0.0700000000000003\\
-20.852847464095	0.0700000000000003\\
-20.852847464095	0.070999999999998\\
-20.8266961988845	0.070999999999998\\
-20.8266961988845	0.0720000000000027\\
-20.8177718814203	0.0720000000000027\\
-20.8177718814203	0.0730000000000004\\
-20.751205274948	0.0730000000000004\\
-20.751205274948	0.0739999999999981\\
-20.7156459031631	0.0739999999999981\\
-20.7156459031631	0.0750000000000028\\
-20.7014443705612	0.0750000000000028\\
-20.7014443705612	0.0760000000000005\\
-20.7012341331697	0.0760000000000005\\
-20.7012341331697	0.0769999999999982\\
-20.6932895403285	0.0769999999999982\\
-20.6932895403285	0.078000000000003\\
-20.6929899889485	0.078000000000003\\
-20.6929899889485	0.0790000000000006\\
-20.676584514741	0.0790000000000006\\
-20.676584514741	0.0799999999999983\\
-20.6479563232724	0.0799999999999983\\
-20.6479563232724	0.0810000000000031\\
-20.6378428027551	0.0810000000000031\\
-20.6378428027551	0.0820000000000007\\
-20.601298028198	0.0820000000000007\\
-20.601298028198	0.0829999999999984\\
-20.5711039235067	0.0829999999999984\\
-20.5711039235067	0.0840000000000032\\
-20.5564020277691	0.0840000000000032\\
-20.5564020277691	0.0850000000000009\\
-20.5553055022178	0.0850000000000009\\
-20.5553055022178	0.0859999999999985\\
-20.5435190649424	0.0859999999999985\\
-20.5435190649424	0.0870000000000033\\
-20.5328399946485	0.0870000000000033\\
-20.5328399946485	0.088000000000001\\
-20.5070314411694	0.088000000000001\\
-20.5070314411694	0.0889999999999986\\
-20.494182468294	0.0889999999999986\\
-20.494182468294	0.0900000000000034\\
-20.480659117601	0.0900000000000034\\
-20.480659117601	0.0910000000000011\\
-20.4574779443637	0.0910000000000011\\
-20.4574779443637	0.0919999999999987\\
-20.4445645481377	0.0919999999999987\\
-20.4445645481377	0.0930000000000035\\
-20.4292238078471	0.0930000000000035\\
-20.4292238078471	0.0940000000000012\\
-20.4076068631951	0.0940000000000012\\
-20.4076068631951	0.0949999999999989\\
-20.3366398702172	0.0949999999999989\\
-20.3366398702172	0.0959999999999965\\
-20.3165891713668	0.0959999999999965\\
-20.3165891713668	0.0970000000000013\\
-20.2973856220446	0.0970000000000013\\
-20.2973856220446	0.097999999999999\\
-20.2286348154693	0.097999999999999\\
-20.2286348154693	0.0989999999999966\\
-20.2260068556965	0.0989999999999966\\
-20.2260068556965	0.100000000000001\\
-20.2153966395061	0.100000000000001\\
-20.2153966395061	0.100999999999999\\
-20.2064954831593	0.100999999999999\\
-20.2064954831593	0.101999999999997\\
-20.1949824212588	0.101999999999997\\
-20.1949824212588	0.103000000000002\\
-20.1766819675849	0.103000000000002\\
-20.1766819675849	0.103999999999999\\
-20.1597622557538	0.103999999999999\\
-20.1597622557538	0.104999999999997\\
-20.1339187398588	0.104999999999997\\
-20.1339187398588	0.106000000000002\\
-20.1303600913674	0.106000000000002\\
-20.1303600913674	0.106999999999999\\
-20.1227031866118	0.106999999999999\\
-20.1227031866118	0.107999999999997\\
-20.0907458267209	0.107999999999997\\
-20.0907458267209	0.109000000000002\\
-20.0863031371937	0.109000000000002\\
-20.0863031371937	0.109999999999999\\
-20.0837846332711	0.109999999999999\\
-20.0837846332711	0.110999999999997\\
-20.0689659053277	0.110999999999997\\
-20.0689659053277	0.112000000000002\\
-20.0572041765643	0.112000000000002\\
-20.0572041765643	0.113\\
-20.0392975613984	0.113\\
-20.0392975613984	0.113999999999997\\
-20.0371959122683	0.113999999999997\\
-20.0371959122683	0.115000000000002\\
-19.9886439934034	0.115000000000002\\
-19.9886439934034	0.116\\
-19.9849958804268	0.116\\
-19.9849958804268	0.116999999999997\\
-19.9534961795065	0.116999999999997\\
-19.9534961795065	0.118000000000002\\
-19.9520166901104	0.118000000000002\\
-19.9520166901104	0.119\\
-19.9223930793135	0.119\\
-19.9223930793135	0.119999999999997\\
-19.8983143334725	0.119999999999997\\
-19.8983143334725	0.121000000000002\\
-19.8754327379436	0.121000000000002\\
-19.8754327379436	0.122\\
-19.871838600407	0.122\\
-19.871838600407	0.122999999999998\\
-19.8582326722816	0.122999999999998\\
-19.8582326722816	0.124000000000002\\
-19.8460094589627	0.124000000000002\\
-19.8460094589627	0.125\\
-19.8428043624209	0.125\\
-19.8428043624209	0.125999999999998\\
-19.8311901906553	0.125999999999998\\
-19.8311901906553	0.127000000000002\\
-19.8217794070306	0.127000000000002\\
-19.8217794070306	0.128\\
-19.7912081280049	0.128\\
-19.7912081280049	0.128999999999998\\
-19.7823927551136	0.128999999999998\\
-19.7823927551136	0.130000000000003\\
-19.755097931953	0.130000000000003\\
-19.755097931953	0.131\\
-19.7478306296269	0.131\\
-19.7478306296269	0.131999999999998\\
-19.7384130452772	0.131999999999998\\
-19.7384130452772	0.133000000000003\\
-19.7373388964315	0.133000000000003\\
-19.7373388964315	0.134\\
-19.7331170946747	0.134\\
-19.7331170946747	0.134999999999998\\
-19.6546416925217	0.134999999999998\\
-19.6546416925217	0.136000000000003\\
-19.6513699208808	0.136000000000003\\
-19.6513699208808	0.137\\
-19.6432881967667	0.137\\
-19.6432881967667	0.137999999999998\\
-19.6354635228091	0.137999999999998\\
-19.6354635228091	0.139000000000003\\
-19.6315330080349	0.139000000000003\\
-19.6315330080349	0.140000000000001\\
-19.6203549262609	0.140000000000001\\
-19.6203549262609	0.140999999999998\\
-19.6145639490412	0.140999999999998\\
-19.6145639490412	0.142000000000003\\
-19.5940390759992	0.142000000000003\\
-19.5940390759992	0.143000000000001\\
-19.5861999582746	0.143000000000001\\
-19.5861999582746	0.143999999999998\\
-19.5837749205197	0.143999999999998\\
-19.5837749205197	0.145000000000003\\
-19.5702358772598	0.145000000000003\\
-19.5702358772598	0.146000000000001\\
-19.5671781425401	0.146000000000001\\
-19.5671781425401	0.146999999999998\\
-19.55381426695	0.146999999999998\\
-19.55381426695	0.148000000000003\\
-19.5424103353791	0.148000000000003\\
-19.5424103353791	0.149000000000001\\
-19.5194255242221	0.149000000000001\\
-19.5194255242221	0.149999999999999\\
-19.5174274669575	0.149999999999999\\
-19.5174274669575	0.151000000000003\\
-19.5029743238069	0.151000000000003\\
-19.5029743238069	0.152000000000001\\
-19.4908851090686	0.152000000000001\\
-19.4908851090686	0.152999999999999\\
-19.464786145554	0.152999999999999\\
-19.464786145554	0.154000000000003\\
-19.4314991743015	0.154000000000003\\
-19.4314991743015	0.155000000000001\\
-19.4154477189223	0.155000000000001\\
-19.4154477189223	0.155999999999999\\
-19.4153799797457	0.155999999999999\\
-19.4153799797457	0.156999999999996\\
-19.3815749129511	0.156999999999996\\
-19.3815749129511	0.158000000000001\\
-19.3632870797005	0.158000000000001\\
-19.3632870797005	0.158999999999999\\
-19.3529162947513	0.158999999999999\\
-19.3529162947513	0.159999999999997\\
-19.3489585065819	0.159999999999997\\
-19.3489585065819	0.161000000000001\\
-19.3446203577985	0.161000000000001\\
-19.3446203577985	0.161999999999999\\
-19.3163083171464	0.161999999999999\\
-19.3163083171464	0.162999999999997\\
-19.29004493479	0.162999999999997\\
-19.29004493479	0.164000000000001\\
-19.2786926392537	0.164000000000001\\
-19.2786926392537	0.164999999999999\\
-19.2755500244371	0.164999999999999\\
-19.2755500244371	0.165999999999997\\
-19.2570003812056	0.165999999999997\\
-19.2570003812056	0.167000000000002\\
-19.2372307873414	0.167000000000002\\
-19.2372307873414	0.167999999999999\\
-19.2119801137984	0.167999999999999\\
-19.2119801137984	0.168999999999997\\
-19.2041555685473	0.168999999999997\\
-19.2041555685473	0.170000000000002\\
-19.1975749913995	0.170000000000002\\
-19.1975749913995	0.170999999999999\\
-19.1797552142106	0.170999999999999\\
-19.1797552142106	0.171999999999997\\
-19.1624313545915	0.171999999999997\\
-19.1624313545915	0.173000000000002\\
-19.1417203490758	0.173000000000002\\
-19.1417203490758	0.173999999999999\\
-19.1338808160917	0.173999999999999\\
-19.1338808160917	0.174999999999997\\
-19.1338355062459	0.174999999999997\\
-19.1338355062459	0.176000000000002\\
-19.1171387953094	0.176000000000002\\
-19.1171387953094	0.177\\
-19.105053135473	0.177\\
-19.105053135473	0.177999999999997\\
-19.0997004210232	0.177999999999997\\
-19.0997004210232	0.179000000000002\\
-19.0975475002587	0.179000000000002\\
-19.0975475002587	0.18\\
-19.0940327390953	0.18\\
-19.0940327390953	0.180999999999997\\
-19.0927293231661	0.180999999999997\\
-19.0927293231661	0.182000000000002\\
-19.0785415510383	0.182000000000002\\
-19.0785415510383	0.183\\
-19.0666423554829	0.183\\
-19.0666423554829	0.183999999999997\\
-19.0560695635622	0.183999999999997\\
-19.0560695635622	0.185000000000002\\
-19.0276587344997	0.185000000000002\\
-19.0276587344997	0.186\\
-19.0182416974741	0.186\\
-19.0182416974741	0.186999999999998\\
-19.0138899256258	0.186999999999998\\
-19.0138899256258	0.188000000000002\\
-19.0111888013792	0.188000000000002\\
-19.0111888013792	0.189\\
-19.0048954622657	0.189\\
-19.0048954622657	0.189999999999998\\
-19.0048231570515	0.189999999999998\\
-19.0048231570515	0.191000000000003\\
-19.00478008799	0.191000000000003\\
-19.00478008799	0.192\\
-18.9861450499044	0.192\\
-18.9861450499044	0.192999999999998\\
-18.9760269051531	0.192999999999998\\
-18.9760269051531	0.194000000000003\\
-18.9705469615917	0.194000000000003\\
-18.9705469615917	0.195\\
-18.9510336699748	0.195\\
-18.9510336699748	0.195999999999998\\
-18.9464918386539	0.195999999999998\\
-18.9464918386539	0.197000000000003\\
-18.9323470634549	0.197000000000003\\
-18.9323470634549	0.198\\
-18.9081156458903	0.198\\
-18.9081156458903	0.198999999999998\\
-18.8988634405129	0.198999999999998\\
-18.8988634405129	0.200000000000003\\
-18.8920617932892	0.200000000000003\\
-18.8920617932892	0.201000000000001\\
-18.8794513867805	0.201000000000001\\
-18.8794513867805	0.201999999999998\\
-18.8742041506517	0.201999999999998\\
-18.8742041506517	0.203000000000003\\
-18.8692356731954	0.203000000000003\\
-18.8692356731954	0.204000000000001\\
-18.8685749532101	0.204000000000001\\
-18.8685749532101	0.204999999999998\\
-18.8589190272663	0.204999999999998\\
-18.8589190272663	0.206000000000003\\
-18.8578067818846	0.206000000000003\\
-18.8578067818846	0.207000000000001\\
-18.8369872382323	0.207000000000001\\
-18.8369872382323	0.207999999999998\\
-18.8260080399914	0.207999999999998\\
-18.8260080399914	0.209000000000003\\
-18.8219124720368	0.209000000000003\\
-18.8219124720368	0.210000000000001\\
-18.8035651337287	0.210000000000001\\
-18.8035651337287	0.210999999999999\\
-18.7891298417676	0.210999999999999\\
-18.7891298417676	0.212000000000003\\
-18.7841488875657	0.212000000000003\\
-18.7841488875657	0.213000000000001\\
-18.7836749938598	0.213000000000001\\
-18.7836749938598	0.213999999999999\\
-18.7658913688769	0.213999999999999\\
-18.7658913688769	0.215000000000003\\
-18.7593734240128	0.215000000000003\\
-18.7593734240128	0.216000000000001\\
-18.75411500296	0.216000000000001\\
-18.75411500296	0.216999999999999\\
-18.7251686360679	0.216999999999999\\
-18.7251686360679	0.218000000000004\\
-18.7133718070457	0.218000000000004\\
-18.7133718070457	0.219000000000001\\
-18.6993789736254	0.219000000000001\\
-18.6993789736254	0.219999999999999\\
-18.6794478335506	0.219999999999999\\
-18.6794478335506	0.220999999999997\\
-18.6701308063909	0.220999999999997\\
-18.6701308063909	0.222000000000001\\
-18.6643468629811	0.222000000000001\\
-18.6643468629811	0.222999999999999\\
-18.6635887240785	0.222999999999999\\
-18.6635887240785	0.223999999999997\\
-18.643990902868	0.223999999999997\\
-18.643990902868	0.225000000000001\\
-18.6419748715921	0.225000000000001\\
-18.6419748715921	0.225999999999999\\
-18.639729665263	0.225999999999999\\
-18.639729665263	0.226999999999997\\
-18.6302134433172	0.226999999999997\\
-18.6302134433172	0.228000000000002\\
-18.6274219835134	0.228000000000002\\
-18.6274219835134	0.228999999999999\\
-18.6026416870542	0.228999999999999\\
-18.6026416870542	0.229999999999997\\
-18.5960655317526	0.229999999999997\\
-18.5960655317526	0.231000000000002\\
-18.5675284670667	0.231000000000002\\
-18.5675284670667	0.231999999999999\\
-18.5468133796308	0.231999999999999\\
-18.5468133796308	0.232999999999997\\
-18.5305084959302	0.232999999999997\\
-18.5305084959302	0.234000000000002\\
-18.5229638860232	0.234000000000002\\
-18.5229638860232	0.234999999999999\\
-18.5134780922268	0.234999999999999\\
-18.5134780922268	0.235999999999997\\
-18.5043654200582	0.235999999999997\\
-18.5043654200582	0.237000000000002\\
-18.4866379403141	0.237000000000002\\
-18.4866379403141	0.238\\
-18.4707014346083	0.238\\
-18.4707014346083	0.238999999999997\\
-18.4648036342114	0.238999999999997\\
-18.4648036342114	0.240000000000002\\
-18.4569228112725	0.240000000000002\\
-18.4569228112725	0.241\\
-18.452824026886	0.241\\
-18.452824026886	0.241999999999997\\
-18.4461267520955	0.241999999999997\\
-18.4461267520955	0.243000000000002\\
-18.4294577399466	0.243000000000002\\
-18.4294577399466	0.244\\
-18.4124467353705	0.244\\
-18.4124467353705	0.244999999999997\\
-18.4047860409344	0.244999999999997\\
-18.4047860409344	0.246000000000002\\
-18.3958542845533	0.246000000000002\\
-18.3958542845533	0.247\\
-18.3951954726866	0.247\\
-18.3951954726866	0.247999999999998\\
-18.3922752436965	0.247999999999998\\
-18.3922752436965	0.249000000000002\\
-18.3899955843475	0.249000000000002\\
-18.3899955843475	0.25\\
-18.3850717886051	0.25\\
-18.3850717886051	0.250999999999998\\
-18.3714346187631	0.250999999999998\\
-18.3714346187631	0.252000000000002\\
-18.3648745597202	0.252000000000002\\
-18.3648745597202	0.253\\
-18.3594243067619	0.253\\
-18.3594243067619	0.253999999999998\\
-18.3561241211063	0.253999999999998\\
-18.3561241211063	0.255000000000003\\
-18.3477124939853	0.255000000000003\\
-18.3477124939853	0.256\\
-18.3443406606856	0.256\\
-18.3443406606856	0.256999999999998\\
-18.3426308145107	0.256999999999998\\
-18.3426308145107	0.258000000000003\\
-18.3305111385784	0.258000000000003\\
-18.3305111385784	0.259\\
-18.2796063336165	0.259\\
-18.2796063336165	0.259999999999998\\
-18.257392999809	0.259999999999998\\
-18.257392999809	0.261000000000003\\
-18.255108885782	0.261000000000003\\
-18.255108885782	0.262\\
-18.2222177868655	0.262\\
-18.2222177868655	0.262999999999998\\
-18.1864056465403	0.262999999999998\\
-18.1864056465403	0.264000000000003\\
-18.1188430370941	0.264000000000003\\
-18.1188430370941	0.265000000000001\\
-18.1053709834446	0.265000000000001\\
-18.1053709834446	0.265999999999998\\
-18.0588548096353	0.265999999999998\\
-18.0588548096353	0.267000000000003\\
-18.0316000962773	0.267000000000003\\
-18.0316000962773	0.268000000000001\\
-18.031288166614	0.268000000000001\\
-18.031288166614	0.268999999999998\\
-18.0232545196494	0.268999999999998\\
-18.0232545196494	0.270000000000003\\
-18.0099881115814	0.270000000000003\\
-18.0099881115814	0.271000000000001\\
-18.0096248042038	0.271000000000001\\
-18.0096248042038	0.271999999999998\\
-18.0089005311956	0.271999999999998\\
-18.0089005311956	0.273000000000003\\
-18.008390136372	0.273000000000003\\
-18.008390136372	0.274000000000001\\
-18.0002280074587	0.274000000000001\\
-18.0002280074587	0.274999999999999\\
-17.984025234581	0.274999999999999\\
-17.984025234581	0.276000000000003\\
-17.9774573678592	0.276000000000003\\
-17.9774573678592	0.277000000000001\\
-17.9720557893878	0.277000000000001\\
-17.9720557893878	0.277999999999999\\
-17.9634039426178	0.277999999999999\\
-17.9634039426178	0.279000000000003\\
-17.9561569225611	0.279000000000003\\
-17.9561569225611	0.280000000000001\\
-17.9324724750469	0.280000000000001\\
-17.9324724750469	0.280999999999999\\
-17.9243689498428	0.280999999999999\\
-17.9243689498428	0.281999999999996\\
-17.9211285139467	0.281999999999996\\
-17.9211285139467	0.283000000000001\\
-17.9185767411401	0.283000000000001\\
-17.9185767411401	0.283999999999999\\
-17.9172495476151	0.283999999999999\\
-17.9172495476151	0.284999999999997\\
-17.9082065178028	0.284999999999997\\
-17.9082065178028	0.286000000000001\\
-17.8968371963041	0.286000000000001\\
-17.8968371963041	0.286999999999999\\
-17.8695121085531	0.286999999999999\\
-17.8695121085531	0.287999999999997\\
-17.8367104482545	0.287999999999997\\
-17.8367104482545	0.289000000000001\\
-17.8227190997029	0.289000000000001\\
-17.8227190997029	0.289999999999999\\
-17.805092503925	0.289999999999999\\
-17.805092503925	0.290999999999997\\
-17.8013039628	0.290999999999997\\
-17.8013039628	0.292000000000002\\
-17.7931041255193	0.292000000000002\\
-17.7931041255193	0.292999999999999\\
-17.7864057628838	0.292999999999999\\
-17.7864057628838	0.293999999999997\\
-17.7802059834656	0.293999999999997\\
-17.7802059834656	0.295000000000002\\
-17.7779271560763	0.295000000000002\\
-17.7779271560763	0.295999999999999\\
-17.7730405905229	0.295999999999999\\
-17.7730405905229	0.296999999999997\\
-17.7706515666111	0.296999999999997\\
-17.7706515666111	0.298000000000002\\
-17.7702058218737	0.298000000000002\\
-17.7702058218737	0.298999999999999\\
-17.753218068807	0.298999999999999\\
-17.753218068807	0.299999999999997\\
-17.7287673472047	0.299999999999997\\
-17.7287673472047	0.301000000000002\\
-17.7221083891387	0.301000000000002\\
-17.7221083891387	0.302\\
-17.7214864081387	0.302\\
-17.7214864081387	0.302999999999997\\
-17.7055588976812	0.302999999999997\\
-17.7055588976812	0.304000000000002\\
-17.7055124109895	0.304000000000002\\
-17.7055124109895	0.305\\
-17.6804118868874	0.305\\
-17.6804118868874	0.305999999999997\\
-17.6570993397532	0.305999999999997\\
-17.6570993397532	0.307000000000002\\
-17.6517986712398	0.307000000000002\\
-17.6517986712398	0.308\\
-17.6454488682812	0.308\\
-17.6454488682812	0.308999999999997\\
-17.64469534457	0.308999999999997\\
-17.64469534457	0.310000000000002\\
-17.6317928046835	0.310000000000002\\
-17.6317928046835	0.311\\
-17.6243160462096	0.311\\
-17.6243160462096	0.311999999999998\\
-17.6214286055852	0.311999999999998\\
-17.6214286055852	0.313000000000002\\
-17.6160262324384	0.313000000000002\\
-17.6160262324384	0.314\\
-17.612474826634	0.314\\
-17.612474826634	0.314999999999998\\
-17.5970462117302	0.314999999999998\\
-17.5970462117302	0.316000000000003\\
-17.5840028738939	0.316000000000003\\
-17.5840028738939	0.317\\
-17.5824118764074	0.317\\
-17.5824118764074	0.317999999999998\\
-17.5792514176715	0.317999999999998\\
-17.5792514176715	0.319000000000003\\
-17.5710983982186	0.319000000000003\\
-17.5710983982186	0.32\\
-17.5538359526701	0.32\\
-17.5538359526701	0.320999999999998\\
-17.5493175577959	0.320999999999998\\
-17.5493175577959	0.322000000000003\\
-17.5343384030522	0.322000000000003\\
-17.5343384030522	0.323\\
-17.531442929404	0.323\\
-17.531442929404	0.323999999999998\\
-17.5259475276529	0.323999999999998\\
-17.5259475276529	0.325000000000003\\
-17.5198833433691	0.325000000000003\\
-17.5198833433691	0.326000000000001\\
-17.5112257356777	0.326000000000001\\
-17.5112257356777	0.326999999999998\\
-17.5070452611942	0.326999999999998\\
-17.5070452611942	0.328000000000003\\
-17.4851048145514	0.328000000000003\\
-17.4851048145514	0.329000000000001\\
-17.4697292636758	0.329000000000001\\
-17.4697292636758	0.329999999999998\\
-17.4589812506226	0.329999999999998\\
-17.4589812506226	0.331000000000003\\
-17.4577690994165	0.331000000000003\\
-17.4577690994165	0.332000000000001\\
-17.4479010401812	0.332000000000001\\
-17.4479010401812	0.332999999999998\\
-17.4305323877895	0.332999999999998\\
-17.4305323877895	0.334000000000003\\
-17.4267160664408	0.334000000000003\\
-17.4267160664408	0.335000000000001\\
-17.4121046199376	0.335000000000001\\
-17.4121046199376	0.335999999999999\\
-17.4024771480365	0.335999999999999\\
-17.4024771480365	0.337000000000003\\
-17.3718341743739	0.337000000000003\\
-17.3718341743739	0.338000000000001\\
-17.3704704207772	0.338000000000001\\
-17.3704704207772	0.338999999999999\\
-17.3649991955753	0.338999999999999\\
-17.3649991955753	0.340000000000003\\
-17.3625733006918	0.340000000000003\\
-17.3625733006918	0.341000000000001\\
-17.3484338920244	0.341000000000001\\
-17.3484338920244	0.341999999999999\\
-17.3330559918984	0.341999999999999\\
-17.3330559918984	0.343000000000004\\
-17.3317866183512	0.343000000000004\\
-17.3317866183512	0.344000000000001\\
-17.325214645012	0.344000000000001\\
-17.325214645012	0.344999999999999\\
-17.3232996412567	0.344999999999999\\
-17.3232996412567	0.345999999999997\\
-17.3212721410222	0.345999999999997\\
-17.3212721410222	0.347000000000001\\
-17.3138982698694	0.347000000000001\\
-17.3138982698694	0.347999999999999\\
-17.2990745825993	0.347999999999999\\
-17.2990745825993	0.348999999999997\\
-17.2809324168035	0.348999999999997\\
-17.2809324168035	0.350000000000001\\
-17.2754750004341	0.350000000000001\\
-17.2754750004341	0.350999999999999\\
-17.2617153207082	0.350999999999999\\
-17.2617153207082	0.351999999999997\\
-17.2524853458408	0.351999999999997\\
-17.2524853458408	0.353000000000002\\
-17.2507223645739	0.353000000000002\\
-17.2507223645739	0.353999999999999\\
-17.2451651981633	0.353999999999999\\
-17.2451651981633	0.354999999999997\\
-17.2366547044789	0.354999999999997\\
-17.2366547044789	0.356000000000002\\
-17.2302947900543	0.356000000000002\\
-17.2302947900543	0.356999999999999\\
-17.1726425864061	0.356999999999999\\
-17.1726425864061	0.357999999999997\\
-17.1709360677975	0.357999999999997\\
-17.1709360677975	0.359000000000002\\
-17.1584243999074	0.359000000000002\\
-17.1584243999074	0.359999999999999\\
-17.1571772925139	0.359999999999999\\
-17.1571772925139	0.360999999999997\\
-17.1463890017118	0.360999999999997\\
-17.1463890017118	0.362000000000002\\
-17.1437561952013	0.362000000000002\\
-17.1437561952013	0.363\\
-17.135281715802	0.363\\
-17.135281715802	0.363999999999997\\
-17.1218621157655	0.363999999999997\\
-17.1218621157655	0.365000000000002\\
-17.1031567978193	0.365000000000002\\
-17.1031567978193	0.366\\
-17.0983425444058	0.366\\
-17.0983425444058	0.366999999999997\\
-17.0982028929626	0.366999999999997\\
-17.0982028929626	0.368000000000002\\
-17.0567001619133	0.368000000000002\\
-17.0567001619133	0.369\\
-17.0335791227869	0.369\\
-17.0335791227869	0.369999999999997\\
-17.0309288358942	0.369999999999997\\
-17.0309288358942	0.371000000000002\\
-17.0125760666856	0.371000000000002\\
-17.0125760666856	0.372\\
-16.9841973775436	0.372\\
-16.9841973775436	0.372999999999998\\
-16.9827967753937	0.372999999999998\\
-16.9827967753937	0.374000000000002\\
-16.9820595232171	0.374000000000002\\
-16.9820595232171	0.375\\
-16.9273106737893	0.375\\
-16.9273106737893	0.375999999999998\\
-16.9174028701949	0.375999999999998\\
-16.9174028701949	0.377000000000002\\
-16.9078012785912	0.377000000000002\\
-16.9078012785912	0.378\\
-16.8792026940222	0.378\\
-16.8792026940222	0.378999999999998\\
-16.8630988667402	0.378999999999998\\
-16.8630988667402	0.380000000000003\\
-16.8092563884715	0.380000000000003\\
-16.8092563884715	0.381\\
-16.8051209005822	0.381\\
-16.8051209005822	0.381999999999998\\
-16.7777195500926	0.381999999999998\\
-16.7777195500926	0.383000000000003\\
-16.7677475083134	0.383000000000003\\
-16.7677475083134	0.384\\
-16.7645997713115	0.384\\
-16.7645997713115	0.384999999999998\\
-16.7617330109279	0.384999999999998\\
-16.7617330109279	0.386000000000003\\
-16.7562395915231	0.386000000000003\\
-16.7562395915231	0.387\\
-16.7545722983915	0.387\\
-16.7545722983915	0.387999999999998\\
-16.7362232052479	0.387999999999998\\
-16.7362232052479	0.389000000000003\\
-16.7342069271154	0.389000000000003\\
-16.7342069271154	0.390000000000001\\
-16.7127787369596	0.390000000000001\\
-16.7127787369596	0.390999999999998\\
-16.7077194846858	0.390999999999998\\
-16.7077194846858	0.392000000000003\\
-16.6910911053498	0.392000000000003\\
-16.6910911053498	0.393000000000001\\
-16.6788505746561	0.393000000000001\\
-16.6788505746561	0.393999999999998\\
-16.6748523203276	0.393999999999998\\
-16.6748523203276	0.395000000000003\\
-16.6721834579787	0.395000000000003\\
-16.6721834579787	0.396000000000001\\
-16.6621281101357	0.396000000000001\\
-16.6621281101357	0.396999999999998\\
-16.653705354607	0.396999999999998\\
-16.653705354607	0.398000000000003\\
-16.6329816958742	0.398000000000003\\
-16.6329816958742	0.399000000000001\\
-16.6169922447302	0.399000000000001\\
-16.6169922447302	0.399999999999999\\
-16.6074605094516	0.399999999999999\\
-16.6074605094516	0.401000000000003\\
-16.5928994049089	0.401000000000003\\
-16.5928994049089	0.402000000000001\\
-16.5881247524418	0.402000000000001\\
-16.5881247524418	0.402999999999999\\
-16.559573217845	0.402999999999999\\
-16.559573217845	0.404000000000003\\
-16.5586607911138	0.404000000000003\\
-16.5586607911138	0.405000000000001\\
-16.5471196125899	0.405000000000001\\
-16.5471196125899	0.405999999999999\\
-16.5443450891542	0.405999999999999\\
-16.5443450891542	0.406999999999996\\
-16.5432284710927	0.406999999999996\\
-16.5432284710927	0.408000000000001\\
-16.5347565759245	0.408000000000001\\
-16.5347565759245	0.408999999999999\\
-16.5340700672395	0.408999999999999\\
-16.5340700672395	0.409999999999997\\
-16.508155327567	0.409999999999997\\
-16.508155327567	0.411000000000001\\
-16.5047858957914	0.411000000000001\\
-16.5047858957914	0.411999999999999\\
-16.5001404760424	0.411999999999999\\
-16.5001404760424	0.412999999999997\\
-16.4756422371663	0.412999999999997\\
-16.4756422371663	0.414000000000001\\
-16.4290630973952	0.414000000000001\\
-16.4290630973952	0.414999999999999\\
-16.4180939457378	0.414999999999999\\
-16.4180939457378	0.415999999999997\\
-16.4083644821346	0.415999999999997\\
-16.4083644821346	0.417000000000002\\
-16.3912565516564	0.417000000000002\\
-16.3912565516564	0.417999999999999\\
-16.3740517419298	0.417999999999999\\
-16.3740517419298	0.418999999999997\\
-16.3699285770169	0.418999999999997\\
-16.3699285770169	0.420000000000002\\
-16.351997782136	0.420000000000002\\
-16.351997782136	0.420999999999999\\
-16.3505931134176	0.420999999999999\\
-16.3505931134176	0.421999999999997\\
-16.3500674155309	0.421999999999997\\
-16.3500674155309	0.423000000000002\\
-16.3415947184906	0.423000000000002\\
-16.3415947184906	0.423999999999999\\
-16.3217435091295	0.423999999999999\\
-16.3217435091295	0.424999999999997\\
-16.3164699011602	0.424999999999997\\
-16.3164699011602	0.426000000000002\\
-16.3071082714477	0.426000000000002\\
-16.3071082714477	0.427\\
-16.3011975249306	0.427\\
-16.3011975249306	0.427999999999997\\
-16.2955794305888	0.427999999999997\\
-16.2955794305888	0.429000000000002\\
-16.291968904773	0.429000000000002\\
-16.291968904773	0.43\\
-16.2904443784639	0.43\\
-16.2904443784639	0.430999999999997\\
-16.2552049546297	0.430999999999997\\
-16.2552049546297	0.432000000000002\\
-16.2522239485301	0.432000000000002\\
-16.2522239485301	0.433\\
-16.2487439859744	0.433\\
-16.2487439859744	0.433999999999997\\
-16.2435161386615	0.433999999999997\\
-16.2435161386615	0.435000000000002\\
-16.2387428374973	0.435000000000002\\
-16.2387428374973	0.436\\
-16.2145846944727	0.436\\
-16.2145846944727	0.436999999999998\\
-16.1768608941278	0.436999999999998\\
-16.1768608941278	0.438000000000002\\
-16.1475350710424	0.438000000000002\\
-16.1475350710424	0.439\\
-16.1218333439209	0.439\\
-16.1218333439209	0.439999999999998\\
-16.1078658125357	0.439999999999998\\
-16.1078658125357	0.441000000000003\\
-16.0611378753122	0.441000000000003\\
-16.0611378753122	0.442\\
-16.0569748094358	0.442\\
-16.0569748094358	0.442999999999998\\
-16.049533655711	0.442999999999998\\
-16.049533655711	0.444000000000003\\
-16.0444448015843	0.444000000000003\\
-16.0444448015843	0.445\\
-16.0432993358122	0.445\\
-16.0432993358122	0.445999999999998\\
-15.9976886119694	0.445999999999998\\
-15.9976886119694	0.447000000000003\\
-15.98508699445	0.447000000000003\\
-15.98508699445	0.448\\
-15.9464062155542	0.448\\
-15.9464062155542	0.448999999999998\\
-15.9431019553068	0.448999999999998\\
-15.9431019553068	0.450000000000003\\
-15.9033105871051	0.450000000000003\\
-15.9033105871051	0.451000000000001\\
-15.8868226386025	0.451000000000001\\
-15.8868226386025	0.451999999999998\\
-15.8755209923798	0.451999999999998\\
-15.8755209923798	0.453000000000003\\
-15.8649289896614	0.453000000000003\\
-15.8649289896614	0.454000000000001\\
-15.8494543510057	0.454000000000001\\
-15.8494543510057	0.454999999999998\\
-15.8307123031527	0.454999999999998\\
-15.8307123031527	0.456000000000003\\
-15.824326062911	0.456000000000003\\
-15.824326062911	0.457000000000001\\
-15.8217254916198	0.457000000000001\\
-15.8217254916198	0.457999999999998\\
-15.8194070427306	0.457999999999998\\
-15.8194070427306	0.459000000000003\\
-15.7960471583946	0.459000000000003\\
-15.7960471583946	0.460000000000001\\
-15.7737811591269	0.460000000000001\\
-15.7737811591269	0.460999999999999\\
-15.7725975584993	0.460999999999999\\
-15.7725975584993	0.462000000000003\\
-15.7603737027736	0.462000000000003\\
-15.7603737027736	0.463000000000001\\
-15.751337632214	0.463000000000001\\
-15.751337632214	0.463999999999999\\
-15.7244352189022	0.463999999999999\\
-15.7244352189022	0.465000000000003\\
-15.7185967806097	0.465000000000003\\
-15.7185967806097	0.466000000000001\\
-15.7139983868609	0.466000000000001\\
-15.7139983868609	0.466999999999999\\
-15.7072383899189	0.466999999999999\\
-15.7072383899189	0.468000000000004\\
-15.6927317505115	0.468000000000004\\
-15.6927317505115	0.469000000000001\\
-15.6923111113709	0.469000000000001\\
-15.6923111113709	0.469999999999999\\
-15.6571718057245	0.469999999999999\\
-15.6571718057245	0.470999999999997\\
-15.6473645384862	0.470999999999997\\
-15.6473645384862	0.472000000000001\\
-15.6162248195773	0.472000000000001\\
-15.6162248195773	0.472999999999999\\
-15.6144658087216	0.472999999999999\\
-15.6144658087216	0.473999999999997\\
-15.5985722368399	0.473999999999997\\
-15.5985722368399	0.475000000000001\\
-15.5681856349016	0.475000000000001\\
-15.5681856349016	0.475999999999999\\
-15.5638987257804	0.475999999999999\\
-15.5638987257804	0.476999999999997\\
-15.5580849688441	0.476999999999997\\
-15.5580849688441	0.478000000000002\\
-15.5565232387121	0.478000000000002\\
-15.5565232387121	0.478999999999999\\
-15.5408696768279	0.478999999999999\\
-15.5408696768279	0.479999999999997\\
-15.5282005834375	0.479999999999997\\
-15.5282005834375	0.481000000000002\\
-15.4970985228422	0.481000000000002\\
-15.4970985228422	0.481999999999999\\
-15.4916897169546	0.481999999999999\\
-15.4916897169546	0.482999999999997\\
-15.4899727793614	0.482999999999997\\
-15.4899727793614	0.484000000000002\\
-15.4789698679434	0.484000000000002\\
-15.4789698679434	0.484999999999999\\
-15.4666558978261	0.484999999999999\\
-15.4666558978261	0.485999999999997\\
-15.4256757784567	0.485999999999997\\
-15.4256757784567	0.487000000000002\\
-15.4078272189325	0.487000000000002\\
-15.4078272189325	0.488\\
-15.4056413557356	0.488\\
-15.4056413557356	0.488999999999997\\
-15.3993126334374	0.488999999999997\\
-15.3993126334374	0.490000000000002\\
-15.3934241260402	0.490000000000002\\
-15.3934241260402	0.491\\
-15.3900478085263	0.491\\
-15.3900478085263	0.491999999999997\\
-15.3682090291531	0.491999999999997\\
-15.3682090291531	0.493000000000002\\
-15.3602352126869	0.493000000000002\\
-15.3602352126869	0.494\\
-15.3579363594448	0.494\\
-15.3579363594448	0.494999999999997\\
-15.3486725189131	0.494999999999997\\
-15.3486725189131	0.496000000000002\\
-15.3325287769171	0.496000000000002\\
-15.3325287769171	0.497\\
-15.3297876984852	0.497\\
-15.3297876984852	0.497999999999998\\
-15.3272085115907	0.497999999999998\\
-15.3272085115907	0.499000000000002\\
-15.30722893802	0.499000000000002\\
-15.30722893802	0.5\\
-15.2995976747317	0.5\\
-15.2995976747317	0.500999999999998\\
-15.295173007421	0.500999999999998\\
-15.295173007421	0.502000000000002\\
-15.2816708570358	0.502000000000002\\
-15.2816708570358	0.503\\
-15.2670699986121	0.503\\
-15.2670699986121	0.503999999999998\\
-15.2529484679421	0.503999999999998\\
-15.2529484679421	0.505000000000003\\
-15.2372243880331	0.505000000000003\\
-15.2372243880331	0.506\\
-15.2276191700141	0.506\\
-15.2276191700141	0.506999999999998\\
-15.2197592464703	0.506999999999998\\
-15.2197592464703	0.508000000000003\\
-15.2048874988765	0.508000000000003\\
-15.2048874988765	0.509\\
-15.2024169897975	0.509\\
-15.2024169897975	0.509999999999998\\
-15.1913719110076	0.509999999999998\\
-15.1913719110076	0.511000000000003\\
-15.1467806910041	0.511000000000003\\
-15.1467806910041	0.512\\
-15.1456152039104	0.512\\
-15.1456152039104	0.512999999999998\\
-15.1450835563824	0.512999999999998\\
-15.1450835563824	0.514000000000003\\
-15.1352792255726	0.514000000000003\\
-15.1352792255726	0.515000000000001\\
-15.1292668559805	0.515000000000001\\
-15.1292668559805	0.515999999999998\\
-15.1282399465556	0.515999999999998\\
-15.1282399465556	0.517000000000003\\
-15.1242274521012	0.517000000000003\\
-15.1242274521012	0.518000000000001\\
-15.1077728443426	0.518000000000001\\
-15.1077728443426	0.518999999999998\\
-15.1067121677707	0.518999999999998\\
-15.1067121677707	0.520000000000003\\
-15.0938849501595	0.520000000000003\\
-15.0938849501595	0.521000000000001\\
-15.0688606849496	0.521000000000001\\
-15.0688606849496	0.521999999999998\\
-15.0526528628148	0.521999999999998\\
-15.0526528628148	0.523000000000003\\
-15.0503036606962	0.523000000000003\\
-15.0503036606962	0.524000000000001\\
-15.0254456991131	0.524000000000001\\
-15.0254456991131	0.524999999999999\\
-15.0229948799776	0.524999999999999\\
-15.0229948799776	0.526000000000003\\
-14.8538111052372	0.526000000000003\\
-14.8538111052372	0.527000000000001\\
-14.8417571534546	0.527000000000001\\
-14.8417571534546	0.527999999999999\\
-14.7964314650586	0.527999999999999\\
-14.7964314650586	0.529000000000003\\
-14.7829377745099	0.529000000000003\\
-14.7829377745099	0.530000000000001\\
-14.7729777091448	0.530000000000001\\
-14.7729777091448	0.530999999999999\\
-14.7663906739343	0.530999999999999\\
-14.7663906739343	0.532000000000004\\
-14.754258143645	0.532000000000004\\
-14.754258143645	0.533000000000001\\
-14.750973345303	0.533000000000001\\
-14.750973345303	0.533999999999999\\
-14.7337843448958	0.533999999999999\\
-14.7337843448958	0.534999999999997\\
-14.7142917602382	0.534999999999997\\
-14.7142917602382	0.536000000000001\\
-14.6990642392685	0.536000000000001\\
-14.6990642392685	0.536999999999999\\
-14.678719842533	0.536999999999999\\
-14.678719842533	0.537999999999997\\
-14.6502607720601	0.537999999999997\\
-14.6502607720601	0.539000000000001\\
-14.6466200459089	0.539000000000001\\
-14.6466200459089	0.539999999999999\\
-14.6046675275369	0.539999999999999\\
-14.6046675275369	0.540999999999997\\
-14.6037607105556	0.540999999999997\\
-14.6037607105556	0.542000000000002\\
-14.5928816140602	0.542000000000002\\
-14.5928816140602	0.542999999999999\\
-14.5887515469966	0.542999999999999\\
-14.5887515469966	0.543999999999997\\
-14.5868748193216	0.543999999999997\\
-14.5868748193216	0.545000000000002\\
-14.5686431750504	0.545000000000002\\
-14.5686431750504	0.545999999999999\\
-14.4911574462725	0.545999999999999\\
-14.4911574462725	0.546999999999997\\
-14.4669786048652	0.546999999999997\\
-14.4669786048652	0.548000000000002\\
-14.4667001184939	0.548000000000002\\
-14.4667001184939	0.548999999999999\\
-14.4656908146778	0.548999999999999\\
-14.4656908146778	0.549999999999997\\
-14.4591474753702	0.549999999999997\\
-14.4591474753702	0.551000000000002\\
-14.4321422518224	0.551000000000002\\
-14.4321422518224	0.552\\
-14.4276714869005	0.552\\
-14.4276714869005	0.552999999999997\\
-14.4134098472643	0.552999999999997\\
-14.4134098472643	0.554000000000002\\
-14.4022818173314	0.554000000000002\\
-14.4022818173314	0.555\\
-14.3996598400258	0.555\\
-14.3996598400258	0.555999999999997\\
-14.3944264526827	0.555999999999997\\
-14.3944264526827	0.557000000000002\\
-14.3908310734395	0.557000000000002\\
-14.3908310734395	0.558\\
-14.3713212271477	0.558\\
-14.3713212271477	0.558999999999997\\
-14.3599658985441	0.558999999999997\\
-14.3599658985441	0.560000000000002\\
-14.3597514866797	0.560000000000002\\
-14.3597514866797	0.561\\
-14.35002903573	0.561\\
-14.35002903573	0.561999999999998\\
-14.3442650514373	0.561999999999998\\
-14.3442650514373	0.563000000000002\\
-14.3328336691185	0.563000000000002\\
-14.3328336691185	0.564\\
-14.2787313455053	0.564\\
-14.2787313455053	0.564999999999998\\
-14.2680313775145	0.564999999999998\\
-14.2680313775145	0.566000000000003\\
-14.2592139848749	0.566000000000003\\
-14.2592139848749	0.567\\
-14.2578640650503	0.567\\
-14.2578640650503	0.567999999999998\\
-14.2477763879178	0.567999999999998\\
-14.2477763879178	0.569000000000003\\
-14.2169974437803	0.569000000000003\\
-14.2169974437803	0.57\\
-14.2108961944109	0.57\\
-14.2108961944109	0.570999999999998\\
-14.2036778258086	0.570999999999998\\
-14.2036778258086	0.572000000000003\\
-14.1879752659961	0.572000000000003\\
-14.1879752659961	0.573\\
-14.1830476722804	0.573\\
-14.1830476722804	0.573999999999998\\
-14.1791538529395	0.573999999999998\\
-14.1791538529395	0.575000000000003\\
-14.1492183375029	0.575000000000003\\
-14.1492183375029	0.576000000000001\\
-14.1418079040061	0.576000000000001\\
-14.1418079040061	0.576999999999998\\
-14.1404980441767	0.576999999999998\\
-14.1404980441767	0.578000000000003\\
-14.1331532404923	0.578000000000003\\
-14.1331532404923	0.579000000000001\\
-14.1175146202518	0.579000000000001\\
-14.1175146202518	0.579999999999998\\
-14.106761484915	0.579999999999998\\
-14.106761484915	0.581000000000003\\
-14.1012846940399	0.581000000000003\\
-14.1012846940399	0.582000000000001\\
-14.0710138274636	0.582000000000001\\
-14.0710138274636	0.582999999999998\\
-14.0656032462451	0.582999999999998\\
-14.0656032462451	0.584000000000003\\
-14.0165251624356	0.584000000000003\\
-14.0165251624356	0.585000000000001\\
-13.987878648866	0.585000000000001\\
-13.987878648866	0.585999999999999\\
-13.9771608147269	0.585999999999999\\
-13.9771608147269	0.587000000000003\\
-13.950945311189	0.587000000000003\\
-13.950945311189	0.588000000000001\\
-13.9390006300296	0.588000000000001\\
-13.9390006300296	0.588999999999999\\
-13.8995357016608	0.588999999999999\\
-13.8995357016608	0.590000000000003\\
-13.8844071443105	0.590000000000003\\
-13.8844071443105	0.591000000000001\\
-13.8676203409805	0.591000000000001\\
-13.8676203409805	0.591999999999999\\
-13.8529205835449	0.591999999999999\\
-13.8529205835449	0.593000000000004\\
-13.8085684049395	0.593000000000004\\
-13.8085684049395	0.594000000000001\\
-13.7989797012983	0.594000000000001\\
-13.7989797012983	0.594999999999999\\
-13.7801502962329	0.594999999999999\\
-13.7801502962329	0.595999999999997\\
-13.7616981569346	0.595999999999997\\
-13.7616981569346	0.597000000000001\\
-13.7548402005513	0.597000000000001\\
-13.7548402005513	0.597999999999999\\
-13.7530968986673	0.597999999999999\\
-13.7530968986673	0.598999999999997\\
-13.742348724197	0.598999999999997\\
-13.742348724197	0.600000000000001\\
-13.7360580761326	0.600000000000001\\
-13.7360580761326	0.600999999999999\\
-13.7154041045085	0.600999999999999\\
-13.7154041045085	0.601999999999997\\
-13.706922288227	0.601999999999997\\
-13.706922288227	0.603000000000002\\
-13.6441056303891	0.603000000000002\\
-13.6441056303891	0.603999999999999\\
-13.6253277892341	0.603999999999999\\
-13.6253277892341	0.604999999999997\\
-13.6155151361979	0.604999999999997\\
-13.6155151361979	0.606000000000002\\
-13.6039030896277	0.606000000000002\\
-13.6039030896277	0.606999999999999\\
-13.5994971108057	0.606999999999999\\
-13.5994971108057	0.607999999999997\\
-13.5681794480099	0.607999999999997\\
-13.5681794480099	0.609000000000002\\
-13.5086189979275	0.609000000000002\\
-13.5086189979275	0.609999999999999\\
-13.4855482258217	0.609999999999999\\
-13.4855482258217	0.610999999999997\\
-13.4511055898485	0.610999999999997\\
-13.4511055898485	0.612000000000002\\
-13.4108580285582	0.612000000000002\\
-13.4108580285582	0.613\\
-13.4079190975324	0.613\\
-13.4079190975324	0.613999999999997\\
-13.3997093984236	0.613999999999997\\
-13.3997093984236	0.615000000000002\\
-13.3972168616451	0.615000000000002\\
-13.3972168616451	0.616\\
-13.3935299190364	0.616\\
-13.3935299190364	0.616999999999997\\
-13.3864126969524	0.616999999999997\\
-13.3864126969524	0.618000000000002\\
-13.373441020329	0.618000000000002\\
-13.373441020329	0.619\\
-13.3603004810577	0.619\\
-13.3603004810577	0.619999999999997\\
-13.3447097544596	0.619999999999997\\
-13.3447097544596	0.621000000000002\\
-13.3108278351648	0.621000000000002\\
-13.3108278351648	0.622\\
-13.3057268074553	0.622\\
-13.3057268074553	0.622999999999998\\
-13.2356794017943	0.622999999999998\\
-13.2356794017943	0.624000000000002\\
-13.213810186372	0.624000000000002\\
-13.213810186372	0.625\\
-13.2108804844605	0.625\\
-13.2108804844605	0.625999999999998\\
-13.1985760593856	0.625999999999998\\
-13.1985760593856	0.627000000000002\\
-13.1971313937824	0.627000000000002\\
-13.1971313937824	0.628\\
-13.1937262124288	0.628\\
-13.1937262124288	0.628999999999998\\
-13.193221554943	0.628999999999998\\
-13.193221554943	0.630000000000003\\
-13.1678390910709	0.630000000000003\\
-13.1678390910709	0.631\\
-13.1646242565591	0.631\\
-13.1646242565591	0.631999999999998\\
-13.0962783439493	0.631999999999998\\
-13.0962783439493	0.633000000000003\\
-13.0851923015925	0.633000000000003\\
-13.0851923015925	0.634\\
-13.0766977638329	0.634\\
-13.0766977638329	0.634999999999998\\
-13.065946956665	0.634999999999998\\
-13.065946956665	0.636000000000003\\
-13.0657243527106	0.636000000000003\\
-13.0657243527106	0.637\\
-13.0648282018713	0.637\\
-13.0648282018713	0.637999999999998\\
-13.0635008300585	0.637999999999998\\
-13.0635008300585	0.639000000000003\\
-13.0552597887025	0.639000000000003\\
-13.0552597887025	0.640000000000001\\
-13.0265190095557	0.640000000000001\\
-13.0265190095557	0.640999999999998\\
-13.0227411341086	0.640999999999998\\
-13.0227411341086	0.642000000000003\\
-13.0143521224592	0.642000000000003\\
-13.0143521224592	0.643000000000001\\
-12.9724884190479	0.643000000000001\\
-12.9724884190479	0.643999999999998\\
-12.9481424271632	0.643999999999998\\
-12.9481424271632	0.645000000000003\\
-12.9256333517943	0.645000000000003\\
-12.9256333517943	0.646000000000001\\
-12.9179197486747	0.646000000000001\\
-12.9179197486747	0.646999999999998\\
-12.868006240909	0.646999999999998\\
-12.868006240909	0.648000000000003\\
-12.8109817370651	0.648000000000003\\
-12.8109817370651	0.649000000000001\\
-12.8090363230562	0.649000000000001\\
-12.8090363230562	0.649999999999999\\
-12.7988819723335	0.649999999999999\\
-12.7988819723335	0.651000000000003\\
-12.746864608486	0.651000000000003\\
-12.746864608486	0.652000000000001\\
-12.7144032136976	0.652000000000001\\
-12.7144032136976	0.652999999999999\\
-12.7130143512215	0.652999999999999\\
-12.7130143512215	0.654000000000003\\
-12.7066456993574	0.654000000000003\\
-12.7066456993574	0.655000000000001\\
-12.6505936912175	0.655000000000001\\
-12.6505936912175	0.655999999999999\\
-12.6195622220741	0.655999999999999\\
-12.6195622220741	0.657000000000004\\
-12.6162643894961	0.657000000000004\\
-12.6162643894961	0.658000000000001\\
-12.598362249141	0.658000000000001\\
-12.598362249141	0.658999999999999\\
-12.5894095340249	0.658999999999999\\
-12.5894095340249	0.659999999999997\\
-12.5518676839913	0.659999999999997\\
-12.5518676839913	0.661000000000001\\
-12.5444353165158	0.661000000000001\\
-12.5444353165158	0.661999999999999\\
-12.5299144154199	0.661999999999999\\
-12.5299144154199	0.662999999999997\\
-12.5297678370123	0.662999999999997\\
-12.5297678370123	0.664000000000001\\
-12.5112413036112	0.664000000000001\\
-12.5112413036112	0.664999999999999\\
-12.442046595722	0.664999999999999\\
-12.442046595722	0.665999999999997\\
-12.4250615751495	0.665999999999997\\
-12.4250615751495	0.667000000000002\\
-12.4117692792384	0.667000000000002\\
-12.4117692792384	0.667999999999999\\
-12.3786709068597	0.667999999999999\\
-12.3786709068597	0.668999999999997\\
-12.3754604798829	0.668999999999997\\
-12.3754604798829	0.670000000000002\\
-12.3274437923099	0.670000000000002\\
-12.3274437923099	0.670999999999999\\
-12.3264473123955	0.670999999999999\\
-12.3264473123955	0.671999999999997\\
-12.3239607478268	0.671999999999997\\
-12.3239607478268	0.673000000000002\\
-12.3190183718877	0.673000000000002\\
-12.3190183718877	0.673999999999999\\
-12.2872391321139	0.673999999999999\\
-12.2872391321139	0.674999999999997\\
-12.282707662938	0.674999999999997\\
-12.282707662938	0.676000000000002\\
-12.2595369186393	0.676000000000002\\
-12.2595369186393	0.677\\
-12.2256054035659	0.677\\
-12.2256054035659	0.677999999999997\\
-12.2231652712334	0.677999999999997\\
-12.2231652712334	0.679000000000002\\
-12.2061486932996	0.679000000000002\\
-12.2061486932996	0.68\\
-12.1990833342519	0.68\\
-12.1990833342519	0.680999999999997\\
-12.1895883139759	0.680999999999997\\
-12.1895883139759	0.682000000000002\\
-12.1832246103964	0.682000000000002\\
-12.1832246103964	0.683\\
-12.1801796061002	0.683\\
-12.1801796061002	0.683999999999997\\
-12.1571835851758	0.683999999999997\\
-12.1571835851758	0.685000000000002\\
-12.1404746433184	0.685000000000002\\
-12.1404746433184	0.686\\
-12.1142264629503	0.686\\
-12.1142264629503	0.686999999999998\\
-12.1011957098049	0.686999999999998\\
-12.1011957098049	0.688000000000002\\
-12.0950468422457	0.688000000000002\\
-12.0950468422457	0.689\\
-12.0666137065004	0.689\\
-12.0666137065004	0.689999999999998\\
-12.0637344216288	0.689999999999998\\
-12.0637344216288	0.691000000000003\\
-12.044678705476	0.691000000000003\\
-12.044678705476	0.692\\
-12.021901281536	0.692\\
-12.021901281536	0.692999999999998\\
-12.0120850864312	0.692999999999998\\
-12.0120850864312	0.694000000000003\\
-11.9875682190665	0.694000000000003\\
-11.9875682190665	0.695\\
-11.9632178433645	0.695\\
-11.9632178433645	0.695999999999998\\
-11.9581701447053	0.695999999999998\\
-11.9581701447053	0.697000000000003\\
-11.9456015044526	0.697000000000003\\
-11.9456015044526	0.698\\
-11.9333863374819	0.698\\
-11.9333863374819	0.698999999999998\\
-11.9088305237734	0.698999999999998\\
-11.9088305237734	0.700000000000003\\
-11.8918764709688	0.700000000000003\\
-11.8918764709688	0.701000000000001\\
-11.8839252696129	0.701000000000001\\
-11.8839252696129	0.701999999999998\\
-11.7840021826596	0.701999999999998\\
-11.7840021826596	0.703000000000003\\
-11.7420381308103	0.703000000000003\\
-11.7420381308103	0.704000000000001\\
-11.7417550828743	0.704000000000001\\
-11.7417550828743	0.704999999999998\\
-11.7278604275294	0.704999999999998\\
-11.7278604275294	0.706000000000003\\
-11.6759881008163	0.706000000000003\\
-11.6759881008163	0.707000000000001\\
-11.6664165406361	0.707000000000001\\
-11.6664165406361	0.707999999999998\\
-11.6535733349211	0.707999999999998\\
-11.6535733349211	0.709000000000003\\
-11.6449620752814	0.709000000000003\\
-11.6449620752814	0.710000000000001\\
-11.6208196331039	0.710000000000001\\
-11.6208196331039	0.710999999999999\\
-11.6158234843139	0.710999999999999\\
-11.6158234843139	0.712000000000003\\
-11.5708961884211	0.712000000000003\\
-11.5708961884211	0.713000000000001\\
-11.5603992486319	0.713000000000001\\
-11.5603992486319	0.713999999999999\\
-11.5571084786018	0.713999999999999\\
-11.5571084786018	0.715000000000003\\
-11.5509253574832	0.715000000000003\\
-11.5509253574832	0.716000000000001\\
-11.5367747378488	0.716000000000001\\
-11.5367747378488	0.716999999999999\\
-11.5114566358604	0.716999999999999\\
-11.5114566358604	0.718000000000004\\
-11.5076126188182	0.718000000000004\\
-11.5076126188182	0.719000000000001\\
-11.503079450538	0.719000000000001\\
-11.503079450538	0.719999999999999\\
-11.4798040402354	0.719999999999999\\
-11.4798040402354	0.720999999999997\\
-11.469571258521	0.720999999999997\\
-11.469571258521	0.722000000000001\\
-11.4399037722591	0.722000000000001\\
-11.4399037722591	0.722999999999999\\
-11.429822008704	0.722999999999999\\
-11.429822008704	0.723999999999997\\
-11.4169974238773	0.723999999999997\\
-11.4169974238773	0.725000000000001\\
-11.4029283216534	0.725000000000001\\
-11.4029283216534	0.725999999999999\\
-11.3904925528367	0.725999999999999\\
-11.3904925528367	0.726999999999997\\
-11.3765675024382	0.726999999999997\\
-11.3765675024382	0.728000000000002\\
-11.3756800557084	0.728000000000002\\
-11.3756800557084	0.728999999999999\\
-11.3634304476931	0.728999999999999\\
-11.3634304476931	0.729999999999997\\
-11.3587482989275	0.729999999999997\\
-11.3587482989275	0.731000000000002\\
-11.3213802053904	0.731000000000002\\
-11.3213802053904	0.731999999999999\\
-11.3110955864459	0.731999999999999\\
-11.3110955864459	0.732999999999997\\
-11.2920663845028	0.732999999999997\\
-11.2920663845028	0.734000000000002\\
-11.2804377481615	0.734000000000002\\
-11.2804377481615	0.734999999999999\\
-11.2020588320124	0.734999999999999\\
-11.2020588320124	0.735999999999997\\
-11.1588315191582	0.735999999999997\\
-11.1588315191582	0.737000000000002\\
-11.1566982501638	0.737000000000002\\
-11.1566982501638	0.738\\
-11.1445326033725	0.738\\
-11.1445326033725	0.738999999999997\\
-11.1329646411171	0.738999999999997\\
-11.1329646411171	0.740000000000002\\
-11.0473523759473	0.740000000000002\\
-11.0473523759473	0.741\\
-11.0320705897415	0.741\\
-11.0320705897415	0.741999999999997\\
-11.0121779959985	0.741999999999997\\
-11.0121779959985	0.743000000000002\\
-10.9738968851705	0.743000000000002\\
-10.9738968851705	0.744\\
-10.9524878887716	0.744\\
-10.9524878887716	0.744999999999997\\
-10.9435389589737	0.744999999999997\\
-10.9435389589737	0.746000000000002\\
-10.9357701657676	0.746000000000002\\
-10.9357701657676	0.747\\
-10.9281273874053	0.747\\
-10.9281273874053	0.747999999999998\\
-10.9168137980667	0.747999999999998\\
-10.9168137980667	0.749000000000002\\
-10.9141698296711	0.749000000000002\\
-10.9141698296711	0.75\\
-10.8945783305814	0.75\\
-10.8945783305814	0.750999999999998\\
-10.8844671774775	0.750999999999998\\
-10.8844671774775	0.752000000000002\\
-10.8747058884412	0.752000000000002\\
-10.8747058884412	0.753\\
-10.8193329432576	0.753\\
-10.8193329432576	0.753999999999998\\
-10.7563261652431	0.753999999999998\\
-10.7563261652431	0.755000000000003\\
-10.7510268932319	0.755000000000003\\
-10.7510268932319	0.756\\
-10.7399881234964	0.756\\
-10.7399881234964	0.756999999999998\\
-10.729140427199	0.756999999999998\\
-10.729140427199	0.758000000000003\\
-10.6794773487043	0.758000000000003\\
-10.6794773487043	0.759\\
-10.6698910334892	0.759\\
-10.6698910334892	0.759999999999998\\
-10.6513960885671	0.759999999999998\\
-10.6513960885671	0.761000000000003\\
-10.6484221929636	0.761000000000003\\
-10.6484221929636	0.762\\
-10.6265238089522	0.762\\
-10.6265238089522	0.762999999999998\\
-10.6129080023224	0.762999999999998\\
-10.6129080023224	0.764000000000003\\
-10.606849285028	0.764000000000003\\
-10.606849285028	0.765000000000001\\
-10.5977088303003	0.765000000000001\\
-10.5977088303003	0.765999999999998\\
-10.5971169894375	0.765999999999998\\
-10.5971169894375	0.767000000000003\\
-10.5958122462588	0.767000000000003\\
-10.5958122462588	0.768000000000001\\
-10.5876911384749	0.768000000000001\\
-10.5876911384749	0.768999999999998\\
-10.5726212799352	0.768999999999998\\
-10.5726212799352	0.770000000000003\\
-10.549426446673	0.770000000000003\\
-10.549426446673	0.771000000000001\\
-10.5280993476316	0.771000000000001\\
-10.5280993476316	0.771999999999998\\
-10.4313415299126	0.771999999999998\\
-10.4313415299126	0.773000000000003\\
-10.3888944298952	0.773000000000003\\
-10.3888944298952	0.774000000000001\\
-10.3794426228379	0.774000000000001\\
-10.3794426228379	0.774999999999999\\
-10.3740575130378	0.774999999999999\\
-10.3740575130378	0.776000000000003\\
-10.3535692725762	0.776000000000003\\
-10.3535692725762	0.777000000000001\\
-10.3424035761665	0.777000000000001\\
-10.3424035761665	0.777999999999999\\
-10.3380541603364	0.777999999999999\\
-10.3380541603364	0.779000000000003\\
-10.305186247744	0.779000000000003\\
-10.305186247744	0.780000000000001\\
-10.2127838846133	0.780000000000001\\
-10.2127838846133	0.780999999999999\\
-10.1331797387147	0.780999999999999\\
-10.1331797387147	0.782000000000004\\
-10.0958659839311	0.782000000000004\\
-10.0958659839311	0.783000000000001\\
-10.0696855910809	0.783000000000001\\
-10.0696855910809	0.783999999999999\\
-10.0364586907074	0.783999999999999\\
-10.0364586907074	0.784999999999997\\
-10.024666098434	0.784999999999997\\
-10.024666098434	0.786000000000001\\
-10.0182080579358	0.786000000000001\\
-10.0182080579358	0.786999999999999\\
-10.0079724490953	0.786999999999999\\
-10.0079724490953	0.787999999999997\\
-9.98427571612073	0.787999999999997\\
-9.98427571612073	0.789000000000001\\
-9.91561517284126	0.789000000000001\\
-9.91561517284126	0.789999999999999\\
-9.74555915372114	0.789999999999999\\
-9.74555915372114	0.790999999999997\\
-9.69940463181378	0.790999999999997\\
-9.69940463181378	0.792000000000002\\
-9.67765678058218	0.792000000000002\\
-9.67765678058218	0.792999999999999\\
-9.67449287988071	0.792999999999999\\
-9.67449287988071	0.793999999999997\\
-9.6421330894185	0.793999999999997\\
-9.6421330894185	0.795000000000002\\
-9.62146346155066	0.795000000000002\\
-9.62146346155066	0.795999999999999\\
-9.57217597296464	0.795999999999999\\
-9.57217597296464	0.796999999999997\\
-9.52005360899098	0.796999999999997\\
-9.52005360899098	0.798000000000002\\
-9.27061699448048	0.798000000000002\\
-9.27061699448048	0.798999999999999\\
-9.26142353045052	0.798999999999999\\
-9.26142353045052	0.799999999999997\\
-9.21376727258321	0.799999999999997\\
-9.21376727258321	0.801000000000002\\
-9.20412686649168	0.801000000000002\\
-9.20412686649168	0.802\\
-9.17942569525592	0.802\\
-9.17942569525592	0.802999999999997\\
-9.17604295434596	0.802999999999997\\
-9.17604295434596	0.804000000000002\\
-9.15874140636858	0.804000000000002\\
-9.15874140636858	0.805\\
-9.07541464912223	0.805\\
-9.07541464912223	0.805999999999997\\
-9.03442624071422	0.805999999999997\\
-9.03442624071422	0.807000000000002\\
-9.01205975242086	0.807000000000002\\
-9.01205975242086	0.808\\
-9.00428795618245	0.808\\
-9.00428795618245	0.808999999999997\\
-9.0022326580346	0.808999999999997\\
-9.0022326580346	0.810000000000002\\
-8.98688334272141	0.810000000000002\\
-8.98688334272141	0.811\\
-8.96438665207076	0.811\\
-8.96438665207076	0.811999999999998\\
-8.94832086330256	0.811999999999998\\
-8.94832086330256	0.813000000000002\\
-8.86113920704947	0.813000000000002\\
-8.86113920704947	0.814\\
-8.73297382285397	0.814\\
-8.73297382285397	0.814999999999998\\
-8.68820607258994	0.814999999999998\\
-8.68820607258994	0.816000000000003\\
-8.65079473788309	0.816000000000003\\
-8.65079473788309	0.817\\
-8.64996542149651	0.817\\
-8.64996542149651	0.817999999999998\\
-8.60099817184489	0.817999999999998\\
-8.60099817184489	0.819000000000003\\
-8.53105204984314	0.819000000000003\\
-8.53105204984314	0.82\\
-8.51290183478558	0.82\\
-8.51290183478558	0.820999999999998\\
-8.46045259716753	0.820999999999998\\
-8.46045259716753	0.822000000000003\\
-8.45732341089999	0.822000000000003\\
-8.45732341089999	0.823\\
-8.40540937616838	0.823\\
-8.40540937616838	0.823999999999998\\
-8.39696044390522	0.823999999999998\\
-8.39696044390522	0.825000000000003\\
-8.36486569696028	0.825000000000003\\
-8.36486569696028	0.826000000000001\\
-8.36306091806507	0.826000000000001\\
-8.36306091806507	0.826999999999998\\
-8.35314727378355	0.826999999999998\\
-8.35314727378355	0.828000000000003\\
-8.35192135627035	0.828000000000003\\
-8.35192135627035	0.829000000000001\\
-8.27874188913381	0.829000000000001\\
-8.27874188913381	0.829999999999998\\
-8.25705856850973	0.829999999999998\\
-8.25705856850973	0.831000000000003\\
-8.25624767226913	0.831000000000003\\
-8.25624767226913	0.832000000000001\\
-8.2507969930627	0.832000000000001\\
-8.2507969930627	0.832999999999998\\
-8.23776798108082	0.832999999999998\\
-8.23776798108082	0.834000000000003\\
-8.16927462024723	0.834000000000003\\
-8.16927462024723	0.835000000000001\\
-8.15028218116543	0.835000000000001\\
-8.15028218116543	0.835999999999999\\
-8.12646962255231	0.835999999999999\\
-8.12646962255231	0.837000000000003\\
-8.11292653722608	0.837000000000003\\
-8.11292653722608	0.838000000000001\\
-8.10532046965663	0.838000000000001\\
-8.10532046965663	0.838999999999999\\
-8.05603721611121	0.838999999999999\\
-8.05603721611121	0.840000000000003\\
-8.04246079879113	0.840000000000003\\
-8.04246079879113	0.841000000000001\\
-8.03922262390869	0.841000000000001\\
-8.03922262390869	0.841999999999999\\
-8.02949198301262	0.841999999999999\\
-8.02949198301262	0.843000000000004\\
-7.86497513823593	0.843000000000004\\
-7.86497513823593	0.844000000000001\\
-7.80025588276963	0.844000000000001\\
-7.80025588276963	0.844999999999999\\
-7.70859484989268	0.844999999999999\\
-7.70859484989268	0.845999999999997\\
-7.69503128611765	0.845999999999997\\
-7.69503128611765	0.847000000000001\\
-7.66852042076186	0.847000000000001\\
-7.66852042076186	0.847999999999999\\
-7.66822731525998	0.847999999999999\\
-7.66822731525998	0.848999999999997\\
-7.66726870272765	0.848999999999997\\
-7.66726870272765	0.850000000000001\\
-7.65178898188323	0.850000000000001\\
-7.65178898188323	0.850999999999999\\
-7.61850982760195	0.850999999999999\\
-7.61850982760195	0.851999999999997\\
-7.49529187645728	0.851999999999997\\
-7.49529187645728	0.853000000000002\\
-7.44120208569353	0.853000000000002\\
-7.44120208569353	0.853999999999999\\
-7.41485229311306	0.853999999999999\\
-7.41485229311306	0.854999999999997\\
-7.34132661221129	0.854999999999997\\
-7.34132661221129	0.856000000000002\\
-7.28126745008379	0.856000000000002\\
-7.28126745008379	0.856999999999999\\
-7.238040567318	0.856999999999999\\
-7.238040567318	0.857999999999997\\
-7.21561139027441	0.857999999999997\\
-7.21561139027441	0.859000000000002\\
-7.16852383614998	0.859000000000002\\
-7.16852383614998	0.859999999999999\\
-7.16350787055383	0.859999999999999\\
-7.16350787055383	0.860999999999997\\
-7.06559291044196	0.860999999999997\\
-7.06559291044196	0.862000000000002\\
-6.92510503211233	0.862000000000002\\
-6.92510503211233	0.863\\
-6.83560754297485	0.863\\
-6.83560754297485	0.863999999999997\\
-6.80802304662895	0.863999999999997\\
-6.80802304662895	0.865000000000002\\
-6.74206024094178	0.865000000000002\\
-6.74206024094178	0.866\\
-6.72237034080082	0.866\\
-6.72237034080082	0.866999999999997\\
-6.50263790118536	0.866999999999997\\
-6.50263790118536	0.868000000000002\\
-6.41413241268694	0.868000000000002\\
-6.41413241268694	0.869\\
-6.22448249909404	0.869\\
-6.22448249909404	0.869999999999997\\
-6.15561217152137	0.869999999999997\\
-6.15561217152137	0.871000000000002\\
-6.12762040781143	0.871000000000002\\
-6.12762040781143	0.872\\
-6.01893684286095	0.872\\
-6.01893684286095	0.872999999999998\\
-5.91662495425067	0.872999999999998\\
-5.91662495425067	0.874000000000002\\
-5.79299487312082	0.874000000000002\\
-5.79299487312082	0.875\\
-5.69995692855454	0.875\\
-5.69995692855454	0.875999999999998\\
-5.63454507321613	0.875999999999998\\
-5.63454507321613	0.877000000000002\\
-5.6321622728768	0.877000000000002\\
-5.6321622728768	0.878\\
-5.60950762978089	0.878\\
-5.60950762978089	0.878999999999998\\
-5.43208267732766	0.878999999999998\\
-5.43208267732766	0.880000000000003\\
-5.42378058047044	0.880000000000003\\
-5.42378058047044	0.881\\
-5.41948858087947	0.881\\
-5.41948858087947	0.881999999999998\\
-5.34626805667638	0.881999999999998\\
-5.34626805667638	0.883000000000003\\
-5.2983373685479	0.883000000000003\\
-5.2983373685479	0.884\\
-5.25943676284901	0.884\\
-5.25943676284901	0.884999999999998\\
-5.23997455464061	0.884999999999998\\
-5.23997455464061	0.886000000000003\\
-5.1916279819173	0.886000000000003\\
-5.1916279819173	0.887\\
-5.08863759819291	0.887\\
-5.08863759819291	0.887999999999998\\
-4.897496079907	0.887999999999998\\
-4.897496079907	0.889000000000003\\
-4.89423616428426	0.889000000000003\\
-4.89423616428426	0.890000000000001\\
-4.85913158719053	0.890000000000001\\
-4.85913158719053	0.890999999999998\\
-4.80857900543828	0.890999999999998\\
-4.80857900543828	0.892000000000003\\
-4.73379201655678	0.892000000000003\\
-4.73379201655678	0.893000000000001\\
-4.73283133663691	0.893000000000001\\
-4.73283133663691	0.893999999999998\\
-4.6651115188651	0.893999999999998\\
-4.6651115188651	0.895000000000003\\
-4.65947584453076	0.895000000000003\\
-4.65947584453076	0.896000000000001\\
-4.62368399323815	0.896000000000001\\
-4.62368399323815	0.896999999999998\\
-4.568426741678	0.896999999999998\\
-4.568426741678	0.898000000000003\\
-4.52423711341687	0.898000000000003\\
-4.52423711341687	0.899000000000001\\
-4.45532718516422	0.899000000000001\\
-4.45532718516422	0.899999999999999\\
-4.43910042370106	0.899999999999999\\
-4.43910042370106	0.901000000000003\\
-4.43483159085573	0.901000000000003\\
-4.43483159085573	0.902000000000001\\
-4.42901652836308	0.902000000000001\\
-4.42901652836308	0.902999999999999\\
-4.33960460118592	0.902999999999999\\
-4.33960460118592	0.904000000000003\\
-4.25408013433798	0.904000000000003\\
-4.25408013433798	0.905000000000001\\
-4.24561445106865	0.905000000000001\\
-4.24561445106865	0.905999999999999\\
-3.86932818926917	0.905999999999999\\
-3.86932818926917	0.907000000000004\\
-3.79558089927406	0.907000000000004\\
-3.79558089927406	0.908000000000001\\
-3.67311276761007	0.908000000000001\\
-3.67311276761007	0.908999999999999\\
-3.42935174586935	0.908999999999999\\
-3.42935174586935	0.909999999999997\\
-3.4242913108144	0.909999999999997\\
-3.4242913108144	0.911000000000001\\
-3.244523671147	0.911000000000001\\
-3.244523671147	0.911999999999999\\
-3.23339468142292	0.911999999999999\\
-3.23339468142292	0.912999999999997\\
-3.21847776438899	0.912999999999997\\
-3.21847776438899	0.914000000000001\\
-3.21107528251131	0.914000000000001\\
-3.21107528251131	0.914999999999999\\
-3.20465093463928	0.914999999999999\\
-3.20465093463928	0.915999999999997\\
-3.20043983951652	0.915999999999997\\
-3.20043983951652	0.917000000000002\\
-3.16080847730777	0.917000000000002\\
-3.16080847730777	0.917999999999999\\
-3.10934949614342	0.917999999999999\\
-3.10934949614342	0.918999999999997\\
-2.79196689112603	0.918999999999997\\
-2.79196689112603	0.920000000000002\\
-2.68796103170328	0.920000000000002\\
-2.68796103170328	0.920999999999999\\
-2.62518865566484	0.920999999999999\\
-2.62518865566484	0.921999999999997\\
-2.62443153673031	0.921999999999997\\
-2.62443153673031	0.923000000000002\\
-2.55399767863315	0.923000000000002\\
-2.55399767863315	0.923999999999999\\
-2.41159076796477	0.923999999999999\\
-2.41159076796477	0.924999999999997\\
-2.34873764256313	0.924999999999997\\
-2.34873764256313	0.926000000000002\\
-2.30522680297301	0.926000000000002\\
-2.30522680297301	0.927\\
-2.21078352818523	0.927\\
-2.21078352818523	0.927999999999997\\
-2.19486775630816	0.927999999999997\\
-2.19486775630816	0.929000000000002\\
-2.18411821098827	0.929000000000002\\
-2.18411821098827	0.93\\
-2.05122543405779	0.93\\
-2.05122543405779	0.930999999999997\\
-1.67535000289896	0.930999999999997\\
-1.67535000289896	0.932000000000002\\
-1.46207239321102	0.932000000000002\\
-1.46207239321102	0.933\\
-1.33904421125263	0.933\\
-1.33904421125263	0.933999999999997\\
-1.30391163306577	0.933999999999997\\
-1.30391163306577	0.935000000000002\\
-1.19989115580453	0.935000000000002\\
-1.19989115580453	0.936\\
-1.18344411640035	0.936\\
-1.18344411640035	0.936999999999998\\
-1.06081042391975	0.936999999999998\\
-1.06081042391975	0.938000000000002\\
-1.01388403309819	0.938000000000002\\
-1.01388403309819	0.939\\
-0.891931550520454	0.939\\
-0.891931550520454	0.939999999999998\\
-0.807894547486192	0.939999999999998\\
-0.807894547486192	0.941000000000003\\
-0.603993234893331	0.941000000000003\\
-0.603993234893331	0.942\\
-0.474827513403461	0.942\\
-0.474827513403461	0.942999999999998\\
-0.446748048932719	0.942999999999998\\
-0.446748048932719	0.944000000000003\\
-0.30687595071916	0.944000000000003\\
-0.30687595071916	0.945\\
-0.232469383901936	0.945\\
-0.232469383901936	0.945999999999998\\
-0.0210813263392637	0.945999999999998\\
-0.0210813263392637	0.947000000000003\\
0.00102344094051432	0.947000000000003\\
0.00102344094051432	0.948\\
0.10656081684396	0.948\\
0.10656081684396	0.948999999999998\\
0.255783888074845	0.948999999999998\\
0.255783888074845	0.950000000000003\\
0.380514499821572	0.950000000000003\\
0.380514499821572	0.951000000000001\\
0.763932808624105	0.951000000000001\\
0.763932808624105	0.951999999999998\\
0.995744242375565	0.951999999999998\\
0.995744242375565	0.953000000000003\\
1.0840834142524	0.953000000000003\\
1.0840834142524	0.954000000000001\\
1.19682550581848	0.954000000000001\\
1.19682550581848	0.954999999999998\\
1.26733764141245	0.954999999999998\\
1.26733764141245	0.956000000000003\\
1.37437146929894	0.956000000000003\\
1.37437146929894	0.957000000000001\\
1.38134906154761	0.957000000000001\\
1.38134906154761	0.957999999999998\\
1.97137091745697	0.957999999999998\\
1.97137091745697	0.959000000000003\\
1.98029171576655	0.959000000000003\\
1.98029171576655	0.960000000000001\\
2.05995549839416	0.960000000000001\\
2.05995549839416	0.960999999999999\\
2.11024380869924	0.960999999999999\\
2.11024380869924	0.962000000000003\\
2.25930903184064	0.962000000000003\\
2.25930903184064	0.963000000000001\\
2.28993425785193	0.963000000000001\\
2.28993425785193	0.963999999999999\\
2.5480331448554	0.963999999999999\\
2.5480331448554	0.965000000000003\\
2.65481481614214	0.965000000000003\\
2.65481481614214	0.966000000000001\\
2.72128044540292	0.966000000000001\\
2.72128044540292	0.966999999999999\\
2.84274509553113	0.966999999999999\\
2.84274509553113	0.968000000000004\\
3.00541878716225	0.968000000000004\\
3.00541878716225	0.969000000000001\\
3.07791547373824	0.969000000000001\\
3.07791547373824	0.969999999999999\\
3.26695861531535	0.969999999999999\\
3.26695861531535	0.970999999999997\\
3.34820452705507	0.970999999999997\\
3.34820452705507	0.972000000000001\\
3.85837305986222	0.972000000000001\\
3.85837305986222	0.972999999999999\\
3.92194948846758	0.972999999999999\\
3.92194948846758	0.973999999999997\\
4.01221699697941	0.973999999999997\\
4.01221699697941	0.975000000000001\\
4.3241530776674	0.975000000000001\\
4.3241530776674	0.975999999999999\\
4.56859436596589	0.975999999999999\\
4.56859436596589	0.976999999999997\\
4.57348386961539	0.976999999999997\\
4.57348386961539	0.978000000000002\\
4.66239475043951	0.978000000000002\\
4.66239475043951	0.978999999999999\\
5.08769250821341	0.978999999999999\\
5.08769250821341	0.979999999999997\\
5.69489786189472	0.979999999999997\\
5.69489786189472	0.981000000000002\\
5.78819558798238	0.981000000000002\\
5.78819558798238	0.981999999999999\\
6.06791321641389	0.981999999999999\\
6.06791321641389	0.982999999999997\\
6.08662966739237	0.982999999999997\\
6.08662966739237	0.984000000000002\\
7.02714335944969	0.984000000000002\\
7.02714335944969	0.984999999999999\\
7.15588321525702	0.984999999999999\\
7.15588321525702	0.985999999999997\\
7.63106550497727	0.985999999999997\\
7.63106550497727	0.987000000000002\\
8.45177805902996	0.987000000000002\\
8.45177805902996	0.988\\
8.53510715656906	0.988\\
8.53510715656906	0.988999999999997\\
9.22390287565608	0.988999999999997\\
9.22390287565608	0.990000000000002\\
10.4375162294311	0.990000000000002\\
10.4375162294311	0.991\\
11.1021138066304	0.991\\
11.1021138066304	0.991999999999997\\
11.1670180735666	0.991999999999997\\
11.1670180735666	0.993000000000002\\
11.8541715767947	0.993000000000002\\
11.8541715767947	0.994\\
12.9060588143186	0.994\\
12.9060588143186	0.994999999999997\\
14.8598676633756	0.994999999999997\\
14.8598676633756	0.996000000000002\\
17.1366388114532	0.996000000000002\\
17.1366388114532	0.997\\
24.1877928613999	0.997\\
24.1877928613999	0.997999999999998\\
24.8852106290982	0.997999999999998\\
24.8852106290982	0.999000000000002\\
36.7602053823405	0.999000000000002\\
36.7602053823405	1\\
};
\addlegendentry{$M=1,~$dep.}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-26.8713995161205	0\\
-26.8713995161205	0.000999999999997669\\
-26.1784978312401	0.000999999999997669\\
-26.1784978312401	0.00200000000000244\\
-25.7130864038626	0.00200000000000244\\
-25.7130864038626	0.00300000000000011\\
-25.1192188889918	0.00300000000000011\\
-25.1192188889918	0.00399999999999778\\
-24.4243469780518	0.00399999999999778\\
-24.4243469780518	0.00500000000000256\\
-24.2011997979652	0.00500000000000256\\
-24.2011997979652	0.00600000000000023\\
-24.0304120539517	0.00600000000000023\\
-24.0304120539517	0.0069999999999979\\
-24.0232316856581	0.0069999999999979\\
-24.0232316856581	0.00800000000000267\\
-23.9737314381044	0.00800000000000267\\
-23.9737314381044	0.00900000000000034\\
-23.9502074783952	0.00900000000000034\\
-23.9502074783952	0.00999999999999801\\
-23.9116656824857	0.00999999999999801\\
-23.9116656824857	0.0110000000000028\\
-23.8981905609396	0.0110000000000028\\
-23.8981905609396	0.0120000000000005\\
-23.8914987910831	0.0120000000000005\\
-23.8914987910831	0.0129999999999981\\
-23.6697395404976	0.0129999999999981\\
-23.6697395404976	0.0140000000000029\\
-23.6585145089589	0.0140000000000029\\
-23.6585145089589	0.0150000000000006\\
-23.6523298653047	0.0150000000000006\\
-23.6523298653047	0.0159999999999982\\
-23.320680850598	0.0159999999999982\\
-23.320680850598	0.017000000000003\\
-23.1614424973902	0.017000000000003\\
-23.1614424973902	0.0180000000000007\\
-23.1412287395138	0.0180000000000007\\
-23.1412287395138	0.0189999999999984\\
-23.0990163224392	0.0189999999999984\\
-23.0990163224392	0.0200000000000031\\
-22.8922003586022	0.0200000000000031\\
-22.8922003586022	0.0210000000000008\\
-22.8372889877589	0.0210000000000008\\
-22.8372889877589	0.0219999999999985\\
-22.836029445038	0.0219999999999985\\
-22.836029445038	0.0230000000000032\\
-22.804505173381	0.0230000000000032\\
-22.804505173381	0.0240000000000009\\
-22.7929580106788	0.0240000000000009\\
-22.7929580106788	0.0249999999999986\\
-22.6863554334769	0.0249999999999986\\
-22.6863554334769	0.0260000000000034\\
-22.5654468677196	0.0260000000000034\\
-22.5654468677196	0.027000000000001\\
-22.5337044297759	0.027000000000001\\
-22.5337044297759	0.0279999999999987\\
-22.5228018493283	0.0279999999999987\\
-22.5228018493283	0.0290000000000035\\
-22.4462184788156	0.0290000000000035\\
-22.4462184788156	0.0300000000000011\\
-22.3990056331328	0.0300000000000011\\
-22.3990056331328	0.0309999999999988\\
-22.388354285335	0.0309999999999988\\
-22.388354285335	0.0319999999999965\\
-22.3809123284309	0.0319999999999965\\
-22.3809123284309	0.0330000000000013\\
-22.3703466781419	0.0330000000000013\\
-22.3703466781419	0.0339999999999989\\
-22.3617170272445	0.0339999999999989\\
-22.3617170272445	0.0349999999999966\\
-22.2533906100464	0.0349999999999966\\
-22.2533906100464	0.0360000000000014\\
-22.2247972721807	0.0360000000000014\\
-22.2247972721807	0.036999999999999\\
-22.1648307646489	0.036999999999999\\
-22.1648307646489	0.0379999999999967\\
-22.1371037877147	0.0379999999999967\\
-22.1371037877147	0.0390000000000015\\
-22.0574380717933	0.0390000000000015\\
-22.0574380717933	0.0399999999999991\\
-21.9955706597817	0.0399999999999991\\
-21.9955706597817	0.0409999999999968\\
-21.9587114515138	0.0409999999999968\\
-21.9587114515138	0.0420000000000016\\
-21.9484763235603	0.0420000000000016\\
-21.9484763235603	0.0429999999999993\\
-21.8582507939242	0.0429999999999993\\
-21.8582507939242	0.0439999999999969\\
-21.7526791715373	0.0439999999999969\\
-21.7526791715373	0.0450000000000017\\
-21.6922279350662	0.0450000000000017\\
-21.6922279350662	0.0459999999999994\\
-21.658827606718	0.0459999999999994\\
-21.658827606718	0.046999999999997\\
-21.6504257130399	0.046999999999997\\
-21.6504257130399	0.0480000000000018\\
-21.6094406775608	0.0480000000000018\\
-21.6094406775608	0.0489999999999995\\
-21.5723029146713	0.0489999999999995\\
-21.5723029146713	0.0499999999999972\\
-21.5587727570352	0.0499999999999972\\
-21.5587727570352	0.0510000000000019\\
-21.4836431174397	0.0510000000000019\\
-21.4836431174397	0.0519999999999996\\
-21.4495993846775	0.0519999999999996\\
-21.4495993846775	0.0529999999999973\\
-21.4428307428447	0.0529999999999973\\
-21.4428307428447	0.054000000000002\\
-21.433658933202	0.054000000000002\\
-21.433658933202	0.0549999999999997\\
-21.3882108210184	0.0549999999999997\\
-21.3882108210184	0.0559999999999974\\
-21.3218749014439	0.0559999999999974\\
-21.3218749014439	0.0570000000000022\\
-21.3093258912789	0.0570000000000022\\
-21.3093258912789	0.0579999999999998\\
-21.3065964888806	0.0579999999999998\\
-21.3065964888806	0.0589999999999975\\
-21.2820288567107	0.0589999999999975\\
-21.2820288567107	0.0600000000000023\\
-21.2783816302606	0.0600000000000023\\
-21.2783816302606	0.0609999999999999\\
-21.2738134021502	0.0609999999999999\\
-21.2738134021502	0.0619999999999976\\
-21.2176675920134	0.0619999999999976\\
-21.2176675920134	0.0630000000000024\\
-21.1846373570423	0.0630000000000024\\
-21.1846373570423	0.0640000000000001\\
-21.1673199218873	0.0640000000000001\\
-21.1673199218873	0.0649999999999977\\
-21.0808764573246	0.0649999999999977\\
-21.0808764573246	0.0660000000000025\\
-21.0097584650664	0.0660000000000025\\
-21.0097584650664	0.0670000000000002\\
-20.9487406397928	0.0670000000000002\\
-20.9487406397928	0.0679999999999978\\
-20.9040038449128	0.0679999999999978\\
-20.9040038449128	0.0690000000000026\\
-20.8529063691635	0.0690000000000026\\
-20.8529063691635	0.0700000000000003\\
-20.8295720937615	0.0700000000000003\\
-20.8295720937615	0.070999999999998\\
-20.8149623787516	0.070999999999998\\
-20.8149623787516	0.0720000000000027\\
-20.7645222010694	0.0720000000000027\\
-20.7645222010694	0.0730000000000004\\
-20.7546125811214	0.0730000000000004\\
-20.7546125811214	0.0739999999999981\\
-20.6702398442892	0.0739999999999981\\
-20.6702398442892	0.0750000000000028\\
-20.6185780002289	0.0750000000000028\\
-20.6185780002289	0.0760000000000005\\
-20.5873156789278	0.0760000000000005\\
-20.5873156789278	0.0769999999999982\\
-20.5683225746208	0.0769999999999982\\
-20.5683225746208	0.078000000000003\\
-20.560007752206	0.078000000000003\\
-20.560007752206	0.0790000000000006\\
-20.5507184656767	0.0790000000000006\\
-20.5507184656767	0.0799999999999983\\
-20.5259248851109	0.0799999999999983\\
-20.5259248851109	0.0810000000000031\\
-20.5131179056496	0.0810000000000031\\
-20.5131179056496	0.0820000000000007\\
-20.51089706371	0.0820000000000007\\
-20.51089706371	0.0829999999999984\\
-20.5080417259021	0.0829999999999984\\
-20.5080417259021	0.0840000000000032\\
-20.4847331528899	0.0840000000000032\\
-20.4847331528899	0.0850000000000009\\
-20.4322802833788	0.0850000000000009\\
-20.4322802833788	0.0859999999999985\\
-20.4120138099519	0.0859999999999985\\
-20.4120138099519	0.0870000000000033\\
-20.3673299570296	0.0870000000000033\\
-20.3673299570296	0.088000000000001\\
-20.3566528790355	0.088000000000001\\
-20.3566528790355	0.0889999999999986\\
-20.2712643838163	0.0889999999999986\\
-20.2712643838163	0.0900000000000034\\
-20.2391414695435	0.0900000000000034\\
-20.2391414695435	0.0910000000000011\\
-20.2286912821696	0.0910000000000011\\
-20.2286912821696	0.0919999999999987\\
-20.2109874558494	0.0919999999999987\\
-20.2109874558494	0.0930000000000035\\
-20.195848156379	0.0930000000000035\\
-20.195848156379	0.0940000000000012\\
-20.18685099399	0.0940000000000012\\
-20.18685099399	0.0949999999999989\\
-20.163704817086	0.0949999999999989\\
-20.163704817086	0.0959999999999965\\
-20.1452191633728	0.0959999999999965\\
-20.1452191633728	0.0970000000000013\\
-20.1404007522548	0.0970000000000013\\
-20.1404007522548	0.097999999999999\\
-20.1380747046672	0.097999999999999\\
-20.1380747046672	0.0989999999999966\\
-20.1155822739527	0.0989999999999966\\
-20.1155822739527	0.100000000000001\\
-20.1059645538296	0.100000000000001\\
-20.1059645538296	0.100999999999999\\
-20.0932571089161	0.100999999999999\\
-20.0932571089161	0.101999999999997\\
-20.0870164607197	0.101999999999997\\
-20.0870164607197	0.103000000000002\\
-20.0865958664689	0.103000000000002\\
-20.0865958664689	0.103999999999999\\
-20.0835400124948	0.103999999999999\\
-20.0835400124948	0.104999999999997\\
-20.0754813259131	0.104999999999997\\
-20.0754813259131	0.106000000000002\\
-20.0731330462706	0.106000000000002\\
-20.0731330462706	0.106999999999999\\
-20.0644608423353	0.106999999999999\\
-20.0644608423353	0.107999999999997\\
-20.0640402915078	0.107999999999997\\
-20.0640402915078	0.109000000000002\\
-20.0593448725581	0.109000000000002\\
-20.0593448725581	0.109999999999999\\
-20.0436452028296	0.109999999999999\\
-20.0436452028296	0.110999999999997\\
-20.0363054739599	0.110999999999997\\
-20.0363054739599	0.112000000000002\\
-20.0285234338264	0.112000000000002\\
-20.0285234338264	0.113\\
-20.0209149174772	0.113\\
-20.0209149174772	0.113999999999997\\
-20.0199256800184	0.113999999999997\\
-20.0199256800184	0.115000000000002\\
-19.9973029020062	0.115000000000002\\
-19.9973029020062	0.116\\
-19.9749643914722	0.116\\
-19.9749643914722	0.116999999999997\\
-19.9479710807345	0.116999999999997\\
-19.9479710807345	0.118000000000002\\
-19.9327543506023	0.118000000000002\\
-19.9327543506023	0.119\\
-19.9167268399116	0.119\\
-19.9167268399116	0.119999999999997\\
-19.9153510403194	0.119999999999997\\
-19.9153510403194	0.121000000000002\\
-19.9064030469701	0.121000000000002\\
-19.9064030469701	0.122\\
-19.8976279460838	0.122\\
-19.8976279460838	0.122999999999998\\
-19.8699897007528	0.122999999999998\\
-19.8699897007528	0.124000000000002\\
-19.8594027852382	0.124000000000002\\
-19.8594027852382	0.125\\
-19.8346546817927	0.125\\
-19.8346546817927	0.125999999999998\\
-19.8331701195842	0.125999999999998\\
-19.8331701195842	0.127000000000002\\
-19.8066333049071	0.127000000000002\\
-19.8066333049071	0.128\\
-19.8012665624592	0.128\\
-19.8012665624592	0.128999999999998\\
-19.787440353985	0.128999999999998\\
-19.787440353985	0.130000000000003\\
-19.778605166664	0.130000000000003\\
-19.778605166664	0.131\\
-19.7663324197753	0.131\\
-19.7663324197753	0.131999999999998\\
-19.7613830161892	0.131999999999998\\
-19.7613830161892	0.133000000000003\\
-19.7438669899751	0.133000000000003\\
-19.7438669899751	0.134\\
-19.737901738973	0.134\\
-19.737901738973	0.134999999999998\\
-19.7007788492953	0.134999999999998\\
-19.7007788492953	0.136000000000003\\
-19.6966802385189	0.136000000000003\\
-19.6966802385189	0.137\\
-19.6799182200113	0.137\\
-19.6799182200113	0.137999999999998\\
-19.6526948728114	0.137999999999998\\
-19.6526948728114	0.139000000000003\\
-19.5914418759016	0.139000000000003\\
-19.5914418759016	0.140000000000001\\
-19.5692817108852	0.140000000000001\\
-19.5692817108852	0.140999999999998\\
-19.5636676217547	0.140999999999998\\
-19.5636676217547	0.142000000000003\\
-19.529701990138	0.142000000000003\\
-19.529701990138	0.143000000000001\\
-19.529499890479	0.143000000000001\\
-19.529499890479	0.143999999999998\\
-19.5080953794047	0.143999999999998\\
-19.5080953794047	0.145000000000003\\
-19.5065296696561	0.145000000000003\\
-19.5065296696561	0.146000000000001\\
-19.4871360492027	0.146000000000001\\
-19.4871360492027	0.146999999999998\\
-19.4680978317945	0.146999999999998\\
-19.4680978317945	0.148000000000003\\
-19.4598723338639	0.148000000000003\\
-19.4598723338639	0.149000000000001\\
-19.4091865172346	0.149000000000001\\
-19.4091865172346	0.149999999999999\\
-19.3812063874003	0.149999999999999\\
-19.3812063874003	0.151000000000003\\
-19.3692080553515	0.151000000000003\\
-19.3692080553515	0.152000000000001\\
-19.3677171861621	0.152000000000001\\
-19.3677171861621	0.152999999999999\\
-19.3640628666133	0.152999999999999\\
-19.3640628666133	0.154000000000003\\
-19.3560108487109	0.154000000000003\\
-19.3560108487109	0.155000000000001\\
-19.3487522524206	0.155000000000001\\
-19.3487522524206	0.155999999999999\\
-19.3432570454552	0.155999999999999\\
-19.3432570454552	0.156999999999996\\
-19.3381100838316	0.156999999999996\\
-19.3381100838316	0.158000000000001\\
-19.3286894911894	0.158000000000001\\
-19.3286894911894	0.158999999999999\\
-19.3158652309752	0.158999999999999\\
-19.3158652309752	0.159999999999997\\
-19.2903379879604	0.159999999999997\\
-19.2903379879604	0.161000000000001\\
-19.2761545187535	0.161000000000001\\
-19.2761545187535	0.161999999999999\\
-19.2660609720071	0.161999999999999\\
-19.2660609720071	0.162999999999997\\
-19.2631864056502	0.162999999999997\\
-19.2631864056502	0.164000000000001\\
-19.256669562134	0.164000000000001\\
-19.256669562134	0.164999999999999\\
-19.2099678515376	0.164999999999999\\
-19.2099678515376	0.165999999999997\\
-19.1776469426376	0.165999999999997\\
-19.1776469426376	0.167000000000002\\
-19.1688555187058	0.167000000000002\\
-19.1688555187058	0.167999999999999\\
-19.1534582176331	0.167999999999999\\
-19.1534582176331	0.168999999999997\\
-19.1363874819093	0.168999999999997\\
-19.1363874819093	0.170000000000002\\
-19.1277052207398	0.170000000000002\\
-19.1277052207398	0.170999999999999\\
-19.1148350310061	0.170999999999999\\
-19.1148350310061	0.171999999999997\\
-19.113271043792	0.171999999999997\\
-19.113271043792	0.173000000000002\\
-19.1096873768629	0.173000000000002\\
-19.1096873768629	0.173999999999999\\
-19.1062054143668	0.173999999999999\\
-19.1062054143668	0.174999999999997\\
-19.1003162546574	0.174999999999997\\
-19.1003162546574	0.176000000000002\\
-19.0980604481939	0.176000000000002\\
-19.0980604481939	0.177\\
-19.0977474813303	0.177\\
-19.0977474813303	0.177999999999997\\
-19.0971510379762	0.177999999999997\\
-19.0971510379762	0.179000000000002\\
-19.0897843241519	0.179000000000002\\
-19.0897843241519	0.18\\
-19.0883942042222	0.18\\
-19.0883942042222	0.180999999999997\\
-19.0879083986736	0.180999999999997\\
-19.0879083986736	0.182000000000002\\
-19.0353005565023	0.182000000000002\\
-19.0353005565023	0.183\\
-19.0269910806333	0.183\\
-19.0269910806333	0.183999999999997\\
-18.9933947745054	0.183999999999997\\
-18.9933947745054	0.185000000000002\\
-18.9902170646208	0.185000000000002\\
-18.9902170646208	0.186\\
-18.9827133477017	0.186\\
-18.9827133477017	0.186999999999998\\
-18.975210713313	0.186999999999998\\
-18.975210713313	0.188000000000002\\
-18.9573481103794	0.188000000000002\\
-18.9573481103794	0.189\\
-18.9362702478499	0.189\\
-18.9362702478499	0.189999999999998\\
-18.9275558046731	0.189999999999998\\
-18.9275558046731	0.191000000000003\\
-18.9266716298895	0.191000000000003\\
-18.9266716298895	0.192\\
-18.9164060546963	0.192\\
-18.9164060546963	0.192999999999998\\
-18.8992049085363	0.192999999999998\\
-18.8992049085363	0.194000000000003\\
-18.8886847835671	0.194000000000003\\
-18.8886847835671	0.195\\
-18.8874432047327	0.195\\
-18.8874432047327	0.195999999999998\\
-18.8773916534974	0.195999999999998\\
-18.8773916534974	0.197000000000003\\
-18.8765675417027	0.197000000000003\\
-18.8765675417027	0.198\\
-18.871041363656	0.198\\
-18.871041363656	0.198999999999998\\
-18.859187883582	0.198999999999998\\
-18.859187883582	0.200000000000003\\
-18.8587280917762	0.200000000000003\\
-18.8587280917762	0.201000000000001\\
-18.8277926003041	0.201000000000001\\
-18.8277926003041	0.201999999999998\\
-18.8211077550646	0.201999999999998\\
-18.8211077550646	0.203000000000003\\
-18.7961342015521	0.203000000000003\\
-18.7961342015521	0.204000000000001\\
-18.7934957891058	0.204000000000001\\
-18.7934957891058	0.204999999999998\\
-18.7886207083705	0.204999999999998\\
-18.7886207083705	0.206000000000003\\
-18.7840269096139	0.206000000000003\\
-18.7840269096139	0.207000000000001\\
-18.7819840407315	0.207000000000001\\
-18.7819840407315	0.207999999999998\\
-18.7767801227938	0.207999999999998\\
-18.7767801227938	0.209000000000003\\
-18.7624786743957	0.209000000000003\\
-18.7624786743957	0.210000000000001\\
-18.7599848601736	0.210000000000001\\
-18.7599848601736	0.210999999999999\\
-18.7589551560517	0.210999999999999\\
-18.7589551560517	0.212000000000003\\
-18.743066879585	0.212000000000003\\
-18.743066879585	0.213000000000001\\
-18.7358711940069	0.213000000000001\\
-18.7358711940069	0.213999999999999\\
-18.7336853171744	0.213999999999999\\
-18.7336853171744	0.215000000000003\\
-18.6900740499623	0.215000000000003\\
-18.6900740499623	0.216000000000001\\
-18.6724932637564	0.216000000000001\\
-18.6724932637564	0.216999999999999\\
-18.6535331066715	0.216999999999999\\
-18.6535331066715	0.218000000000004\\
-18.6480621663079	0.218000000000004\\
-18.6480621663079	0.219000000000001\\
-18.6353465429273	0.219000000000001\\
-18.6353465429273	0.219999999999999\\
-18.6037161522046	0.219999999999999\\
-18.6037161522046	0.220999999999997\\
-18.5989954561356	0.220999999999997\\
-18.5989954561356	0.222000000000001\\
-18.5942081529393	0.222000000000001\\
-18.5942081529393	0.222999999999999\\
-18.5929548087043	0.222999999999999\\
-18.5929548087043	0.223999999999997\\
-18.5916470980113	0.223999999999997\\
-18.5916470980113	0.225000000000001\\
-18.5853251107687	0.225000000000001\\
-18.5853251107687	0.225999999999999\\
-18.5828008177338	0.225999999999999\\
-18.5828008177338	0.226999999999997\\
-18.5743017782886	0.226999999999997\\
-18.5743017782886	0.228000000000002\\
-18.5740932887236	0.228000000000002\\
-18.5740932887236	0.228999999999999\\
-18.5707093545838	0.228999999999999\\
-18.5707093545838	0.229999999999997\\
-18.5660524831988	0.229999999999997\\
-18.5660524831988	0.231000000000002\\
-18.5655908807441	0.231000000000002\\
-18.5655908807441	0.231999999999999\\
-18.5507830748244	0.231999999999999\\
-18.5507830748244	0.232999999999997\\
-18.5443823998223	0.232999999999997\\
-18.5443823998223	0.234000000000002\\
-18.5288072954542	0.234000000000002\\
-18.5288072954542	0.234999999999999\\
-18.5079059239877	0.234999999999999\\
-18.5079059239877	0.235999999999997\\
-18.4679939394547	0.235999999999997\\
-18.4679939394547	0.237000000000002\\
-18.461515988117	0.237000000000002\\
-18.461515988117	0.238\\
-18.4588147150117	0.238\\
-18.4588147150117	0.238999999999997\\
-18.4443393615601	0.238999999999997\\
-18.4443393615601	0.240000000000002\\
-18.4362993721912	0.240000000000002\\
-18.4362993721912	0.241\\
-18.4350414380456	0.241\\
-18.4350414380456	0.241999999999997\\
-18.4244069558827	0.241999999999997\\
-18.4244069558827	0.243000000000002\\
-18.3785630530512	0.243000000000002\\
-18.3785630530512	0.244\\
-18.377059302256	0.244\\
-18.377059302256	0.244999999999997\\
-18.347216351184	0.244999999999997\\
-18.347216351184	0.246000000000002\\
-18.3437111893877	0.246000000000002\\
-18.3437111893877	0.247\\
-18.3243708901972	0.247\\
-18.3243708901972	0.247999999999998\\
-18.3153069947252	0.247999999999998\\
-18.3153069947252	0.249000000000002\\
-18.2861151672394	0.249000000000002\\
-18.2861151672394	0.25\\
-18.2727952053153	0.25\\
-18.2727952053153	0.250999999999998\\
-18.2383948966085	0.250999999999998\\
-18.2383948966085	0.252000000000002\\
-18.2365203188829	0.252000000000002\\
-18.2365203188829	0.253\\
-18.2025266959099	0.253\\
-18.2025266959099	0.253999999999998\\
-18.1788945103678	0.253999999999998\\
-18.1788945103678	0.255000000000003\\
-18.1434383076193	0.255000000000003\\
-18.1434383076193	0.256\\
-18.1401198346902	0.256\\
-18.1401198346902	0.256999999999998\\
-18.1275040543332	0.256999999999998\\
-18.1275040543332	0.258000000000003\\
-18.1245585223675	0.258000000000003\\
-18.1245585223675	0.259\\
-18.0995859316628	0.259\\
-18.0995859316628	0.259999999999998\\
-18.087956558747	0.259999999999998\\
-18.087956558747	0.261000000000003\\
-18.0751879029807	0.261000000000003\\
-18.0751879029807	0.262\\
-18.0749320692612	0.262\\
-18.0749320692612	0.262999999999998\\
-18.0631601576146	0.262999999999998\\
-18.0631601576146	0.264000000000003\\
-18.0517231023536	0.264000000000003\\
-18.0517231023536	0.265000000000001\\
-18.0441786336304	0.265000000000001\\
-18.0441786336304	0.265999999999998\\
-18.0407432085916	0.265999999999998\\
-18.0407432085916	0.267000000000003\\
-18.0280910588647	0.267000000000003\\
-18.0280910588647	0.268000000000001\\
-17.9980817826253	0.268000000000001\\
-17.9980817826253	0.268999999999998\\
-17.9937518421849	0.268999999999998\\
-17.9937518421849	0.270000000000003\\
-17.9826764045847	0.270000000000003\\
-17.9826764045847	0.271000000000001\\
-17.9737051450557	0.271000000000001\\
-17.9737051450557	0.271999999999998\\
-17.961139316369	0.271999999999998\\
-17.961139316369	0.273000000000003\\
-17.9454206264092	0.273000000000003\\
-17.9454206264092	0.274000000000001\\
-17.9424591194854	0.274000000000001\\
-17.9424591194854	0.274999999999999\\
-17.9399966848664	0.274999999999999\\
-17.9399966848664	0.276000000000003\\
-17.9387508500051	0.276000000000003\\
-17.9387508500051	0.277000000000001\\
-17.9263613545062	0.277000000000001\\
-17.9263613545062	0.277999999999999\\
-17.9190707216347	0.277999999999999\\
-17.9190707216347	0.279000000000003\\
-17.890849920652	0.279000000000003\\
-17.890849920652	0.280000000000001\\
-17.8878732418834	0.280000000000001\\
-17.8878732418834	0.280999999999999\\
-17.8828712536766	0.280999999999999\\
-17.8828712536766	0.281999999999996\\
-17.8678441797841	0.281999999999996\\
-17.8678441797841	0.283000000000001\\
-17.8414444643094	0.283000000000001\\
-17.8414444643094	0.283999999999999\\
-17.8342755672703	0.283999999999999\\
-17.8342755672703	0.284999999999997\\
-17.8190159586674	0.284999999999997\\
-17.8190159586674	0.286000000000001\\
-17.8187853789381	0.286000000000001\\
-17.8187853789381	0.286999999999999\\
-17.8181968740916	0.286999999999999\\
-17.8181968740916	0.287999999999997\\
-17.8115085275408	0.287999999999997\\
-17.8115085275408	0.289000000000001\\
-17.8074380513598	0.289000000000001\\
-17.8074380513598	0.289999999999999\\
-17.8013630106027	0.289999999999999\\
-17.8013630106027	0.290999999999997\\
-17.790612859538	0.290999999999997\\
-17.790612859538	0.292000000000002\\
-17.7891561654678	0.292000000000002\\
-17.7891561654678	0.292999999999999\\
-17.7807133489354	0.292999999999999\\
-17.7807133489354	0.293999999999997\\
-17.779201296457	0.293999999999997\\
-17.779201296457	0.295000000000002\\
-17.7669314683229	0.295000000000002\\
-17.7669314683229	0.295999999999999\\
-17.7327364024184	0.295999999999999\\
-17.7327364024184	0.296999999999997\\
-17.7058125296536	0.296999999999997\\
-17.7058125296536	0.298000000000002\\
-17.6898244713489	0.298000000000002\\
-17.6898244713489	0.298999999999999\\
-17.6825778770186	0.298999999999999\\
-17.6825778770186	0.299999999999997\\
-17.6734841401404	0.299999999999997\\
-17.6734841401404	0.301000000000002\\
-17.6651795636299	0.301000000000002\\
-17.6651795636299	0.302\\
-17.6485867183407	0.302\\
-17.6485867183407	0.302999999999997\\
-17.6415603537326	0.302999999999997\\
-17.6415603537326	0.304000000000002\\
-17.638485754582	0.304000000000002\\
-17.638485754582	0.305\\
-17.6377955855477	0.305\\
-17.6377955855477	0.305999999999997\\
-17.6270123671116	0.305999999999997\\
-17.6270123671116	0.307000000000002\\
-17.6145050335287	0.307000000000002\\
-17.6145050335287	0.308\\
-17.6006031819817	0.308\\
-17.6006031819817	0.308999999999997\\
-17.5896971604094	0.308999999999997\\
-17.5896971604094	0.310000000000002\\
-17.5892825116366	0.310000000000002\\
-17.5892825116366	0.311\\
-17.5885144571593	0.311\\
-17.5885144571593	0.311999999999998\\
-17.5837657760338	0.311999999999998\\
-17.5837657760338	0.313000000000002\\
-17.5705893648395	0.313000000000002\\
-17.5705893648395	0.314\\
-17.5568529439241	0.314\\
-17.5568529439241	0.314999999999998\\
-17.5491257910377	0.314999999999998\\
-17.5491257910377	0.316000000000003\\
-17.5409912460741	0.316000000000003\\
-17.5409912460741	0.317\\
-17.5365750835161	0.317\\
-17.5365750835161	0.317999999999998\\
-17.5305217513205	0.317999999999998\\
-17.5305217513205	0.319000000000003\\
-17.5301278797476	0.319000000000003\\
-17.5301278797476	0.32\\
-17.5284044722816	0.32\\
-17.5284044722816	0.320999999999998\\
-17.5060398145939	0.320999999999998\\
-17.5060398145939	0.322000000000003\\
-17.481722188118	0.322000000000003\\
-17.481722188118	0.323\\
-17.4681436352379	0.323\\
-17.4681436352379	0.323999999999998\\
-17.4620777066605	0.323999999999998\\
-17.4620777066605	0.325000000000003\\
-17.4552244096615	0.325000000000003\\
-17.4552244096615	0.326000000000001\\
-17.4542012643782	0.326000000000001\\
-17.4542012643782	0.326999999999998\\
-17.450347974904	0.326999999999998\\
-17.450347974904	0.328000000000003\\
-17.4472945816168	0.328000000000003\\
-17.4472945816168	0.329000000000001\\
-17.4252352362313	0.329000000000001\\
-17.4252352362313	0.329999999999998\\
-17.4134840729938	0.329999999999998\\
-17.4134840729938	0.331000000000003\\
-17.4005266445931	0.331000000000003\\
-17.4005266445931	0.332000000000001\\
-17.3919174095682	0.332000000000001\\
-17.3919174095682	0.332999999999998\\
-17.3874068547008	0.332999999999998\\
-17.3874068547008	0.334000000000003\\
-17.365527381316	0.334000000000003\\
-17.365527381316	0.335000000000001\\
-17.3595688988698	0.335000000000001\\
-17.3595688988698	0.335999999999999\\
-17.350342484388	0.335999999999999\\
-17.350342484388	0.337000000000003\\
-17.302712880051	0.337000000000003\\
-17.302712880051	0.338000000000001\\
-17.3005397187697	0.338000000000001\\
-17.3005397187697	0.338999999999999\\
-17.2975190275341	0.338999999999999\\
-17.2975190275341	0.340000000000003\\
-17.2970047001504	0.340000000000003\\
-17.2970047001504	0.341000000000001\\
-17.2894764396461	0.341000000000001\\
-17.2894764396461	0.341999999999999\\
-17.2885513424352	0.341999999999999\\
-17.2885513424352	0.343000000000004\\
-17.2803892140238	0.343000000000004\\
-17.2803892140238	0.344000000000001\\
-17.2527649791956	0.344000000000001\\
-17.2527649791956	0.344999999999999\\
-17.2371710120738	0.344999999999999\\
-17.2371710120738	0.345999999999997\\
-17.2197597432144	0.345999999999997\\
-17.2197597432144	0.347000000000001\\
-17.1965297256653	0.347000000000001\\
-17.1965297256653	0.347999999999999\\
-17.1888963811329	0.347999999999999\\
-17.1888963811329	0.348999999999997\\
-17.1844939125597	0.348999999999997\\
-17.1844939125597	0.350000000000001\\
-17.1328944128627	0.350000000000001\\
-17.1328944128627	0.350999999999999\\
-17.122610410623	0.350999999999999\\
-17.122610410623	0.351999999999997\\
-17.1209361639855	0.351999999999997\\
-17.1209361639855	0.353000000000002\\
-17.0946167791379	0.353000000000002\\
-17.0946167791379	0.353999999999999\\
-17.0703638271621	0.353999999999999\\
-17.0703638271621	0.354999999999997\\
-17.0638288204634	0.354999999999997\\
-17.0638288204634	0.356000000000002\\
-17.0418799291458	0.356000000000002\\
-17.0418799291458	0.356999999999999\\
-17.0151129396815	0.356999999999999\\
-17.0151129396815	0.357999999999997\\
-17.0019845740248	0.357999999999997\\
-17.0019845740248	0.359000000000002\\
-16.9900282376565	0.359000000000002\\
-16.9900282376565	0.359999999999999\\
-16.9627283046533	0.359999999999999\\
-16.9627283046533	0.360999999999997\\
-16.9483667324345	0.360999999999997\\
-16.9483667324345	0.362000000000002\\
-16.9414093536389	0.362000000000002\\
-16.9414093536389	0.363\\
-16.9306277416037	0.363\\
-16.9306277416037	0.363999999999997\\
-16.902636720742	0.363999999999997\\
-16.902636720742	0.365000000000002\\
-16.8898809202981	0.365000000000002\\
-16.8898809202981	0.366\\
-16.8857792733152	0.366\\
-16.8857792733152	0.366999999999997\\
-16.8846605327911	0.366999999999997\\
-16.8846605327911	0.368000000000002\\
-16.8666965284342	0.368000000000002\\
-16.8666965284342	0.369\\
-16.8638973822064	0.369\\
-16.8638973822064	0.369999999999997\\
-16.8514498984122	0.369999999999997\\
-16.8514498984122	0.371000000000002\\
-16.8398875857425	0.371000000000002\\
-16.8398875857425	0.372\\
-16.827940298784	0.372\\
-16.827940298784	0.372999999999998\\
-16.8189668248698	0.372999999999998\\
-16.8189668248698	0.374000000000002\\
-16.8047788913589	0.374000000000002\\
-16.8047788913589	0.375\\
-16.781684109991	0.375\\
-16.781684109991	0.375999999999998\\
-16.7692993149471	0.375999999999998\\
-16.7692993149471	0.377000000000002\\
-16.7647985262484	0.377000000000002\\
-16.7647985262484	0.378\\
-16.7367876616131	0.378\\
-16.7367876616131	0.378999999999998\\
-16.7081052867716	0.378999999999998\\
-16.7081052867716	0.380000000000003\\
-16.7080951079092	0.380000000000003\\
-16.7080951079092	0.381\\
-16.7056004585734	0.381\\
-16.7056004585734	0.381999999999998\\
-16.7051705287709	0.381999999999998\\
-16.7051705287709	0.383000000000003\\
-16.6971647585441	0.383000000000003\\
-16.6971647585441	0.384\\
-16.6952766405645	0.384\\
-16.6952766405645	0.384999999999998\\
-16.6789164402956	0.384999999999998\\
-16.6789164402956	0.386000000000003\\
-16.6531861128769	0.386000000000003\\
-16.6531861128769	0.387\\
-16.6426849555375	0.387\\
-16.6426849555375	0.387999999999998\\
-16.6296368864072	0.387999999999998\\
-16.6296368864072	0.389000000000003\\
-16.626531684988	0.389000000000003\\
-16.626531684988	0.390000000000001\\
-16.6093664834988	0.390000000000001\\
-16.6093664834988	0.390999999999998\\
-16.6004841801762	0.390999999999998\\
-16.6004841801762	0.392000000000003\\
-16.5953313097724	0.392000000000003\\
-16.5953313097724	0.393000000000001\\
-16.586989378467	0.393000000000001\\
-16.586989378467	0.393999999999998\\
-16.5791463169535	0.393999999999998\\
-16.5791463169535	0.395000000000003\\
-16.5749926228029	0.395000000000003\\
-16.5749926228029	0.396000000000001\\
-16.5617268750166	0.396000000000001\\
-16.5617268750166	0.396999999999998\\
-16.5543758696447	0.396999999999998\\
-16.5543758696447	0.398000000000003\\
-16.5527956135828	0.398000000000003\\
-16.5527956135828	0.399000000000001\\
-16.5527037973236	0.399000000000001\\
-16.5527037973236	0.399999999999999\\
-16.5208834713736	0.399999999999999\\
-16.5208834713736	0.401000000000003\\
-16.5181989494879	0.401000000000003\\
-16.5181989494879	0.402000000000001\\
-16.506220676946	0.402000000000001\\
-16.506220676946	0.402999999999999\\
-16.4731576833108	0.402999999999999\\
-16.4731576833108	0.404000000000003\\
-16.4702597496974	0.404000000000003\\
-16.4702597496974	0.405000000000001\\
-16.4635970636043	0.405000000000001\\
-16.4635970636043	0.405999999999999\\
-16.4435732610117	0.405999999999999\\
-16.4435732610117	0.406999999999996\\
-16.4395297463048	0.406999999999996\\
-16.4395297463048	0.408000000000001\\
-16.4338815008327	0.408000000000001\\
-16.4338815008327	0.408999999999999\\
-16.4131571144795	0.408999999999999\\
-16.4131571144795	0.409999999999997\\
-16.4004304355814	0.409999999999997\\
-16.4004304355814	0.411000000000001\\
-16.3668297678123	0.411000000000001\\
-16.3668297678123	0.411999999999999\\
-16.3642250135985	0.411999999999999\\
-16.3642250135985	0.412999999999997\\
-16.3456387279414	0.412999999999997\\
-16.3456387279414	0.414000000000001\\
-16.3330238276568	0.414000000000001\\
-16.3330238276568	0.414999999999999\\
-16.3058337871694	0.414999999999999\\
-16.3058337871694	0.415999999999997\\
-16.3008292561473	0.415999999999997\\
-16.3008292561473	0.417000000000002\\
-16.3000938437479	0.417000000000002\\
-16.3000938437479	0.417999999999999\\
-16.2950552894939	0.417999999999999\\
-16.2950552894939	0.418999999999997\\
-16.2797794835443	0.418999999999997\\
-16.2797794835443	0.420000000000002\\
-16.2770734291964	0.420000000000002\\
-16.2770734291964	0.420999999999999\\
-16.248526668865	0.420999999999999\\
-16.248526668865	0.421999999999997\\
-16.2483237483061	0.421999999999997\\
-16.2483237483061	0.423000000000002\\
-16.2288188313421	0.423000000000002\\
-16.2288188313421	0.423999999999999\\
-16.2241406001202	0.423999999999999\\
-16.2241406001202	0.424999999999997\\
-16.2151900858571	0.424999999999997\\
-16.2151900858571	0.426000000000002\\
-16.2063666384838	0.426000000000002\\
-16.2063666384838	0.427\\
-16.2019301930098	0.427\\
-16.2019301930098	0.427999999999997\\
-16.1924004017076	0.427999999999997\\
-16.1924004017076	0.429000000000002\\
-16.1892219853392	0.429000000000002\\
-16.1892219853392	0.43\\
-16.1540211317233	0.43\\
-16.1540211317233	0.430999999999997\\
-16.1460926161258	0.430999999999997\\
-16.1460926161258	0.432000000000002\\
-16.1374757879313	0.432000000000002\\
-16.1374757879313	0.433\\
-16.1363712331858	0.433\\
-16.1363712331858	0.433999999999997\\
-16.1318908921014	0.433999999999997\\
-16.1318908921014	0.435000000000002\\
-16.1247578950315	0.435000000000002\\
-16.1247578950315	0.436\\
-16.1068998128618	0.436\\
-16.1068998128618	0.436999999999998\\
-16.1048472383307	0.436999999999998\\
-16.1048472383307	0.438000000000002\\
-16.0839476867704	0.438000000000002\\
-16.0839476867704	0.439\\
-16.0770536210827	0.439\\
-16.0770536210827	0.439999999999998\\
-16.0673415945471	0.439999999999998\\
-16.0673415945471	0.441000000000003\\
-16.050505070034	0.441000000000003\\
-16.050505070034	0.442\\
-16.0474642117446	0.442\\
-16.0474642117446	0.442999999999998\\
-16.0303584468937	0.442999999999998\\
-16.0303584468937	0.444000000000003\\
-16.026538498352	0.444000000000003\\
-16.026538498352	0.445\\
-16.0070359673516	0.445\\
-16.0070359673516	0.445999999999998\\
-16.006471977953	0.445999999999998\\
-16.006471977953	0.447000000000003\\
-15.9662388645644	0.447000000000003\\
-15.9662388645644	0.448\\
-15.9631010226012	0.448\\
-15.9631010226012	0.448999999999998\\
-15.9450153907363	0.448999999999998\\
-15.9450153907363	0.450000000000003\\
-15.918755252624	0.450000000000003\\
-15.918755252624	0.451000000000001\\
-15.9045141502583	0.451000000000001\\
-15.9045141502583	0.451999999999998\\
-15.8356020054103	0.451999999999998\\
-15.8356020054103	0.453000000000003\\
-15.8259928165741	0.453000000000003\\
-15.8259928165741	0.454000000000001\\
-15.824738548834	0.454000000000001\\
-15.824738548834	0.454999999999998\\
-15.8193212691144	0.454999999999998\\
-15.8193212691144	0.456000000000003\\
-15.8136801742035	0.456000000000003\\
-15.8136801742035	0.457000000000001\\
-15.7994331614819	0.457000000000001\\
-15.7994331614819	0.457999999999998\\
-15.7803280441661	0.457999999999998\\
-15.7803280441661	0.459000000000003\\
-15.7506838462496	0.459000000000003\\
-15.7506838462496	0.460000000000001\\
-15.7182489336576	0.460000000000001\\
-15.7182489336576	0.460999999999999\\
-15.7107736737118	0.460999999999999\\
-15.7107736737118	0.462000000000003\\
-15.7100231102994	0.462000000000003\\
-15.7100231102994	0.463000000000001\\
-15.7023614847321	0.463000000000001\\
-15.7023614847321	0.463999999999999\\
-15.6747955322507	0.463999999999999\\
-15.6747955322507	0.465000000000003\\
-15.6725387688768	0.465000000000003\\
-15.6725387688768	0.466000000000001\\
-15.6691012051128	0.466000000000001\\
-15.6691012051128	0.466999999999999\\
-15.6319461674479	0.466999999999999\\
-15.6319461674479	0.468000000000004\\
-15.6071670482568	0.468000000000004\\
-15.6071670482568	0.469000000000001\\
-15.6038999239373	0.469000000000001\\
-15.6038999239373	0.469999999999999\\
-15.6032741263554	0.469999999999999\\
-15.6032741263554	0.470999999999997\\
-15.5711423705712	0.470999999999997\\
-15.5711423705712	0.472000000000001\\
-15.5671380551221	0.472000000000001\\
-15.5671380551221	0.472999999999999\\
-15.5586012339813	0.472999999999999\\
-15.5586012339813	0.473999999999997\\
-15.5573561280057	0.473999999999997\\
-15.5573561280057	0.475000000000001\\
-15.5126021277156	0.475000000000001\\
-15.5126021277156	0.475999999999999\\
-15.5064843133188	0.475999999999999\\
-15.5064843133188	0.476999999999997\\
-15.4963970257729	0.476999999999997\\
-15.4963970257729	0.478000000000002\\
-15.4664803212643	0.478000000000002\\
-15.4664803212643	0.478999999999999\\
-15.4584141686529	0.478999999999999\\
-15.4584141686529	0.479999999999997\\
-15.4579918569358	0.479999999999997\\
-15.4579918569358	0.481000000000002\\
-15.4532391434334	0.481000000000002\\
-15.4532391434334	0.481999999999999\\
-15.4358905691194	0.481999999999999\\
-15.4358905691194	0.482999999999997\\
-15.4039154271756	0.482999999999997\\
-15.4039154271756	0.484000000000002\\
-15.3968501247492	0.484000000000002\\
-15.3968501247492	0.484999999999999\\
-15.3897686862563	0.484999999999999\\
-15.3897686862563	0.485999999999997\\
-15.3846384370571	0.485999999999997\\
-15.3846384370571	0.487000000000002\\
-15.3814963644587	0.487000000000002\\
-15.3814963644587	0.488\\
-15.3678156069954	0.488\\
-15.3678156069954	0.488999999999997\\
-15.3651309311187	0.488999999999997\\
-15.3651309311187	0.490000000000002\\
-15.358698491867	0.490000000000002\\
-15.358698491867	0.491\\
-15.3529433746997	0.491\\
-15.3529433746997	0.491999999999997\\
-15.3422533452501	0.491999999999997\\
-15.3422533452501	0.493000000000002\\
-15.3355989758023	0.493000000000002\\
-15.3355989758023	0.494\\
-15.2919154394773	0.494\\
-15.2919154394773	0.494999999999997\\
-15.2707430564354	0.494999999999997\\
-15.2707430564354	0.496000000000002\\
-15.2656753223494	0.496000000000002\\
-15.2656753223494	0.497\\
-15.2567063752672	0.497\\
-15.2567063752672	0.497999999999998\\
-15.2566982120996	0.497999999999998\\
-15.2566982120996	0.499000000000002\\
-15.2473230511302	0.499000000000002\\
-15.2473230511302	0.5\\
-15.2468824483171	0.5\\
-15.2468824483171	0.500999999999998\\
-15.2203220720158	0.500999999999998\\
-15.2203220720158	0.502000000000002\\
-15.2031446904052	0.502000000000002\\
-15.2031446904052	0.503\\
-15.1977538012108	0.503\\
-15.1977538012108	0.503999999999998\\
-15.1955582705137	0.503999999999998\\
-15.1955582705137	0.505000000000003\\
-15.1920430985294	0.505000000000003\\
-15.1920430985294	0.506\\
-15.1904321260316	0.506\\
-15.1904321260316	0.506999999999998\\
-15.1585942991826	0.506999999999998\\
-15.1585942991826	0.508000000000003\\
-15.1517306399468	0.508000000000003\\
-15.1517306399468	0.509\\
-15.147205642886	0.509\\
-15.147205642886	0.509999999999998\\
-15.1467418052373	0.509999999999998\\
-15.1467418052373	0.511000000000003\\
-15.1243570990168	0.511000000000003\\
-15.1243570990168	0.512\\
-15.0983242556697	0.512\\
-15.0983242556697	0.512999999999998\\
-15.0957809312336	0.512999999999998\\
-15.0957809312336	0.514000000000003\\
-15.0612339928347	0.514000000000003\\
-15.0612339928347	0.515000000000001\\
-15.026335985808	0.515000000000001\\
-15.026335985808	0.515999999999998\\
-15.0178867696001	0.515999999999998\\
-15.0178867696001	0.517000000000003\\
-15.0012398858272	0.517000000000003\\
-15.0012398858272	0.518000000000001\\
-14.9935348096836	0.518000000000001\\
-14.9935348096836	0.518999999999998\\
-14.9857227275761	0.518999999999998\\
-14.9857227275761	0.520000000000003\\
-14.9802779983521	0.520000000000003\\
-14.9802779983521	0.521000000000001\\
-14.9794913569527	0.521000000000001\\
-14.9794913569527	0.521999999999998\\
-14.971196902729	0.521999999999998\\
-14.971196902729	0.523000000000003\\
-14.9692992384465	0.523000000000003\\
-14.9692992384465	0.524000000000001\\
-14.9329021943098	0.524000000000001\\
-14.9329021943098	0.524999999999999\\
-14.9177975186395	0.524999999999999\\
-14.9177975186395	0.526000000000003\\
-14.875054372048	0.526000000000003\\
-14.875054372048	0.527000000000001\\
-14.8533487181977	0.527000000000001\\
-14.8533487181977	0.527999999999999\\
-14.8491339669304	0.527999999999999\\
-14.8491339669304	0.529000000000003\\
-14.8368946471286	0.529000000000003\\
-14.8368946471286	0.530000000000001\\
-14.7756378901772	0.530000000000001\\
-14.7756378901772	0.530999999999999\\
-14.7740940313982	0.530999999999999\\
-14.7740940313982	0.532000000000004\\
-14.76262191633	0.532000000000004\\
-14.76262191633	0.533000000000001\\
-14.750838662813	0.533000000000001\\
-14.750838662813	0.533999999999999\\
-14.7479933627798	0.533999999999999\\
-14.7479933627798	0.534999999999997\\
-14.7133152946394	0.534999999999997\\
-14.7133152946394	0.536000000000001\\
-14.6889604945815	0.536000000000001\\
-14.6889604945815	0.536999999999999\\
-14.6753660992462	0.536999999999999\\
-14.6753660992462	0.537999999999997\\
-14.6696515703961	0.537999999999997\\
-14.6696515703961	0.539000000000001\\
-14.639530774541	0.539000000000001\\
-14.639530774541	0.539999999999999\\
-14.6208082780082	0.539999999999999\\
-14.6208082780082	0.540999999999997\\
-14.6079238832825	0.540999999999997\\
-14.6079238832825	0.542000000000002\\
-14.5968331540508	0.542000000000002\\
-14.5968331540508	0.542999999999999\\
-14.5956674405738	0.542999999999999\\
-14.5956674405738	0.543999999999997\\
-14.5894273167853	0.543999999999997\\
-14.5894273167853	0.545000000000002\\
-14.5563672372841	0.545000000000002\\
-14.5563672372841	0.545999999999999\\
-14.5381295716873	0.545999999999999\\
-14.5381295716873	0.546999999999997\\
-14.5318892958786	0.546999999999997\\
-14.5318892958786	0.548000000000002\\
-14.5227927053418	0.548000000000002\\
-14.5227927053418	0.548999999999999\\
-14.516390137521	0.548999999999999\\
-14.516390137521	0.549999999999997\\
-14.5059840687256	0.549999999999997\\
-14.5059840687256	0.551000000000002\\
-14.4974884734961	0.551000000000002\\
-14.4974884734961	0.552\\
-14.4955604526324	0.552\\
-14.4955604526324	0.552999999999997\\
-14.491759748655	0.552999999999997\\
-14.491759748655	0.554000000000002\\
-14.4887704513915	0.554000000000002\\
-14.4887704513915	0.555\\
-14.4833924949477	0.555\\
-14.4833924949477	0.555999999999997\\
-14.438845260464	0.555999999999997\\
-14.438845260464	0.557000000000002\\
-14.4200432599593	0.557000000000002\\
-14.4200432599593	0.558\\
-14.4088182637632	0.558\\
-14.4088182637632	0.558999999999997\\
-14.3818557918593	0.558999999999997\\
-14.3818557918593	0.560000000000002\\
-14.3500678390805	0.560000000000002\\
-14.3500678390805	0.561\\
-14.330386549614	0.561\\
-14.330386549614	0.561999999999998\\
-14.3051074360967	0.561999999999998\\
-14.3051074360967	0.563000000000002\\
-14.2694064235492	0.563000000000002\\
-14.2694064235492	0.564\\
-14.2658769509133	0.564\\
-14.2658769509133	0.564999999999998\\
-14.263493075027	0.564999999999998\\
-14.263493075027	0.566000000000003\\
-14.2541877186537	0.566000000000003\\
-14.2541877186537	0.567\\
-14.2448667055797	0.567\\
-14.2448667055797	0.567999999999998\\
-14.1942141697462	0.567999999999998\\
-14.1942141697462	0.569000000000003\\
-14.1792574331377	0.569000000000003\\
-14.1792574331377	0.57\\
-14.1778257485291	0.57\\
-14.1778257485291	0.570999999999998\\
-14.1732710676957	0.570999999999998\\
-14.1732710676957	0.572000000000003\\
-14.1383566518131	0.572000000000003\\
-14.1383566518131	0.573\\
-14.1233830847741	0.573\\
-14.1233830847741	0.573999999999998\\
-14.0982531334809	0.573999999999998\\
-14.0982531334809	0.575000000000003\\
-14.0882853744203	0.575000000000003\\
-14.0882853744203	0.576000000000001\\
-14.0864026095489	0.576000000000001\\
-14.0864026095489	0.576999999999998\\
-14.0817170471039	0.576999999999998\\
-14.0817170471039	0.578000000000003\\
-14.0647848169474	0.578000000000003\\
-14.0647848169474	0.579000000000001\\
-14.0551186054296	0.579000000000001\\
-14.0551186054296	0.579999999999998\\
-14.0542048587165	0.579999999999998\\
-14.0542048587165	0.581000000000003\\
-14.0460444422773	0.581000000000003\\
-14.0460444422773	0.582000000000001\\
-14.0437777268236	0.582000000000001\\
-14.0437777268236	0.582999999999998\\
-14.0194678603491	0.582999999999998\\
-14.0194678603491	0.584000000000003\\
-14.0147891014145	0.584000000000003\\
-14.0147891014145	0.585000000000001\\
-13.9807046075544	0.585000000000001\\
-13.9807046075544	0.585999999999999\\
-13.9712756410413	0.585999999999999\\
-13.9712756410413	0.587000000000003\\
-13.9604218702042	0.587000000000003\\
-13.9604218702042	0.588000000000001\\
-13.9500349950998	0.588000000000001\\
-13.9500349950998	0.588999999999999\\
-13.8901601698904	0.588999999999999\\
-13.8901601698904	0.590000000000003\\
-13.8901128421133	0.590000000000003\\
-13.8901128421133	0.591000000000001\\
-13.8865428072545	0.591000000000001\\
-13.8865428072545	0.591999999999999\\
-13.8567344822847	0.591999999999999\\
-13.8567344822847	0.593000000000004\\
-13.8152186395026	0.593000000000004\\
-13.8152186395026	0.594000000000001\\
-13.7669848881958	0.594000000000001\\
-13.7669848881958	0.594999999999999\\
-13.7390021093701	0.594999999999999\\
-13.7390021093701	0.595999999999997\\
-13.6979101260528	0.595999999999997\\
-13.6979101260528	0.597000000000001\\
-13.6900730596251	0.597000000000001\\
-13.6900730596251	0.597999999999999\\
-13.6785956531238	0.597999999999999\\
-13.6785956531238	0.598999999999997\\
-13.6689850866717	0.598999999999997\\
-13.6689850866717	0.600000000000001\\
-13.6563038132396	0.600000000000001\\
-13.6563038132396	0.600999999999999\\
-13.6523932859698	0.600999999999999\\
-13.6523932859698	0.601999999999997\\
-13.637707149572	0.601999999999997\\
-13.637707149572	0.603000000000002\\
-13.6346379117588	0.603000000000002\\
-13.6346379117588	0.603999999999999\\
-13.6194929964021	0.603999999999999\\
-13.6194929964021	0.604999999999997\\
-13.6019053177565	0.604999999999997\\
-13.6019053177565	0.606000000000002\\
-13.5868115442133	0.606000000000002\\
-13.5868115442133	0.606999999999999\\
-13.5766171562893	0.606999999999999\\
-13.5766171562893	0.607999999999997\\
-13.5596042172533	0.607999999999997\\
-13.5596042172533	0.609000000000002\\
-13.469359728266	0.609000000000002\\
-13.469359728266	0.609999999999999\\
-13.4456152109287	0.609999999999999\\
-13.4456152109287	0.610999999999997\\
-13.4365503498311	0.610999999999997\\
-13.4365503498311	0.612000000000002\\
-13.4314003327876	0.612000000000002\\
-13.4314003327876	0.613\\
-13.428794414013	0.613\\
-13.428794414013	0.613999999999997\\
-13.415604765659	0.613999999999997\\
-13.415604765659	0.615000000000002\\
-13.3901233308003	0.615000000000002\\
-13.3901233308003	0.616\\
-13.3704443053134	0.616\\
-13.3704443053134	0.616999999999997\\
-13.3645784855838	0.616999999999997\\
-13.3645784855838	0.618000000000002\\
-13.320729913033	0.618000000000002\\
-13.320729913033	0.619\\
-13.3161085484606	0.619\\
-13.3161085484606	0.619999999999997\\
-13.3076008433259	0.619999999999997\\
-13.3076008433259	0.621000000000002\\
-13.2905763004193	0.621000000000002\\
-13.2905763004193	0.622\\
-13.2713716250825	0.622\\
-13.2713716250825	0.622999999999998\\
-13.2274959671041	0.622999999999998\\
-13.2274959671041	0.624000000000002\\
-13.2147316765501	0.624000000000002\\
-13.2147316765501	0.625\\
-13.2144155703567	0.625\\
-13.2144155703567	0.625999999999998\\
-13.1896601023619	0.625999999999998\\
-13.1896601023619	0.627000000000002\\
-13.1636999647636	0.627000000000002\\
-13.1636999647636	0.628\\
-13.1620342270976	0.628\\
-13.1620342270976	0.628999999999998\\
-13.1551615270019	0.628999999999998\\
-13.1551615270019	0.630000000000003\\
-13.1548627369059	0.630000000000003\\
-13.1548627369059	0.631\\
-13.1311810072844	0.631\\
-13.1311810072844	0.631999999999998\\
-13.1251701995718	0.631999999999998\\
-13.1251701995718	0.633000000000003\\
-13.1053324977084	0.633000000000003\\
-13.1053324977084	0.634\\
-13.1049991385418	0.634\\
-13.1049991385418	0.634999999999998\\
-13.1039788826366	0.634999999999998\\
-13.1039788826366	0.636000000000003\\
-13.0884418389904	0.636000000000003\\
-13.0884418389904	0.637\\
-13.08116090616	0.637\\
-13.08116090616	0.637999999999998\\
-13.0800341790844	0.637999999999998\\
-13.0800341790844	0.639000000000003\\
-13.0766071764153	0.639000000000003\\
-13.0766071764153	0.640000000000001\\
-13.0270344957933	0.640000000000001\\
-13.0270344957933	0.640999999999998\\
-13.0112643508421	0.640999999999998\\
-13.0112643508421	0.642000000000003\\
-12.9882833770816	0.642000000000003\\
-12.9882833770816	0.643000000000001\\
-12.9544545733256	0.643000000000001\\
-12.9544545733256	0.643999999999998\\
-12.9443490594719	0.643999999999998\\
-12.9443490594719	0.645000000000003\\
-12.9101421898155	0.645000000000003\\
-12.9101421898155	0.646000000000001\\
-12.8902221334205	0.646000000000001\\
-12.8902221334205	0.646999999999998\\
-12.8671774050062	0.646999999999998\\
-12.8671774050062	0.648000000000003\\
-12.7856775958661	0.648000000000003\\
-12.7856775958661	0.649000000000001\\
-12.742323667257	0.649000000000001\\
-12.742323667257	0.649999999999999\\
-12.7420899765472	0.649999999999999\\
-12.7420899765472	0.651000000000003\\
-12.7034365037451	0.651000000000003\\
-12.7034365037451	0.652000000000001\\
-12.6819061590504	0.652000000000001\\
-12.6819061590504	0.652999999999999\\
-12.6530699471153	0.652999999999999\\
-12.6530699471153	0.654000000000003\\
-12.651512264602	0.654000000000003\\
-12.651512264602	0.655000000000001\\
-12.6483158620637	0.655000000000001\\
-12.6483158620637	0.655999999999999\\
-12.6286413256632	0.655999999999999\\
-12.6286413256632	0.657000000000004\\
-12.6147178936025	0.657000000000004\\
-12.6147178936025	0.658000000000001\\
-12.5962500064608	0.658000000000001\\
-12.5962500064608	0.658999999999999\\
-12.5792045925094	0.658999999999999\\
-12.5792045925094	0.659999999999997\\
-12.5659214558023	0.659999999999997\\
-12.5659214558023	0.661000000000001\\
-12.5340412327118	0.661000000000001\\
-12.5340412327118	0.661999999999999\\
-12.5035019370521	0.661999999999999\\
-12.5035019370521	0.662999999999997\\
-12.4983101479474	0.662999999999997\\
-12.4983101479474	0.664000000000001\\
-12.4563383651413	0.664000000000001\\
-12.4563383651413	0.664999999999999\\
-12.4471807001339	0.664999999999999\\
-12.4471807001339	0.665999999999997\\
-12.4464345760776	0.665999999999997\\
-12.4464345760776	0.667000000000002\\
-12.4250295885439	0.667000000000002\\
-12.4250295885439	0.667999999999999\\
-12.4131081175061	0.667999999999999\\
-12.4131081175061	0.668999999999997\\
-12.4128824066205	0.668999999999997\\
-12.4128824066205	0.670000000000002\\
-12.4012348387352	0.670000000000002\\
-12.4012348387352	0.670999999999999\\
-12.3968028999837	0.670999999999999\\
-12.3968028999837	0.671999999999997\\
-12.3789942669999	0.671999999999997\\
-12.3789942669999	0.673000000000002\\
-12.3709040829439	0.673000000000002\\
-12.3709040829439	0.673999999999999\\
-12.35935863966	0.673999999999999\\
-12.35935863966	0.674999999999997\\
-12.3510825407017	0.674999999999997\\
-12.3510825407017	0.676000000000002\\
-12.3491091496528	0.676000000000002\\
-12.3491091496528	0.677\\
-12.3391483864224	0.677\\
-12.3391483864224	0.677999999999997\\
-12.3284976740956	0.677999999999997\\
-12.3284976740956	0.679000000000002\\
-12.3045529548035	0.679000000000002\\
-12.3045529548035	0.68\\
-12.3039402254908	0.68\\
-12.3039402254908	0.680999999999997\\
-12.2828108676738	0.680999999999997\\
-12.2828108676738	0.682000000000002\\
-12.2582879870158	0.682000000000002\\
-12.2582879870158	0.683\\
-12.2521096019196	0.683\\
-12.2521096019196	0.683999999999997\\
-12.2460930507053	0.683999999999997\\
-12.2460930507053	0.685000000000002\\
-12.2231763131028	0.685000000000002\\
-12.2231763131028	0.686\\
-12.1806086466301	0.686\\
-12.1806086466301	0.686999999999998\\
-12.1661586416981	0.686999999999998\\
-12.1661586416981	0.688000000000002\\
-12.1581552896815	0.688000000000002\\
-12.1581552896815	0.689\\
-12.0669269723427	0.689\\
-12.0669269723427	0.689999999999998\\
-12.0652641804888	0.689999999999998\\
-12.0652641804888	0.691000000000003\\
-11.9840276731904	0.691000000000003\\
-11.9840276731904	0.692\\
-11.955684891116	0.692\\
-11.955684891116	0.692999999999998\\
-11.9522789526005	0.692999999999998\\
-11.9522789526005	0.694000000000003\\
-11.9153111520822	0.694000000000003\\
-11.9153111520822	0.695\\
-11.8999860770026	0.695\\
-11.8999860770026	0.695999999999998\\
-11.8930003984091	0.695999999999998\\
-11.8930003984091	0.697000000000003\\
-11.8676424036065	0.697000000000003\\
-11.8676424036065	0.698\\
-11.8128410225933	0.698\\
-11.8128410225933	0.698999999999998\\
-11.8048429196276	0.698999999999998\\
-11.8048429196276	0.700000000000003\\
-11.7758185709955	0.700000000000003\\
-11.7758185709955	0.701000000000001\\
-11.770915044689	0.701000000000001\\
-11.770915044689	0.701999999999998\\
-11.7666363329085	0.701999999999998\\
-11.7666363329085	0.703000000000003\\
-11.7528700043579	0.703000000000003\\
-11.7528700043579	0.704000000000001\\
-11.7483759966698	0.704000000000001\\
-11.7483759966698	0.704999999999998\\
-11.74272812243	0.704999999999998\\
-11.74272812243	0.706000000000003\\
-11.7407010156529	0.706000000000003\\
-11.7407010156529	0.707000000000001\\
-11.7167143587939	0.707000000000001\\
-11.7167143587939	0.707999999999998\\
-11.6969000267497	0.707999999999998\\
-11.6969000267497	0.709000000000003\\
-11.6960780344342	0.709000000000003\\
-11.6960780344342	0.710000000000001\\
-11.692657009966	0.710000000000001\\
-11.692657009966	0.710999999999999\\
-11.6711593057351	0.710999999999999\\
-11.6711593057351	0.712000000000003\\
-11.6450931509808	0.712000000000003\\
-11.6450931509808	0.713000000000001\\
-11.6210820903687	0.713000000000001\\
-11.6210820903687	0.713999999999999\\
-11.6129819795697	0.713999999999999\\
-11.6129819795697	0.715000000000003\\
-11.6053389871904	0.715000000000003\\
-11.6053389871904	0.716000000000001\\
-11.5907359948693	0.716000000000001\\
-11.5907359948693	0.716999999999999\\
-11.5890668839322	0.716999999999999\\
-11.5890668839322	0.718000000000004\\
-11.5508328289704	0.718000000000004\\
-11.5508328289704	0.719000000000001\\
-11.5475618945905	0.719000000000001\\
-11.5475618945905	0.719999999999999\\
-11.4335820192253	0.719999999999999\\
-11.4335820192253	0.720999999999997\\
-11.4105174490741	0.720999999999997\\
-11.4105174490741	0.722000000000001\\
-11.4083989793064	0.722000000000001\\
-11.4083989793064	0.722999999999999\\
-11.4042922525336	0.722999999999999\\
-11.4042922525336	0.723999999999997\\
-11.384003205658	0.723999999999997\\
-11.384003205658	0.725000000000001\\
-11.3830817618743	0.725000000000001\\
-11.3830817618743	0.725999999999999\\
-11.3826014058625	0.725999999999999\\
-11.3826014058625	0.726999999999997\\
-11.366480312912	0.726999999999997\\
-11.366480312912	0.728000000000002\\
-11.3067160692692	0.728000000000002\\
-11.3067160692692	0.728999999999999\\
-11.269968602506	0.728999999999999\\
-11.269968602506	0.729999999999997\\
-11.2376870996971	0.729999999999997\\
-11.2376870996971	0.731000000000002\\
-11.2056684668389	0.731000000000002\\
-11.2056684668389	0.731999999999999\\
-11.1958787485857	0.731999999999999\\
-11.1958787485857	0.732999999999997\\
-11.1753573505968	0.732999999999997\\
-11.1753573505968	0.734000000000002\\
-11.1491612116577	0.734000000000002\\
-11.1491612116577	0.734999999999999\\
-11.1334181533762	0.734999999999999\\
-11.1334181533762	0.735999999999997\\
-11.09582783465	0.735999999999997\\
-11.09582783465	0.737000000000002\\
-11.0947179806395	0.737000000000002\\
-11.0947179806395	0.738\\
-11.0888020198039	0.738\\
-11.0888020198039	0.738999999999997\\
-11.0454651826172	0.738999999999997\\
-11.0454651826172	0.740000000000002\\
-11.0129861654321	0.740000000000002\\
-11.0129861654321	0.741\\
-11.0039779513383	0.741\\
-11.0039779513383	0.741999999999997\\
-10.9940126049655	0.741999999999997\\
-10.9940126049655	0.743000000000002\\
-10.9879195963939	0.743000000000002\\
-10.9879195963939	0.744\\
-10.9865283722701	0.744\\
-10.9865283722701	0.744999999999997\\
-10.9370681633823	0.744999999999997\\
-10.9370681633823	0.746000000000002\\
-10.9162327624095	0.746000000000002\\
-10.9162327624095	0.747\\
-10.9139457232652	0.747\\
-10.9139457232652	0.747999999999998\\
-10.88978317347	0.747999999999998\\
-10.88978317347	0.749000000000002\\
-10.8707833421331	0.749000000000002\\
-10.8707833421331	0.75\\
-10.8537558035938	0.75\\
-10.8537558035938	0.750999999999998\\
-10.8271599149779	0.750999999999998\\
-10.8271599149779	0.752000000000002\\
-10.8254481012841	0.752000000000002\\
-10.8254481012841	0.753\\
-10.8217129294179	0.753\\
-10.8217129294179	0.753999999999998\\
-10.8197714197061	0.753999999999998\\
-10.8197714197061	0.755000000000003\\
-10.7966343615552	0.755000000000003\\
-10.7966343615552	0.756\\
-10.7903649832278	0.756\\
-10.7903649832278	0.756999999999998\\
-10.7538125186048	0.756999999999998\\
-10.7538125186048	0.758000000000003\\
-10.7145532159886	0.758000000000003\\
-10.7145532159886	0.759\\
-10.7127884305021	0.759\\
-10.7127884305021	0.759999999999998\\
-10.6816166578916	0.759999999999998\\
-10.6816166578916	0.761000000000003\\
-10.6741057124535	0.761000000000003\\
-10.6741057124535	0.762\\
-10.664901171828	0.762\\
-10.664901171828	0.762999999999998\\
-10.6595908952	0.762999999999998\\
-10.6595908952	0.764000000000003\\
-10.5822253972402	0.764000000000003\\
-10.5822253972402	0.765000000000001\\
-10.5747502200232	0.765000000000001\\
-10.5747502200232	0.765999999999998\\
-10.5680856307701	0.765999999999998\\
-10.5680856307701	0.767000000000003\\
-10.5527135474831	0.767000000000003\\
-10.5527135474831	0.768000000000001\\
-10.4586535973118	0.768000000000001\\
-10.4586535973118	0.768999999999998\\
-10.443536813998	0.768999999999998\\
-10.443536813998	0.770000000000003\\
-10.4408445738909	0.770000000000003\\
-10.4408445738909	0.771000000000001\\
-10.4060627835494	0.771000000000001\\
-10.4060627835494	0.771999999999998\\
-10.3346702214944	0.771999999999998\\
-10.3346702214944	0.773000000000003\\
-10.309932403462	0.773000000000003\\
-10.309932403462	0.774000000000001\\
-10.2955392200086	0.774000000000001\\
-10.2955392200086	0.774999999999999\\
-10.2847632947039	0.774999999999999\\
-10.2847632947039	0.776000000000003\\
-10.2463852158323	0.776000000000003\\
-10.2463852158323	0.777000000000001\\
-10.2097018811545	0.777000000000001\\
-10.2097018811545	0.777999999999999\\
-10.2041553832327	0.777999999999999\\
-10.2041553832327	0.779000000000003\\
-10.1302665346524	0.779000000000003\\
-10.1302665346524	0.780000000000001\\
-10.1225804167347	0.780000000000001\\
-10.1225804167347	0.780999999999999\\
-10.0801057481032	0.780999999999999\\
-10.0801057481032	0.782000000000004\\
-10.0779098707176	0.782000000000004\\
-10.0779098707176	0.783000000000001\\
-10.0468194085825	0.783000000000001\\
-10.0468194085825	0.783999999999999\\
-9.9289081720556	0.783999999999999\\
-9.9289081720556	0.784999999999997\\
-9.91095809303139	0.784999999999997\\
-9.91095809303139	0.786000000000001\\
-9.87199028428324	0.786000000000001\\
-9.87199028428324	0.786999999999999\\
-9.82345982553547	0.786999999999999\\
-9.82345982553547	0.787999999999997\\
-9.78417750453784	0.787999999999997\\
-9.78417750453784	0.789000000000001\\
-9.7565959067857	0.789000000000001\\
-9.7565959067857	0.789999999999999\\
-9.72534181397787	0.789999999999999\\
-9.72534181397787	0.790999999999997\\
-9.71955570800453	0.790999999999997\\
-9.71955570800453	0.792000000000002\\
-9.69403250766089	0.792000000000002\\
-9.69403250766089	0.792999999999999\\
-9.69373770595344	0.792999999999999\\
-9.69373770595344	0.793999999999997\\
-9.65543839565211	0.793999999999997\\
-9.65543839565211	0.795000000000002\\
-9.61173544355459	0.795000000000002\\
-9.61173544355459	0.795999999999999\\
-9.59848486752817	0.795999999999999\\
-9.59848486752817	0.796999999999997\\
-9.45055334643571	0.796999999999997\\
-9.45055334643571	0.798000000000002\\
-9.38842412361273	0.798000000000002\\
-9.38842412361273	0.798999999999999\\
-9.37544379832254	0.798999999999999\\
-9.37544379832254	0.799999999999997\\
-9.35177486025957	0.799999999999997\\
-9.35177486025957	0.801000000000002\\
-9.22449170866106	0.801000000000002\\
-9.22449170866106	0.802\\
-9.14303521969539	0.802\\
-9.14303521969539	0.802999999999997\\
-9.12624216447052	0.802999999999997\\
-9.12624216447052	0.804000000000002\\
-8.98515474835612	0.804000000000002\\
-8.98515474835612	0.805\\
-8.94773509883971	0.805\\
-8.94773509883971	0.805999999999997\\
-8.94701106766484	0.805999999999997\\
-8.94701106766484	0.807000000000002\\
-8.91444541108037	0.807000000000002\\
-8.91444541108037	0.808\\
-8.89676151751155	0.808\\
-8.89676151751155	0.808999999999997\\
-8.8176715953038	0.808999999999997\\
-8.8176715953038	0.810000000000002\\
-8.8173564648955	0.810000000000002\\
-8.8173564648955	0.811\\
-8.81631901687407	0.811\\
-8.81631901687407	0.811999999999998\\
-8.74108586341364	0.811999999999998\\
-8.74108586341364	0.813000000000002\\
-8.73878831625168	0.813000000000002\\
-8.73878831625168	0.814\\
-8.69886161433058	0.814\\
-8.69886161433058	0.814999999999998\\
-8.66486512609057	0.814999999999998\\
-8.66486512609057	0.816000000000003\\
-8.65759658841108	0.816000000000003\\
-8.65759658841108	0.817\\
-8.64402186070044	0.817\\
-8.64402186070044	0.817999999999998\\
-8.61312838395815	0.817999999999998\\
-8.61312838395815	0.819000000000003\\
-8.60396431359887	0.819000000000003\\
-8.60396431359887	0.82\\
-8.58873342432251	0.82\\
-8.58873342432251	0.820999999999998\\
-8.57890277658263	0.820999999999998\\
-8.57890277658263	0.822000000000003\\
-8.52771206623641	0.822000000000003\\
-8.52771206623641	0.823\\
-8.45514345148819	0.823\\
-8.45514345148819	0.823999999999998\\
-8.41344685091804	0.823999999999998\\
-8.41344685091804	0.825000000000003\\
-8.40150400184893	0.825000000000003\\
-8.40150400184893	0.826000000000001\\
-8.36272352176908	0.826000000000001\\
-8.36272352176908	0.826999999999998\\
-8.34250126812806	0.826999999999998\\
-8.34250126812806	0.828000000000003\\
-8.32047471536151	0.828000000000003\\
-8.32047471536151	0.829000000000001\\
-8.31934981673334	0.829000000000001\\
-8.31934981673334	0.829999999999998\\
-8.3062101865406	0.829999999999998\\
-8.3062101865406	0.831000000000003\\
-8.29814699600193	0.831000000000003\\
-8.29814699600193	0.832000000000001\\
-8.24881082155331	0.832000000000001\\
-8.24881082155331	0.832999999999998\\
-8.20625313556783	0.832999999999998\\
-8.20625313556783	0.834000000000003\\
-8.20578328098053	0.834000000000003\\
-8.20578328098053	0.835000000000001\\
-8.20102169129585	0.835000000000001\\
-8.20102169129585	0.835999999999999\\
-8.11366042417221	0.835999999999999\\
-8.11366042417221	0.837000000000003\\
-8.10317675617258	0.837000000000003\\
-8.10317675617258	0.838000000000001\\
-8.05242125357891	0.838000000000001\\
-8.05242125357891	0.838999999999999\\
-8.00409302025238	0.838999999999999\\
-8.00409302025238	0.840000000000003\\
-7.95361698781004	0.840000000000003\\
-7.95361698781004	0.841000000000001\\
-7.94375524005994	0.841000000000001\\
-7.94375524005994	0.841999999999999\\
-7.9345596121287	0.841999999999999\\
-7.9345596121287	0.843000000000004\\
-7.89499871970175	0.843000000000004\\
-7.89499871970175	0.844000000000001\\
-7.84210486545028	0.844000000000001\\
-7.84210486545028	0.844999999999999\\
-7.80280460058482	0.844999999999999\\
-7.80280460058482	0.845999999999997\\
-7.73649609632717	0.845999999999997\\
-7.73649609632717	0.847000000000001\\
-7.71318783728376	0.847000000000001\\
-7.71318783728376	0.847999999999999\\
-7.69409779593769	0.847999999999999\\
-7.69409779593769	0.848999999999997\\
-7.64744677730807	0.848999999999997\\
-7.64744677730807	0.850000000000001\\
-7.60194410576926	0.850000000000001\\
-7.60194410576926	0.850999999999999\\
-7.55943016126989	0.850999999999999\\
-7.55943016126989	0.851999999999997\\
-7.55012180887978	0.851999999999997\\
-7.55012180887978	0.853000000000002\\
-7.45710059686674	0.853000000000002\\
-7.45710059686674	0.853999999999999\\
-7.28983767352899	0.853999999999999\\
-7.28983767352899	0.854999999999997\\
-7.26987516207877	0.854999999999997\\
-7.26987516207877	0.856000000000002\\
-7.23503586677504	0.856000000000002\\
-7.23503586677504	0.856999999999999\\
-7.19287968415603	0.856999999999999\\
-7.19287968415603	0.857999999999997\\
-7.1811000688741	0.857999999999997\\
-7.1811000688741	0.859000000000002\\
-7.05786391151312	0.859000000000002\\
-7.05786391151312	0.859999999999999\\
-6.87400483118025	0.859999999999999\\
-6.87400483118025	0.860999999999997\\
-6.8593554794934	0.860999999999997\\
-6.8593554794934	0.862000000000002\\
-6.71691883892629	0.862000000000002\\
-6.71691883892629	0.863\\
-6.6969316762131	0.863\\
-6.6969316762131	0.863999999999997\\
-6.66845053748065	0.863999999999997\\
-6.66845053748065	0.865000000000002\\
-6.6450118109636	0.865000000000002\\
-6.6450118109636	0.866\\
-6.44976076792317	0.866\\
-6.44976076792317	0.866999999999997\\
-6.42953412467335	0.866999999999997\\
-6.42953412467335	0.868000000000002\\
-6.25902470054538	0.868000000000002\\
-6.25902470054538	0.869\\
-6.24944884859237	0.869\\
-6.24944884859237	0.869999999999997\\
-6.15944308064792	0.869999999999997\\
-6.15944308064792	0.871000000000002\\
-6.14975181112368	0.871000000000002\\
-6.14975181112368	0.872\\
-6.12260836224412	0.872\\
-6.12260836224412	0.872999999999998\\
-5.83296472086329	0.872999999999998\\
-5.83296472086329	0.874000000000002\\
-5.79201232565186	0.874000000000002\\
-5.79201232565186	0.875\\
-5.70520811561857	0.875\\
-5.70520811561857	0.875999999999998\\
-5.62827165666573	0.875999999999998\\
-5.62827165666573	0.877000000000002\\
-5.58518893989653	0.877000000000002\\
-5.58518893989653	0.878\\
-5.48043251904373	0.878\\
-5.48043251904373	0.878999999999998\\
-5.47016603323826	0.878999999999998\\
-5.47016603323826	0.880000000000003\\
-5.42514843725296	0.880000000000003\\
-5.42514843725296	0.881\\
-5.42114433821424	0.881\\
-5.42114433821424	0.881999999999998\\
-5.38218490616605	0.881999999999998\\
-5.38218490616605	0.883000000000003\\
-5.18489721811814	0.883000000000003\\
-5.18489721811814	0.884\\
-5.16525810522776	0.884\\
-5.16525810522776	0.884999999999998\\
-5.15468788975524	0.884999999999998\\
-5.15468788975524	0.886000000000003\\
-5.0369920007625	0.886000000000003\\
-5.0369920007625	0.887\\
-4.88593948562148	0.887\\
-4.88593948562148	0.887999999999998\\
-4.87418552751573	0.887999999999998\\
-4.87418552751573	0.889000000000003\\
-4.86007070980459	0.889000000000003\\
-4.86007070980459	0.890000000000001\\
-4.77879560408127	0.890000000000001\\
-4.77879560408127	0.890999999999998\\
-4.74791351790664	0.890999999999998\\
-4.74791351790664	0.892000000000003\\
-4.66750294625272	0.892000000000003\\
-4.66750294625272	0.893000000000001\\
-4.6486299287306	0.893000000000001\\
-4.6486299287306	0.893999999999998\\
-4.60068797464643	0.893999999999998\\
-4.60068797464643	0.895000000000003\\
-4.58912359089019	0.895000000000003\\
-4.58912359089019	0.896000000000001\\
-4.51157620143481	0.896000000000001\\
-4.51157620143481	0.896999999999998\\
-4.50684733337113	0.896999999999998\\
-4.50684733337113	0.898000000000003\\
-4.46609709320711	0.898000000000003\\
-4.46609709320711	0.899000000000001\\
-4.44471285725913	0.899000000000001\\
-4.44471285725913	0.899999999999999\\
-4.40256007505274	0.899999999999999\\
-4.40256007505274	0.901000000000003\\
-4.37807071024317	0.901000000000003\\
-4.37807071024317	0.902000000000001\\
-4.35705322474481	0.902000000000001\\
-4.35705322474481	0.902999999999999\\
-4.2247376258677	0.902999999999999\\
-4.2247376258677	0.904000000000003\\
-4.09175151296849	0.904000000000003\\
-4.09175151296849	0.905000000000001\\
-3.99571352175318	0.905000000000001\\
-3.99571352175318	0.905999999999999\\
-3.89781346078141	0.905999999999999\\
-3.89781346078141	0.907000000000004\\
-3.8476517312434	0.907000000000004\\
-3.8476517312434	0.908000000000001\\
-3.71314026926938	0.908000000000001\\
-3.71314026926938	0.908999999999999\\
-3.69329749319923	0.908999999999999\\
-3.69329749319923	0.909999999999997\\
-3.6872862215747	0.909999999999997\\
-3.6872862215747	0.911000000000001\\
-3.5557397732122	0.911000000000001\\
-3.5557397732122	0.911999999999999\\
-3.39968169063457	0.911999999999999\\
-3.39968169063457	0.912999999999997\\
-3.22540987910798	0.912999999999997\\
-3.22540987910798	0.914000000000001\\
-3.20583711491977	0.914000000000001\\
-3.20583711491977	0.914999999999999\\
-3.2047850212748	0.914999999999999\\
-3.2047850212748	0.915999999999997\\
-3.12737207528055	0.915999999999997\\
-3.12737207528055	0.917000000000002\\
-3.09949429912651	0.917000000000002\\
-3.09949429912651	0.917999999999999\\
-3.03325911571768	0.917999999999999\\
-3.03325911571768	0.918999999999997\\
-3.03014524082349	0.918999999999997\\
-3.03014524082349	0.920000000000002\\
-2.61231810576161	0.920000000000002\\
-2.61231810576161	0.920999999999999\\
-2.61164653075685	0.920999999999999\\
-2.61164653075685	0.921999999999997\\
-2.5311186933842	0.921999999999997\\
-2.5311186933842	0.923000000000002\\
-2.38940026517609	0.923000000000002\\
-2.38940026517609	0.923999999999999\\
-2.37022151392863	0.923999999999999\\
-2.37022151392863	0.924999999999997\\
-2.35436711038921	0.924999999999997\\
-2.35436711038921	0.926000000000002\\
-2.20723236921087	0.926000000000002\\
-2.20723236921087	0.927\\
-2.19828995314474	0.927\\
-2.19828995314474	0.927999999999997\\
-2.19544156538561	0.927999999999997\\
-2.19544156538561	0.929000000000002\\
-2.14006942579733	0.929000000000002\\
-2.14006942579733	0.93\\
-1.68932260104716	0.93\\
-1.68932260104716	0.930999999999997\\
-1.62533425303117	0.930999999999997\\
-1.62533425303117	0.932000000000002\\
-1.28669459732964	0.932000000000002\\
-1.28669459732964	0.933\\
-1.28537211180526	0.933\\
-1.28537211180526	0.933999999999997\\
-1.26858831755318	0.933999999999997\\
-1.26858831755318	0.935000000000002\\
-1.18142953826372	0.935000000000002\\
-1.18142953826372	0.936\\
-1.18020081851809	0.936\\
-1.18020081851809	0.936999999999998\\
-1.03697704681118	0.936999999999998\\
-1.03697704681118	0.938000000000002\\
-1.0338741965577	0.938000000000002\\
-1.0338741965577	0.939\\
-0.629004811360709	0.939\\
-0.629004811360709	0.939999999999998\\
-0.597297642973679	0.939999999999998\\
-0.597297642973679	0.941000000000003\\
-0.477708015584405	0.941000000000003\\
-0.477708015584405	0.942\\
-0.314500882355404	0.942\\
-0.314500882355404	0.942999999999998\\
-0.233703573988798	0.942999999999998\\
-0.233703573988798	0.944000000000003\\
-0.00413943585942178	0.944000000000003\\
-0.00413943585942178	0.945\\
0.0171719201272893	0.945\\
0.0171719201272893	0.945999999999998\\
0.0275224007350872	0.945999999999998\\
0.0275224007350872	0.947000000000003\\
0.0716018794339845	0.947000000000003\\
0.0716018794339845	0.948\\
0.263937416455377	0.948\\
0.263937416455377	0.948999999999998\\
0.441867355719225	0.948999999999998\\
0.441867355719225	0.950000000000003\\
0.539407853544965	0.950000000000003\\
0.539407853544965	0.951000000000001\\
0.920983622426519	0.951000000000001\\
0.920983622426519	0.951999999999998\\
1.00220331907682	0.951999999999998\\
1.00220331907682	0.953000000000003\\
1.06301922030966	0.953000000000003\\
1.06301922030966	0.954000000000001\\
1.103950506339	0.954000000000001\\
1.103950506339	0.954999999999998\\
1.3961821178811	0.954999999999998\\
1.3961821178811	0.956000000000003\\
1.7603439943527	0.956000000000003\\
1.7603439943527	0.957000000000001\\
1.80298735554786	0.957000000000001\\
1.80298735554786	0.957999999999998\\
1.81804948116163	0.957999999999998\\
1.81804948116163	0.959000000000003\\
1.97144489430042	0.959000000000003\\
1.97144489430042	0.960000000000001\\
2.05404318621356	0.960000000000001\\
2.05404318621356	0.960999999999999\\
2.25408750273206	0.960999999999999\\
2.25408750273206	0.962000000000003\\
2.28164537612393	0.962000000000003\\
2.28164537612393	0.963000000000001\\
2.53223153266311	0.963000000000001\\
2.53223153266311	0.963999999999999\\
2.72356829149945	0.963999999999999\\
2.72356829149945	0.965000000000003\\
2.83880174826989	0.965000000000003\\
2.83880174826989	0.966000000000001\\
2.98645896406227	0.966000000000001\\
2.98645896406227	0.966999999999999\\
2.99814433809865	0.966999999999999\\
2.99814433809865	0.968000000000004\\
3.12799376630695	0.968000000000004\\
3.12799376630695	0.969000000000001\\
3.19791358296752	0.969000000000001\\
3.19791358296752	0.969999999999999\\
3.33739664827261	0.969999999999999\\
3.33739664827261	0.970999999999997\\
3.83130584593604	0.970999999999997\\
3.83130584593604	0.972000000000001\\
3.91732014152599	0.972000000000001\\
3.91732014152599	0.972999999999999\\
3.98681427990547	0.972999999999999\\
3.98681427990547	0.973999999999997\\
4.29814705412443	0.973999999999997\\
4.29814705412443	0.975000000000001\\
4.56066799312944	0.975000000000001\\
4.56066799312944	0.975999999999999\\
4.56337139748161	0.975999999999999\\
4.56337139748161	0.976999999999997\\
4.63204476521321	0.976999999999997\\
4.63204476521321	0.978000000000002\\
5.06436723381111	0.978000000000002\\
5.06436723381111	0.978999999999999\\
5.54220772317579	0.978999999999999\\
5.54220772317579	0.979999999999997\\
5.78267005224556	0.979999999999997\\
5.78267005224556	0.981000000000002\\
5.79036819691585	0.981000000000002\\
5.79036819691585	0.981999999999999\\
6.06065483105861	0.981999999999999\\
6.06065483105861	0.982999999999997\\
6.07463890608265	0.982999999999997\\
6.07463890608265	0.984000000000002\\
7.19694830556004	0.984000000000002\\
7.19694830556004	0.984999999999999\\
7.36837205703191	0.984999999999999\\
7.36837205703191	0.985999999999997\\
7.64148248422717	0.985999999999997\\
7.64148248422717	0.987000000000002\\
8.42807656914501	0.987000000000002\\
8.42807656914501	0.988\\
9.03904368964125	0.988\\
9.03904368964125	0.988999999999997\\
9.23666770568706	0.988999999999997\\
9.23666770568706	0.990000000000002\\
10.4259421488765	0.990000000000002\\
10.4259421488765	0.991\\
11.0967252207319	0.991\\
11.0967252207319	0.991999999999997\\
11.1652138849594	0.991999999999997\\
11.1652138849594	0.993000000000002\\
11.8496751759651	0.993000000000002\\
11.8496751759651	0.994\\
12.9121626678161	0.994\\
12.9121626678161	0.994999999999997\\
14.7956484883219	0.994999999999997\\
14.7956484883219	0.996000000000002\\
17.1359315820406	0.996000000000002\\
17.1359315820406	0.997\\
24.186964571844	0.997\\
24.186964571844	0.997999999999998\\
24.8841360979002	0.997999999999998\\
24.8841360979002	0.999000000000002\\
36.7227958291767	0.999000000000002\\
36.7227958291767	1\\
};
\addlegendentry{$M=1,~$indep.}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-31.6168728471107	0\\
-31.6168728471107	0.00100000000000122\\
-31.0040541984299	0.00100000000000122\\
-31.0040541984299	0.00199999999999889\\
-30.2890962484113	0.00199999999999889\\
-30.2890962484113	0.00300000000000011\\
-30.0359212678625	0.00300000000000011\\
-30.0359212678625	0.00400000000000134\\
-29.1863535384248	0.00400000000000134\\
-29.1863535384248	0.00499999999999901\\
-29.1453511184744	0.00499999999999901\\
-29.1453511184744	0.00600000000000023\\
-27.9834220503337	0.00600000000000023\\
-27.9834220503337	0.00700000000000145\\
-27.9011301250366	0.00700000000000145\\
-27.9011301250366	0.00799999999999912\\
-27.5827859484279	0.00799999999999912\\
-27.5827859484279	0.00900000000000034\\
-27.566470174597	0.00900000000000034\\
-27.566470174597	0.0100000000000016\\
-27.4522933326487	0.0100000000000016\\
-27.4522933326487	0.0109999999999992\\
-27.2796968661294	0.0109999999999992\\
-27.2796968661294	0.0120000000000005\\
-27.0350714583388	0.0120000000000005\\
-27.0350714583388	0.0130000000000017\\
-26.8616205784635	0.0130000000000017\\
-26.8616205784635	0.0139999999999993\\
-26.6783426718219	0.0139999999999993\\
-26.6783426718219	0.0150000000000006\\
-26.6739196134733	0.0150000000000006\\
-26.6739196134733	0.0159999999999982\\
-26.6533576401244	0.0159999999999982\\
-26.6533576401244	0.0169999999999995\\
-26.6449173429271	0.0169999999999995\\
-26.6449173429271	0.0180000000000007\\
-26.5464919774318	0.0180000000000007\\
-26.5464919774318	0.0189999999999984\\
-26.4917447520165	0.0189999999999984\\
-26.4917447520165	0.0199999999999996\\
-26.4476157414551	0.0199999999999996\\
-26.4476157414551	0.0210000000000008\\
-26.4457785396044	0.0210000000000008\\
-26.4457785396044	0.0219999999999985\\
-26.3928640041289	0.0219999999999985\\
-26.3928640041289	0.0229999999999997\\
-26.2988184974024	0.0229999999999997\\
-26.2988184974024	0.0240000000000009\\
-26.237766140463	0.0240000000000009\\
-26.237766140463	0.0249999999999986\\
-26.0058597946542	0.0249999999999986\\
-26.0058597946542	0.0259999999999998\\
-25.9858096564628	0.0259999999999998\\
-25.9858096564628	0.027000000000001\\
-25.9207386645628	0.027000000000001\\
-25.9207386645628	0.0279999999999987\\
-25.8536009734015	0.0279999999999987\\
-25.8536009734015	0.0289999999999999\\
-25.8027817797389	0.0289999999999999\\
-25.8027817797389	0.0300000000000011\\
-25.7156331851429	0.0300000000000011\\
-25.7156331851429	0.0309999999999988\\
-25.7098388260287	0.0309999999999988\\
-25.7098388260287	0.032\\
-25.6529256633297	0.032\\
-25.6529256633297	0.0330000000000013\\
-25.5450093502578	0.0330000000000013\\
-25.5450093502578	0.0339999999999989\\
-25.5297868542013	0.0339999999999989\\
-25.5297868542013	0.0350000000000001\\
-25.4942894247964	0.0350000000000001\\
-25.4942894247964	0.0360000000000014\\
-25.4613414297501	0.0360000000000014\\
-25.4613414297501	0.036999999999999\\
-25.4474323689077	0.036999999999999\\
-25.4474323689077	0.0380000000000003\\
-25.4429307781806	0.0380000000000003\\
-25.4429307781806	0.0390000000000015\\
-25.4352301254575	0.0390000000000015\\
-25.4352301254575	0.0399999999999991\\
-25.4337111959087	0.0399999999999991\\
-25.4337111959087	0.0410000000000004\\
-25.4322403811554	0.0410000000000004\\
-25.4322403811554	0.0420000000000016\\
-25.3970022124949	0.0420000000000016\\
-25.3970022124949	0.0429999999999993\\
-25.3525626598904	0.0429999999999993\\
-25.3525626598904	0.0440000000000005\\
-25.2832466703091	0.0440000000000005\\
-25.2832466703091	0.0450000000000017\\
-25.2338135435468	0.0450000000000017\\
-25.2338135435468	0.0459999999999994\\
-25.1010994242075	0.0459999999999994\\
-25.1010994242075	0.0470000000000006\\
-25.0933690090919	0.0470000000000006\\
-25.0933690090919	0.0479999999999983\\
-25.0521917590419	0.0479999999999983\\
-25.0521917590419	0.0489999999999995\\
-24.9708257871575	0.0489999999999995\\
-24.9708257871575	0.0500000000000007\\
-24.9580428352574	0.0500000000000007\\
-24.9580428352574	0.0509999999999984\\
-24.8960557214013	0.0509999999999984\\
-24.8960557214013	0.0519999999999996\\
-24.8418946111011	0.0519999999999996\\
-24.8418946111011	0.0530000000000008\\
-24.8367258542081	0.0530000000000008\\
-24.8367258542081	0.0539999999999985\\
-24.7959139644141	0.0539999999999985\\
-24.7959139644141	0.0549999999999997\\
-24.7793383633418	0.0549999999999997\\
-24.7793383633418	0.0560000000000009\\
-24.7650155524585	0.0560000000000009\\
-24.7650155524585	0.0569999999999986\\
-24.6786141973941	0.0569999999999986\\
-24.6786141973941	0.0579999999999998\\
-24.6783829143617	0.0579999999999998\\
-24.6783829143617	0.0590000000000011\\
-24.479824261806	0.0590000000000011\\
-24.479824261806	0.0599999999999987\\
-24.4454557059447	0.0599999999999987\\
-24.4454557059447	0.0609999999999999\\
-24.4302378281813	0.0609999999999999\\
-24.4302378281813	0.0620000000000012\\
-24.3976538001812	0.0620000000000012\\
-24.3976538001812	0.0629999999999988\\
-24.3701901250181	0.0629999999999988\\
-24.3701901250181	0.0640000000000001\\
-24.3699517430034	0.0640000000000001\\
-24.3699517430034	0.0650000000000013\\
-24.3396916918872	0.0650000000000013\\
-24.3396916918872	0.0659999999999989\\
-24.3072018861389	0.0659999999999989\\
-24.3072018861389	0.0670000000000002\\
-24.3002111371304	0.0670000000000002\\
-24.3002111371304	0.0680000000000014\\
-24.2570342242997	0.0680000000000014\\
-24.2570342242997	0.0689999999999991\\
-24.1927849140975	0.0689999999999991\\
-24.1927849140975	0.0700000000000003\\
-24.1325657677207	0.0700000000000003\\
-24.1325657677207	0.0710000000000015\\
-24.127091884062	0.0710000000000015\\
-24.127091884062	0.0719999999999992\\
-24.1232330765624	0.0719999999999992\\
-24.1232330765624	0.0730000000000004\\
-24.1187451966772	0.0730000000000004\\
-24.1187451966772	0.0740000000000016\\
-24.1155287712631	0.0740000000000016\\
-24.1155287712631	0.0749999999999993\\
-24.103003243311	0.0749999999999993\\
-24.103003243311	0.0760000000000005\\
-23.9914363550261	0.0760000000000005\\
-23.9914363550261	0.0770000000000017\\
-23.9865375630325	0.0770000000000017\\
-23.9865375630325	0.0779999999999994\\
-23.9173751075284	0.0779999999999994\\
-23.9173751075284	0.0790000000000006\\
-23.8861795655759	0.0790000000000006\\
-23.8861795655759	0.0799999999999983\\
-23.8431778603101	0.0799999999999983\\
-23.8431778603101	0.0809999999999995\\
-23.8311952442559	0.0809999999999995\\
-23.8311952442559	0.0820000000000007\\
-23.8286147626081	0.0820000000000007\\
-23.8286147626081	0.0829999999999984\\
-23.8271879928862	0.0829999999999984\\
-23.8271879928862	0.0839999999999996\\
-23.7977824916966	0.0839999999999996\\
-23.7977824916966	0.0850000000000009\\
-23.6931856614839	0.0850000000000009\\
-23.6931856614839	0.0859999999999985\\
-23.6692840319456	0.0859999999999985\\
-23.6692840319456	0.0869999999999997\\
-23.6437045381412	0.0869999999999997\\
-23.6437045381412	0.088000000000001\\
-23.623612031164	0.088000000000001\\
-23.623612031164	0.0889999999999986\\
-23.617289520402	0.0889999999999986\\
-23.617289520402	0.0899999999999999\\
-23.6060941108291	0.0899999999999999\\
-23.6060941108291	0.0910000000000011\\
-23.5543143106944	0.0910000000000011\\
-23.5543143106944	0.0919999999999987\\
-23.5388819268649	0.0919999999999987\\
-23.5388819268649	0.093\\
-23.5124572694653	0.093\\
-23.5124572694653	0.0940000000000012\\
-23.4928190674711	0.0940000000000012\\
-23.4928190674711	0.0949999999999989\\
-23.43932604733	0.0949999999999989\\
-23.43932604733	0.0960000000000001\\
-23.3742160204993	0.0960000000000001\\
-23.3742160204993	0.0970000000000013\\
-23.3597888952115	0.0970000000000013\\
-23.3597888952115	0.097999999999999\\
-23.3098907598994	0.097999999999999\\
-23.3098907598994	0.0990000000000002\\
-23.2932630611543	0.0990000000000002\\
-23.2932630611543	0.100000000000001\\
-23.2884376848934	0.100000000000001\\
-23.2884376848934	0.100999999999999\\
-23.2713691863554	0.100999999999999\\
-23.2713691863554	0.102\\
-23.2697219804144	0.102\\
-23.2697219804144	0.103000000000002\\
-23.2398834609859	0.103000000000002\\
-23.2398834609859	0.103999999999999\\
-23.2321969052776	0.103999999999999\\
-23.2321969052776	0.105\\
-23.1957912298896	0.105\\
-23.1957912298896	0.106000000000002\\
-23.1568587066739	0.106000000000002\\
-23.1568587066739	0.106999999999999\\
-23.12748554069	0.106999999999999\\
-23.12748554069	0.108000000000001\\
-23.1083077167357	0.108000000000001\\
-23.1083077167357	0.109000000000002\\
-23.098950377351	0.109000000000002\\
-23.098950377351	0.109999999999999\\
-23.0936181761704	0.109999999999999\\
-23.0936181761704	0.111000000000001\\
-23.0683129054389	0.111000000000001\\
-23.0683129054389	0.111999999999998\\
-23.0629149956013	0.111999999999998\\
-23.0629149956013	0.113\\
-23.0547464155483	0.113\\
-23.0547464155483	0.114000000000001\\
-23.0521651992908	0.114000000000001\\
-23.0521651992908	0.114999999999998\\
-23.0296951425986	0.114999999999998\\
-23.0296951425986	0.116\\
-23.0152436311097	0.116\\
-23.0152436311097	0.117000000000001\\
-22.9860586409511	0.117000000000001\\
-22.9860586409511	0.117999999999999\\
-22.9737195771701	0.117999999999999\\
-22.9737195771701	0.119\\
-22.9438028138738	0.119\\
-22.9438028138738	0.120000000000001\\
-22.8871320302201	0.120000000000001\\
-22.8871320302201	0.120999999999999\\
-22.8767573782794	0.120999999999999\\
-22.8767573782794	0.122\\
-22.838301191153	0.122\\
-22.838301191153	0.123000000000001\\
-22.8337607225426	0.123000000000001\\
-22.8337607225426	0.123999999999999\\
-22.8298808788975	0.123999999999999\\
-22.8298808788975	0.125\\
-22.8270559975897	0.125\\
-22.8270559975897	0.126000000000001\\
-22.8227707994891	0.126000000000001\\
-22.8227707994891	0.126999999999999\\
-22.7972236943307	0.126999999999999\\
-22.7972236943307	0.128\\
-22.7680436892239	0.128\\
-22.7680436892239	0.129000000000001\\
-22.7677545217785	0.129000000000001\\
-22.7677545217785	0.129999999999999\\
-22.7651174567117	0.129999999999999\\
-22.7651174567117	0.131\\
-22.7310869206505	0.131\\
-22.7310869206505	0.132000000000001\\
-22.7250855459503	0.132000000000001\\
-22.7250855459503	0.132999999999999\\
-22.7212980544592	0.132999999999999\\
-22.7212980544592	0.134\\
-22.7151945364756	0.134\\
-22.7151945364756	0.135000000000002\\
-22.7056230854452	0.135000000000002\\
-22.7056230854452	0.135999999999999\\
-22.6962130348769	0.135999999999999\\
-22.6962130348769	0.137\\
-22.6723049236802	0.137\\
-22.6723049236802	0.138000000000002\\
-22.656374432885	0.138000000000002\\
-22.656374432885	0.138999999999999\\
-22.6539171435934	0.138999999999999\\
-22.6539171435934	0.140000000000001\\
-22.6367762861308	0.140000000000001\\
-22.6367762861308	0.140999999999998\\
-22.6322140392088	0.140999999999998\\
-22.6322140392088	0.141999999999999\\
-22.5918699176549	0.141999999999999\\
-22.5918699176549	0.143000000000001\\
-22.5243838846817	0.143000000000001\\
-22.5243838846817	0.143999999999998\\
-22.517203143507	0.143999999999998\\
-22.517203143507	0.145\\
-22.4821059646925	0.145\\
-22.4821059646925	0.146000000000001\\
-22.4811306290539	0.146000000000001\\
-22.4811306290539	0.146999999999998\\
-22.4672663162631	0.146999999999998\\
-22.4672663162631	0.148\\
-22.4403646434183	0.148\\
-22.4403646434183	0.149000000000001\\
-22.4290843210508	0.149000000000001\\
-22.4290843210508	0.149999999999999\\
-22.3921633439114	0.149999999999999\\
-22.3921633439114	0.151\\
-22.3682765439726	0.151\\
-22.3682765439726	0.152000000000001\\
-22.3596670383849	0.152000000000001\\
-22.3596670383849	0.152999999999999\\
-22.353841077889	0.152999999999999\\
-22.353841077889	0.154\\
-22.3480003629836	0.154\\
-22.3480003629836	0.155000000000001\\
-22.335382985511	0.155000000000001\\
-22.335382985511	0.155999999999999\\
-22.332611516182	0.155999999999999\\
-22.332611516182	0.157\\
-22.330003711141	0.157\\
-22.330003711141	0.158000000000001\\
-22.3134404177842	0.158000000000001\\
-22.3134404177842	0.158999999999999\\
-22.2893286449843	0.158999999999999\\
-22.2893286449843	0.16\\
-22.2734207789295	0.16\\
-22.2734207789295	0.161000000000001\\
-22.2725212008722	0.161000000000001\\
-22.2725212008722	0.161999999999999\\
-22.2724479904073	0.161999999999999\\
-22.2724479904073	0.163\\
-22.2711997626647	0.163\\
-22.2711997626647	0.164000000000001\\
-22.2592355834245	0.164000000000001\\
-22.2592355834245	0.164999999999999\\
-22.2519450364951	0.164999999999999\\
-22.2519450364951	0.166\\
-22.2504468180752	0.166\\
-22.2504468180752	0.167000000000002\\
-22.2463385600633	0.167000000000002\\
-22.2463385600633	0.167999999999999\\
-22.2392185246568	0.167999999999999\\
-22.2392185246568	0.169\\
-22.2076473757243	0.169\\
-22.2076473757243	0.170000000000002\\
-22.1716018395932	0.170000000000002\\
-22.1716018395932	0.170999999999999\\
-22.1618595731087	0.170999999999999\\
-22.1618595731087	0.172000000000001\\
-22.1550852025696	0.172000000000001\\
-22.1550852025696	0.172999999999998\\
-22.1428088886555	0.172999999999998\\
-22.1428088886555	0.173999999999999\\
-22.12912934527	0.173999999999999\\
-22.12912934527	0.175000000000001\\
-22.1267176741552	0.175000000000001\\
-22.1267176741552	0.175999999999998\\
-22.1216725803311	0.175999999999998\\
-22.1216725803311	0.177\\
-22.1127317587937	0.177\\
-22.1127317587937	0.178000000000001\\
-22.0756820297436	0.178000000000001\\
-22.0756820297436	0.178999999999998\\
-22.0660588451202	0.178999999999998\\
-22.0660588451202	0.18\\
-22.0526552064477	0.18\\
-22.0526552064477	0.181000000000001\\
-22.043717715526	0.181000000000001\\
-22.043717715526	0.181999999999999\\
-22.0431918878826	0.181999999999999\\
-22.0431918878826	0.183\\
-22.0283624033634	0.183\\
-22.0283624033634	0.184000000000001\\
-22.026550965423	0.184000000000001\\
-22.026550965423	0.184999999999999\\
-22.0215439426626	0.184999999999999\\
-22.0215439426626	0.186\\
-22.004700418963	0.186\\
-22.004700418963	0.187000000000001\\
-21.998603236925	0.187000000000001\\
-21.998603236925	0.187999999999999\\
-21.9982453887354	0.187999999999999\\
-21.9982453887354	0.189\\
-21.986469266566	0.189\\
-21.986469266566	0.190000000000001\\
-21.9561996841244	0.190000000000001\\
-21.9561996841244	0.190999999999999\\
-21.9435879372709	0.190999999999999\\
-21.9435879372709	0.192\\
-21.9070263463787	0.192\\
-21.9070263463787	0.193000000000001\\
-21.9055169704685	0.193000000000001\\
-21.9055169704685	0.193999999999999\\
-21.8884351082574	0.193999999999999\\
-21.8884351082574	0.195\\
-21.8749751512069	0.195\\
-21.8749751512069	0.196000000000002\\
-21.8726745690193	0.196000000000002\\
-21.8726745690193	0.196999999999999\\
-21.8722908665511	0.196999999999999\\
-21.8722908665511	0.198\\
-21.8645143195831	0.198\\
-21.8645143195831	0.199000000000002\\
-21.8555741993648	0.199000000000002\\
-21.8555741993648	0.199999999999999\\
-21.8486665571109	0.199999999999999\\
-21.8486665571109	0.201000000000001\\
-21.8325961070647	0.201000000000001\\
-21.8325961070647	0.202000000000002\\
-21.8265612367943	0.202000000000002\\
-21.8265612367943	0.202999999999999\\
-21.8155103150519	0.202999999999999\\
-21.8155103150519	0.204000000000001\\
-21.7937119282548	0.204000000000001\\
-21.7937119282548	0.204999999999998\\
-21.7420700415472	0.204999999999998\\
-21.7420700415472	0.206\\
-21.735044281007	0.206\\
-21.735044281007	0.207000000000001\\
-21.7267534307607	0.207000000000001\\
-21.7267534307607	0.207999999999998\\
-21.6892351371366	0.207999999999998\\
-21.6892351371366	0.209\\
-21.6807928798558	0.209\\
-21.6807928798558	0.210000000000001\\
-21.6738429227951	0.210000000000001\\
-21.6738429227951	0.210999999999999\\
-21.6580023651116	0.210999999999999\\
-21.6580023651116	0.212\\
-21.6529158352007	0.212\\
-21.6529158352007	0.213000000000001\\
-21.637928338447	0.213000000000001\\
-21.637928338447	0.213999999999999\\
-21.6356054515698	0.213999999999999\\
-21.6356054515698	0.215\\
-21.6343409715074	0.215\\
-21.6343409715074	0.216000000000001\\
-21.6261655377098	0.216000000000001\\
-21.6261655377098	0.216999999999999\\
-21.6222941181191	0.216999999999999\\
-21.6222941181191	0.218\\
-21.5965327402804	0.218\\
-21.5965327402804	0.219000000000001\\
-21.5915372269181	0.219000000000001\\
-21.5915372269181	0.219999999999999\\
-21.5890875898896	0.219999999999999\\
-21.5890875898896	0.221\\
-21.5766747289479	0.221\\
-21.5766747289479	0.222000000000001\\
-21.5460974020393	0.222000000000001\\
-21.5460974020393	0.222999999999999\\
-21.5328322979262	0.222999999999999\\
-21.5328322979262	0.224\\
-21.5316088866197	0.224\\
-21.5316088866197	0.225000000000001\\
-21.5098484167319	0.225000000000001\\
-21.5098484167319	0.225999999999999\\
-21.5066311441411	0.225999999999999\\
-21.5066311441411	0.227\\
-21.4798704459311	0.227\\
-21.4798704459311	0.228000000000002\\
-21.4794175782449	0.228000000000002\\
-21.4794175782449	0.228999999999999\\
-21.4791195362161	0.228999999999999\\
-21.4791195362161	0.23\\
-21.4781810665494	0.23\\
-21.4781810665494	0.231000000000002\\
-21.459101039683	0.231000000000002\\
-21.459101039683	0.231999999999999\\
-21.4302280259318	0.231999999999999\\
-21.4302280259318	0.233000000000001\\
-21.4189112916017	0.233000000000001\\
-21.4189112916017	0.234000000000002\\
-21.4121240022292	0.234000000000002\\
-21.4121240022292	0.234999999999999\\
-21.4065257655087	0.234999999999999\\
-21.4065257655087	0.236000000000001\\
-21.406426198549	0.236000000000001\\
-21.406426198549	0.236999999999998\\
-21.3863275236078	0.236999999999998\\
-21.3863275236078	0.238\\
-21.36486825537	0.238\\
-21.36486825537	0.239000000000001\\
-21.3615026957195	0.239000000000001\\
-21.3615026957195	0.239999999999998\\
-21.3600711080841	0.239999999999998\\
-21.3600711080841	0.241\\
-21.3448322276393	0.241\\
-21.3448322276393	0.242000000000001\\
-21.3428679288724	0.242000000000001\\
-21.3428679288724	0.242999999999999\\
-21.3352149896666	0.242999999999999\\
-21.3352149896666	0.244\\
-21.33298294101	0.244\\
-21.33298294101	0.245000000000001\\
-21.3215126886496	0.245000000000001\\
-21.3215126886496	0.245999999999999\\
-21.3193989791931	0.245999999999999\\
-21.3193989791931	0.247\\
-21.3180576958589	0.247\\
-21.3180576958589	0.248000000000001\\
-21.3176276690799	0.248000000000001\\
-21.3176276690799	0.248999999999999\\
-21.301144247181	0.248999999999999\\
-21.301144247181	0.25\\
-21.2971246556799	0.25\\
-21.2971246556799	0.251000000000001\\
-21.2964648432628	0.251000000000001\\
-21.2964648432628	0.251999999999999\\
-21.2933357458926	0.251999999999999\\
-21.2933357458926	0.253\\
-21.2849607573431	0.253\\
-21.2849607573431	0.254000000000001\\
-21.2614022354535	0.254000000000001\\
-21.2614022354535	0.254999999999999\\
-21.2251300243797	0.254999999999999\\
-21.2251300243797	0.256\\
-21.2004062366105	0.256\\
-21.2004062366105	0.257000000000001\\
-21.1673750154304	0.257000000000001\\
-21.1673750154304	0.257999999999999\\
-21.1633893903643	0.257999999999999\\
-21.1633893903643	0.259\\
-21.163076396216	0.259\\
-21.163076396216	0.260000000000002\\
-21.1576971639192	0.260000000000002\\
-21.1576971639192	0.260999999999999\\
-21.1482670217226	0.260999999999999\\
-21.1482670217226	0.262\\
-21.1308453902554	0.262\\
-21.1308453902554	0.263000000000002\\
-21.1295027169877	0.263000000000002\\
-21.1295027169877	0.263999999999999\\
-21.129172745046	0.263999999999999\\
-21.129172745046	0.265000000000001\\
-21.1274719420156	0.265000000000001\\
-21.1274719420156	0.266000000000002\\
-21.1181736588733	0.266000000000002\\
-21.1181736588733	0.266999999999999\\
-21.1161373634676	0.266999999999999\\
-21.1161373634676	0.268000000000001\\
-21.1016633147948	0.268000000000001\\
-21.1016633147948	0.268999999999998\\
-21.0942087784244	0.268999999999998\\
-21.0942087784244	0.27\\
-21.0892670668173	0.27\\
-21.0892670668173	0.271000000000001\\
-21.0860332706477	0.271000000000001\\
-21.0860332706477	0.271999999999998\\
-21.0846626691679	0.271999999999998\\
-21.0846626691679	0.273\\
-21.0777062221589	0.273\\
-21.0777062221589	0.274000000000001\\
-21.0719999324578	0.274000000000001\\
-21.0719999324578	0.274999999999999\\
-21.05335913895	0.274999999999999\\
-21.05335913895	0.276\\
-21.0340333860591	0.276\\
-21.0340333860591	0.277000000000001\\
-21.0322182122632	0.277000000000001\\
-21.0322182122632	0.277999999999999\\
-21.0230277808158	0.277999999999999\\
-21.0230277808158	0.279\\
-21.0143980328934	0.279\\
-21.0143980328934	0.280000000000001\\
-21.002269378072	0.280000000000001\\
-21.002269378072	0.280999999999999\\
-20.9806963663104	0.280999999999999\\
-20.9806963663104	0.282\\
-20.9769816750609	0.282\\
-20.9769816750609	0.283000000000001\\
-20.9619402069418	0.283000000000001\\
-20.9619402069418	0.283999999999999\\
-20.9500171413533	0.283999999999999\\
-20.9500171413533	0.285\\
-20.9414788504788	0.285\\
-20.9414788504788	0.286000000000001\\
-20.9319716543856	0.286000000000001\\
-20.9319716543856	0.286999999999999\\
-20.9264556863031	0.286999999999999\\
-20.9264556863031	0.288\\
-20.916130993456	0.288\\
-20.916130993456	0.289000000000001\\
-20.9111868595939	0.289000000000001\\
-20.9111868595939	0.289999999999999\\
-20.9037025946105	0.289999999999999\\
-20.9037025946105	0.291\\
-20.8971946373398	0.291\\
-20.8971946373398	0.292000000000002\\
-20.8799032076153	0.292000000000002\\
-20.8799032076153	0.292999999999999\\
-20.867414973119	0.292999999999999\\
-20.867414973119	0.294\\
-20.8529057803256	0.294\\
-20.8529057803256	0.295000000000002\\
-20.8528035025033	0.295000000000002\\
-20.8528035025033	0.295999999999999\\
-20.8333437139875	0.295999999999999\\
-20.8333437139875	0.297000000000001\\
-20.8291611088138	0.297000000000001\\
-20.8291611088138	0.297999999999998\\
-20.8212910464779	0.297999999999998\\
-20.8212910464779	0.298999999999999\\
-20.8177550759157	0.298999999999999\\
-20.8177550759157	0.300000000000001\\
-20.8169604697868	0.300000000000001\\
-20.8169604697868	0.300999999999998\\
-20.8049684395978	0.300999999999998\\
-20.8049684395978	0.302\\
-20.799021911826	0.302\\
-20.799021911826	0.303000000000001\\
-20.7942191416542	0.303000000000001\\
-20.7942191416542	0.303999999999998\\
-20.7924503416613	0.303999999999998\\
-20.7924503416613	0.305\\
-20.7888244792578	0.305\\
-20.7888244792578	0.306000000000001\\
-20.7879462125112	0.306000000000001\\
-20.7879462125112	0.306999999999999\\
-20.7735669794818	0.306999999999999\\
-20.7735669794818	0.308\\
-20.7597044771096	0.308\\
-20.7597044771096	0.309000000000001\\
-20.7552461220614	0.309000000000001\\
-20.7552461220614	0.309999999999999\\
-20.7483395899574	0.309999999999999\\
-20.7483395899574	0.311\\
-20.7470742916696	0.311\\
-20.7470742916696	0.312000000000001\\
-20.7466118388984	0.312000000000001\\
-20.7466118388984	0.312999999999999\\
-20.7445674156499	0.312999999999999\\
-20.7445674156499	0.314\\
-20.7281177675142	0.314\\
-20.7281177675142	0.315000000000001\\
-20.7192593092384	0.315000000000001\\
-20.7192593092384	0.315999999999999\\
-20.708120415651	0.315999999999999\\
-20.708120415651	0.317\\
-20.68911247581	0.317\\
-20.68911247581	0.318000000000001\\
-20.6874269607351	0.318000000000001\\
-20.6874269607351	0.318999999999999\\
-20.6763405805201	0.318999999999999\\
-20.6763405805201	0.32\\
-20.6732407184494	0.32\\
-20.6732407184494	0.321000000000002\\
-20.6640857887038	0.321000000000002\\
-20.6640857887038	0.321999999999999\\
-20.6523614299536	0.321999999999999\\
-20.6523614299536	0.323\\
-20.6503463285493	0.323\\
-20.6503463285493	0.324000000000002\\
-20.6415616730634	0.324000000000002\\
-20.6415616730634	0.324999999999999\\
-20.6308445968082	0.324999999999999\\
-20.6308445968082	0.326000000000001\\
-20.6238579201061	0.326000000000001\\
-20.6238579201061	0.327000000000002\\
-20.6148661858799	0.327000000000002\\
-20.6148661858799	0.327999999999999\\
-20.6136547994516	0.327999999999999\\
-20.6136547994516	0.329000000000001\\
-20.612039129386	0.329000000000001\\
-20.612039129386	0.329999999999998\\
-20.5975792005641	0.329999999999998\\
-20.5975792005641	0.331\\
-20.594171136633	0.331\\
-20.594171136633	0.332000000000001\\
-20.5837106924041	0.332000000000001\\
-20.5837106924041	0.332999999999998\\
-20.5652961350423	0.332999999999998\\
-20.5652961350423	0.334\\
-20.5516173783356	0.334\\
-20.5516173783356	0.335000000000001\\
-20.5489031694688	0.335000000000001\\
-20.5489031694688	0.335999999999999\\
-20.5353131291394	0.335999999999999\\
-20.5353131291394	0.337\\
-20.5337194744231	0.337\\
-20.5337194744231	0.338000000000001\\
-20.5232528533583	0.338000000000001\\
-20.5232528533583	0.338999999999999\\
-20.5022423207776	0.338999999999999\\
-20.5022423207776	0.34\\
-20.5005781447265	0.34\\
-20.5005781447265	0.341000000000001\\
-20.4766631569081	0.341000000000001\\
-20.4766631569081	0.341999999999999\\
-20.4755868611553	0.341999999999999\\
-20.4755868611553	0.343\\
-20.4726572012293	0.343\\
-20.4726572012293	0.344000000000001\\
-20.4570946603841	0.344000000000001\\
-20.4570946603841	0.344999999999999\\
-20.4541602412769	0.344999999999999\\
-20.4541602412769	0.346\\
-20.4536000361323	0.346\\
-20.4536000361323	0.347000000000001\\
-20.4530796778	0.347000000000001\\
-20.4530796778	0.347999999999999\\
-20.452630090576	0.347999999999999\\
-20.452630090576	0.349\\
-20.4469812591849	0.349\\
-20.4469812591849	0.350000000000001\\
-20.4348205774442	0.350000000000001\\
-20.4348205774442	0.350999999999999\\
-20.4164763501288	0.350999999999999\\
-20.4164763501288	0.352\\
-20.407826064707	0.352\\
-20.407826064707	0.353000000000002\\
-20.389178990564	0.353000000000002\\
-20.389178990564	0.353999999999999\\
-20.3519047418997	0.353999999999999\\
-20.3519047418997	0.355\\
-20.3423895259256	0.355\\
-20.3423895259256	0.356000000000002\\
-20.3408289383923	0.356000000000002\\
-20.3408289383923	0.356999999999999\\
-20.3385666117142	0.356999999999999\\
-20.3385666117142	0.358000000000001\\
-20.3064317820324	0.358000000000001\\
-20.3064317820324	0.359000000000002\\
-20.2959660762591	0.359000000000002\\
-20.2959660762591	0.359999999999999\\
-20.2931992420345	0.359999999999999\\
-20.2931992420345	0.361000000000001\\
-20.2930800004645	0.361000000000001\\
-20.2930800004645	0.361999999999998\\
-20.2925262552363	0.361999999999998\\
-20.2925262552363	0.363\\
-20.2880852769104	0.363\\
-20.2880852769104	0.364000000000001\\
-20.2875410181094	0.364000000000001\\
-20.2875410181094	0.364999999999998\\
-20.2762402066294	0.364999999999998\\
-20.2762402066294	0.366\\
-20.2758064831221	0.366\\
-20.2758064831221	0.367000000000001\\
-20.2754750769628	0.367000000000001\\
-20.2754750769628	0.367999999999999\\
-20.2622671720346	0.367999999999999\\
-20.2622671720346	0.369\\
-20.2544724431612	0.369\\
-20.2544724431612	0.370000000000001\\
-20.2529448409597	0.370000000000001\\
-20.2529448409597	0.370999999999999\\
-20.2481200390409	0.370999999999999\\
-20.2481200390409	0.372\\
-20.2397129461751	0.372\\
-20.2397129461751	0.373000000000001\\
-20.2367173353957	0.373000000000001\\
-20.2367173353957	0.373999999999999\\
-20.2160965930591	0.373999999999999\\
-20.2160965930591	0.375\\
-20.2135393517902	0.375\\
-20.2135393517902	0.376000000000001\\
-20.2068441127387	0.376000000000001\\
-20.2068441127387	0.376999999999999\\
-20.2060939616287	0.376999999999999\\
-20.2060939616287	0.378\\
-20.1999846391007	0.378\\
-20.1999846391007	0.379000000000001\\
-20.1965939626689	0.379000000000001\\
-20.1965939626689	0.379999999999999\\
-20.1907965231527	0.379999999999999\\
-20.1907965231527	0.381\\
-20.163122508201	0.381\\
-20.163122508201	0.382000000000001\\
-20.1628485030145	0.382000000000001\\
-20.1628485030145	0.382999999999999\\
-20.1555946443772	0.382999999999999\\
-20.1555946443772	0.384\\
-20.1347661903928	0.384\\
-20.1347661903928	0.385000000000002\\
-20.1196949024261	0.385000000000002\\
-20.1196949024261	0.385999999999999\\
-20.1160456325199	0.385999999999999\\
-20.1160456325199	0.387\\
-20.1096374114172	0.387\\
-20.1096374114172	0.388000000000002\\
-20.1058928840891	0.388000000000002\\
-20.1058928840891	0.388999999999999\\
-20.0986682988704	0.388999999999999\\
-20.0986682988704	0.390000000000001\\
-20.0920867216647	0.390000000000001\\
-20.0920867216647	0.391000000000002\\
-20.0764337040992	0.391000000000002\\
-20.0764337040992	0.391999999999999\\
-20.0742324612633	0.391999999999999\\
-20.0742324612633	0.393000000000001\\
-20.071704520627	0.393000000000001\\
-20.071704520627	0.393999999999998\\
-20.0533720714942	0.393999999999998\\
-20.0533720714942	0.395\\
-20.046478653366	0.395\\
-20.046478653366	0.396000000000001\\
-20.04323561883	0.396000000000001\\
-20.04323561883	0.396999999999998\\
-20.0422994317592	0.396999999999998\\
-20.0422994317592	0.398\\
-20.0345528341547	0.398\\
-20.0345528341547	0.399000000000001\\
-20.0217859607195	0.399000000000001\\
-20.0217859607195	0.399999999999999\\
-20.0085682448318	0.399999999999999\\
-20.0085682448318	0.401\\
-19.9856438965851	0.401\\
-19.9856438965851	0.402000000000001\\
-19.9748372998229	0.402000000000001\\
-19.9748372998229	0.402999999999999\\
-19.952682036735	0.402999999999999\\
-19.952682036735	0.404\\
-19.9524945628619	0.404\\
-19.9524945628619	0.405000000000001\\
-19.9331081898015	0.405000000000001\\
-19.9331081898015	0.405999999999999\\
-19.9308495059848	0.405999999999999\\
-19.9308495059848	0.407\\
-19.9241743700771	0.407\\
-19.9241743700771	0.408000000000001\\
-19.9169810994321	0.408000000000001\\
-19.9169810994321	0.408999999999999\\
-19.9023819641033	0.408999999999999\\
-19.9023819641033	0.41\\
-19.9018510868286	0.41\\
-19.9018510868286	0.411000000000001\\
-19.8895889769009	0.411000000000001\\
-19.8895889769009	0.411999999999999\\
-19.8761272852323	0.411999999999999\\
-19.8761272852323	0.413\\
-19.8706049967663	0.413\\
-19.8706049967663	0.414000000000001\\
-19.8674365562569	0.414000000000001\\
-19.8674365562569	0.414999999999999\\
-19.8385430456897	0.414999999999999\\
-19.8385430456897	0.416\\
-19.8253887710385	0.416\\
-19.8253887710385	0.417000000000002\\
-19.821881563759	0.417000000000002\\
-19.821881563759	0.417999999999999\\
-19.8215977809179	0.417999999999999\\
-19.8215977809179	0.419\\
-19.8205932156066	0.419\\
-19.8205932156066	0.420000000000002\\
-19.8140043284732	0.420000000000002\\
-19.8140043284732	0.420999999999999\\
-19.8061704727507	0.420999999999999\\
-19.8061704727507	0.422000000000001\\
-19.8044439266036	0.422000000000001\\
-19.8044439266036	0.422999999999998\\
-19.8004334985696	0.422999999999998\\
-19.8004334985696	0.423999999999999\\
-19.7964631960328	0.423999999999999\\
-19.7964631960328	0.425000000000001\\
-19.7776043960853	0.425000000000001\\
-19.7776043960853	0.425999999999998\\
-19.7608247872233	0.425999999999998\\
-19.7608247872233	0.427\\
-19.7549235353146	0.427\\
-19.7549235353146	0.428000000000001\\
-19.7514593960718	0.428000000000001\\
-19.7514593960718	0.428999999999998\\
-19.7492029678502	0.428999999999998\\
-19.7492029678502	0.43\\
-19.7487003886241	0.43\\
-19.7487003886241	0.431000000000001\\
-19.743548266213	0.431000000000001\\
-19.743548266213	0.431999999999999\\
-19.7391873778243	0.431999999999999\\
-19.7391873778243	0.433\\
-19.7259906053149	0.433\\
-19.7259906053149	0.434000000000001\\
-19.723243257299	0.434000000000001\\
-19.723243257299	0.434999999999999\\
-19.7075546155239	0.434999999999999\\
-19.7075546155239	0.436\\
-19.7064039234299	0.436\\
-19.7064039234299	0.437000000000001\\
-19.6955457015675	0.437000000000001\\
-19.6955457015675	0.437999999999999\\
-19.6910510411522	0.437999999999999\\
-19.6910510411522	0.439\\
-19.6724761192459	0.439\\
-19.6724761192459	0.440000000000001\\
-19.661530373521	0.440000000000001\\
-19.661530373521	0.440999999999999\\
-19.6575421393844	0.440999999999999\\
-19.6575421393844	0.442\\
-19.6340985055852	0.442\\
-19.6340985055852	0.443000000000001\\
-19.6248977728314	0.443000000000001\\
-19.6248977728314	0.443999999999999\\
-19.6090400904937	0.443999999999999\\
-19.6090400904937	0.445\\
-19.6039823915232	0.445\\
-19.6039823915232	0.446000000000002\\
-19.5953319180784	0.446000000000002\\
-19.5953319180784	0.446999999999999\\
-19.5951237820045	0.446999999999999\\
-19.5951237820045	0.448\\
-19.5920810108245	0.448\\
-19.5920810108245	0.449000000000002\\
-19.562036747777	0.449000000000002\\
-19.562036747777	0.449999999999999\\
-19.561039202377	0.449999999999999\\
-19.561039202377	0.451000000000001\\
-19.5513760120948	0.451000000000001\\
-19.5513760120948	0.452000000000002\\
-19.5508599716181	0.452000000000002\\
-19.5508599716181	0.452999999999999\\
-19.5464343730836	0.452999999999999\\
-19.5464343730836	0.454000000000001\\
-19.5418468151845	0.454000000000001\\
-19.5418468151845	0.454999999999998\\
-19.5326429759005	0.454999999999998\\
-19.5326429759005	0.456\\
-19.5304851239964	0.456\\
-19.5304851239964	0.457000000000001\\
-19.5258121946294	0.457000000000001\\
-19.5258121946294	0.457999999999998\\
-19.5161992411457	0.457999999999998\\
-19.5161992411457	0.459\\
-19.5098793846366	0.459\\
-19.5098793846366	0.460000000000001\\
-19.5087774546636	0.460000000000001\\
-19.5087774546636	0.460999999999999\\
-19.5082831640259	0.460999999999999\\
-19.5082831640259	0.462\\
-19.4973035785908	0.462\\
-19.4973035785908	0.463000000000001\\
-19.4943415512809	0.463000000000001\\
-19.4943415512809	0.463999999999999\\
-19.4877746453552	0.463999999999999\\
-19.4877746453552	0.465\\
-19.4858505951381	0.465\\
-19.4858505951381	0.466000000000001\\
-19.4851240663817	0.466000000000001\\
-19.4851240663817	0.466999999999999\\
-19.48401521284	0.466999999999999\\
-19.48401521284	0.468\\
-19.4834883631899	0.468\\
-19.4834883631899	0.469000000000001\\
-19.4671261540328	0.469000000000001\\
-19.4671261540328	0.469999999999999\\
-19.4638898268072	0.469999999999999\\
-19.4638898268072	0.471\\
-19.4609479638533	0.471\\
-19.4609479638533	0.472000000000001\\
-19.4605211439926	0.472000000000001\\
-19.4605211439926	0.472999999999999\\
-19.4523811444304	0.472999999999999\\
-19.4523811444304	0.474\\
-19.4518680807981	0.474\\
-19.4518680807981	0.475000000000001\\
-19.4458521856917	0.475000000000001\\
-19.4458521856917	0.475999999999999\\
-19.4397654788576	0.475999999999999\\
-19.4397654788576	0.477\\
-19.4390610229471	0.477\\
-19.4390610229471	0.478000000000002\\
-19.4315246493796	0.478000000000002\\
-19.4315246493796	0.478999999999999\\
-19.4227472905254	0.478999999999999\\
-19.4227472905254	0.48\\
-19.421235070852	0.48\\
-19.421235070852	0.481000000000002\\
-19.41923843732	0.481000000000002\\
-19.41923843732	0.481999999999999\\
-19.4162750952605	0.481999999999999\\
-19.4162750952605	0.483000000000001\\
-19.4015286115391	0.483000000000001\\
-19.4015286115391	0.484000000000002\\
-19.3962220149051	0.484000000000002\\
-19.3962220149051	0.484999999999999\\
-19.3822306022843	0.484999999999999\\
-19.3822306022843	0.486000000000001\\
-19.3787894536895	0.486000000000001\\
-19.3787894536895	0.486999999999998\\
-19.3719883729151	0.486999999999998\\
-19.3719883729151	0.488\\
-19.3673574466901	0.488\\
-19.3673574466901	0.489000000000001\\
-19.3664450331849	0.489000000000001\\
-19.3664450331849	0.489999999999998\\
-19.3658143843272	0.489999999999998\\
-19.3658143843272	0.491\\
-19.352777771585	0.491\\
-19.352777771585	0.492000000000001\\
-19.3470193507968	0.492000000000001\\
-19.3470193507968	0.492999999999999\\
-19.3344447387812	0.492999999999999\\
-19.3344447387812	0.494\\
-19.319746598459	0.494\\
-19.319746598459	0.495000000000001\\
-19.3029455953873	0.495000000000001\\
-19.3029455953873	0.495999999999999\\
-19.2786967628212	0.495999999999999\\
-19.2786967628212	0.497\\
-19.2448604659167	0.497\\
-19.2448604659167	0.498000000000001\\
-19.2277084316524	0.498000000000001\\
-19.2277084316524	0.498999999999999\\
-19.2089549758211	0.498999999999999\\
-19.2089549758211	0.5\\
-19.2078729424057	0.5\\
-19.2078729424057	0.501000000000001\\
-19.1983100763921	0.501000000000001\\
-19.1983100763921	0.501999999999999\\
-19.1868965486694	0.501999999999999\\
-19.1868965486694	0.503\\
-19.1760100662935	0.503\\
-19.1760100662935	0.504000000000001\\
-19.1645705365198	0.504000000000001\\
-19.1645705365198	0.504999999999999\\
-19.1543373608692	0.504999999999999\\
-19.1543373608692	0.506\\
-19.1476539206036	0.506\\
-19.1476539206036	0.507000000000001\\
-19.1343191099047	0.507000000000001\\
-19.1343191099047	0.507999999999999\\
-19.129807913783	0.507999999999999\\
-19.129807913783	0.509\\
-19.1124630107184	0.509\\
-19.1124630107184	0.510000000000002\\
-19.0957125103374	0.510000000000002\\
-19.0957125103374	0.510999999999999\\
-19.0947049793761	0.510999999999999\\
-19.0947049793761	0.512\\
-19.0841963271238	0.512\\
-19.0841963271238	0.513000000000002\\
-19.0771530447348	0.513000000000002\\
-19.0771530447348	0.513999999999999\\
-19.0758944287664	0.513999999999999\\
-19.0758944287664	0.515000000000001\\
-19.0691206199006	0.515000000000001\\
-19.0691206199006	0.516000000000002\\
-19.0610167555908	0.516000000000002\\
-19.0610167555908	0.516999999999999\\
-19.05673002752	0.516999999999999\\
-19.05673002752	0.518000000000001\\
-19.0548857384525	0.518000000000001\\
-19.0548857384525	0.518999999999998\\
-19.0465785882792	0.518999999999998\\
-19.0465785882792	0.52\\
-19.0423129434453	0.52\\
-19.0423129434453	0.521000000000001\\
-19.0303145250232	0.521000000000001\\
-19.0303145250232	0.521999999999998\\
-19.0162657564385	0.521999999999998\\
-19.0162657564385	0.523\\
-19.0137708373624	0.523\\
-19.0137708373624	0.524000000000001\\
-19.0129802201239	0.524000000000001\\
-19.0129802201239	0.524999999999999\\
-18.9974443364377	0.524999999999999\\
-18.9974443364377	0.526\\
-18.9908604596507	0.526\\
-18.9908604596507	0.527000000000001\\
-18.9879670162078	0.527000000000001\\
-18.9879670162078	0.527999999999999\\
-18.9862889234512	0.527999999999999\\
-18.9862889234512	0.529\\
-18.9826849964131	0.529\\
-18.9826849964131	0.530000000000001\\
-18.9464875126111	0.530000000000001\\
-18.9464875126111	0.530999999999999\\
-18.9079338493045	0.530999999999999\\
-18.9079338493045	0.532\\
-18.9066708871517	0.532\\
-18.9066708871517	0.533000000000001\\
-18.9026722457194	0.533000000000001\\
-18.9026722457194	0.533999999999999\\
-18.8844966545401	0.533999999999999\\
-18.8844966545401	0.535\\
-18.8838270426764	0.535\\
-18.8838270426764	0.536000000000001\\
-18.8187928047085	0.536000000000001\\
-18.8187928047085	0.536999999999999\\
-18.8135799268131	0.536999999999999\\
-18.8135799268131	0.538\\
-18.8029975393317	0.538\\
-18.8029975393317	0.539000000000001\\
-18.7991825080929	0.539000000000001\\
-18.7991825080929	0.539999999999999\\
-18.7921850510164	0.539999999999999\\
-18.7921850510164	0.541\\
-18.784678335769	0.541\\
-18.784678335769	0.542000000000002\\
-18.7837365931671	0.542000000000002\\
-18.7837365931671	0.542999999999999\\
-18.7733513591425	0.542999999999999\\
-18.7733513591425	0.544\\
-18.7677466611647	0.544\\
-18.7677466611647	0.545000000000002\\
-18.7634840192061	0.545000000000002\\
-18.7634840192061	0.545999999999999\\
-18.7562004506929	0.545999999999999\\
-18.7562004506929	0.547000000000001\\
-18.7525729426235	0.547000000000001\\
-18.7525729426235	0.548000000000002\\
-18.7450342098962	0.548000000000002\\
-18.7450342098962	0.548999999999999\\
-18.7378401817416	0.548999999999999\\
-18.7378401817416	0.550000000000001\\
-18.7361076731589	0.550000000000001\\
-18.7361076731589	0.550999999999998\\
-18.7286189243266	0.550999999999998\\
-18.7286189243266	0.552\\
-18.7138320661545	0.552\\
-18.7138320661545	0.553000000000001\\
-18.7125522697422	0.553000000000001\\
-18.7125522697422	0.553999999999998\\
-18.7054965486097	0.553999999999998\\
-18.7054965486097	0.555\\
-18.6977188392412	0.555\\
-18.6977188392412	0.556000000000001\\
-18.6831462410859	0.556000000000001\\
-18.6831462410859	0.556999999999999\\
-18.6733225746672	0.556999999999999\\
-18.6733225746672	0.558\\
-18.6670167203397	0.558\\
-18.6670167203397	0.559000000000001\\
-18.6624495873786	0.559000000000001\\
-18.6624495873786	0.559999999999999\\
-18.6524273588352	0.559999999999999\\
-18.6524273588352	0.561\\
-18.6494677539743	0.561\\
-18.6494677539743	0.562000000000001\\
-18.6484468283769	0.562000000000001\\
-18.6484468283769	0.562999999999999\\
-18.645314822837	0.562999999999999\\
-18.645314822837	0.564\\
-18.6328576730757	0.564\\
-18.6328576730757	0.565000000000001\\
-18.6059484356542	0.565000000000001\\
-18.6059484356542	0.565999999999999\\
-18.6033895335963	0.565999999999999\\
-18.6033895335963	0.567\\
-18.5921400344378	0.567\\
-18.5921400344378	0.568000000000001\\
-18.5819212489046	0.568000000000001\\
-18.5819212489046	0.568999999999999\\
-18.5698237336879	0.568999999999999\\
-18.5698237336879	0.57\\
-18.5638915502134	0.57\\
-18.5638915502134	0.571000000000002\\
-18.5597994321829	0.571000000000002\\
-18.5597994321829	0.571999999999999\\
-18.5567270650335	0.571999999999999\\
-18.5567270650335	0.573\\
-18.5564026563637	0.573\\
-18.5564026563637	0.574000000000002\\
-18.5406047379378	0.574000000000002\\
-18.5406047379378	0.574999999999999\\
-18.535752357137	0.574999999999999\\
-18.535752357137	0.576000000000001\\
-18.5355946448576	0.576000000000001\\
-18.5355946448576	0.577000000000002\\
-18.5284332993239	0.577000000000002\\
-18.5284332993239	0.577999999999999\\
-18.5094262521935	0.577999999999999\\
-18.5094262521935	0.579000000000001\\
-18.4761071934335	0.579000000000001\\
-18.4761071934335	0.579999999999998\\
-18.4735655262378	0.579999999999998\\
-18.4735655262378	0.581\\
-18.468280354174	0.581\\
-18.468280354174	0.582000000000001\\
-18.4680449770031	0.582000000000001\\
-18.4680449770031	0.582999999999998\\
-18.4628067224397	0.582999999999998\\
-18.4628067224397	0.584\\
-18.4385742947891	0.584\\
-18.4385742947891	0.585000000000001\\
-18.4348164144885	0.585000000000001\\
-18.4348164144885	0.585999999999999\\
-18.4327741399682	0.585999999999999\\
-18.4327741399682	0.587\\
-18.4321864889867	0.587\\
-18.4321864889867	0.588000000000001\\
-18.4310627013677	0.588000000000001\\
-18.4310627013677	0.588999999999999\\
-18.4292112505504	0.588999999999999\\
-18.4292112505504	0.59\\
-18.4287439746066	0.59\\
-18.4287439746066	0.591000000000001\\
-18.4075683587667	0.591000000000001\\
-18.4075683587667	0.591999999999999\\
-18.38646608136	0.591999999999999\\
-18.38646608136	0.593\\
-18.3649208668958	0.593\\
-18.3649208668958	0.594000000000001\\
-18.3604064246617	0.594000000000001\\
-18.3604064246617	0.594999999999999\\
-18.3441175001771	0.594999999999999\\
-18.3441175001771	0.596\\
-18.3426435782222	0.596\\
-18.3426435782222	0.597000000000001\\
-18.3378726286845	0.597000000000001\\
-18.3378726286845	0.597999999999999\\
-18.3329874245494	0.597999999999999\\
-18.3329874245494	0.599\\
-18.3216708724368	0.599\\
-18.3216708724368	0.600000000000001\\
-18.3170146117623	0.600000000000001\\
-18.3170146117623	0.600999999999999\\
-18.3149048182325	0.600999999999999\\
-18.3149048182325	0.602\\
-18.3117839051378	0.602\\
-18.3117839051378	0.603000000000002\\
-18.2863058420563	0.603000000000002\\
-18.2863058420563	0.603999999999999\\
-18.2723952401475	0.603999999999999\\
-18.2723952401475	0.605\\
-18.2502732013249	0.605\\
-18.2502732013249	0.606000000000002\\
-18.2487732770263	0.606000000000002\\
-18.2487732770263	0.606999999999999\\
-18.2470772420337	0.606999999999999\\
-18.2470772420337	0.608000000000001\\
-18.2334241068574	0.608000000000001\\
-18.2334241068574	0.609000000000002\\
-18.2317659387788	0.609000000000002\\
-18.2317659387788	0.609999999999999\\
-18.2281996273804	0.609999999999999\\
-18.2281996273804	0.611000000000001\\
-18.2231021721309	0.611000000000001\\
-18.2231021721309	0.611999999999998\\
-18.1969779663773	0.611999999999998\\
-18.1969779663773	0.613\\
-18.1903379414162	0.613\\
-18.1903379414162	0.614000000000001\\
-18.1590672616634	0.614000000000001\\
-18.1590672616634	0.614999999999998\\
-18.1547322311687	0.614999999999998\\
-18.1547322311687	0.616\\
-18.1487791273046	0.616\\
-18.1487791273046	0.617000000000001\\
-18.1464142022515	0.617000000000001\\
-18.1464142022515	0.617999999999999\\
-18.1353574677136	0.617999999999999\\
-18.1353574677136	0.619\\
-18.1319490246602	0.619\\
-18.1319490246602	0.620000000000001\\
-18.1053403463346	0.620000000000001\\
-18.1053403463346	0.620999999999999\\
-18.1048900535677	0.620999999999999\\
-18.1048900535677	0.622\\
-18.1023864909476	0.622\\
-18.1023864909476	0.623000000000001\\
-18.0962528821346	0.623000000000001\\
-18.0962528821346	0.623999999999999\\
-18.0872357473391	0.623999999999999\\
-18.0872357473391	0.625\\
-18.0846450476259	0.625\\
-18.0846450476259	0.626000000000001\\
-18.0397978755122	0.626000000000001\\
-18.0397978755122	0.626999999999999\\
-18.03458464682	0.626999999999999\\
-18.03458464682	0.628\\
-18.0284663950224	0.628\\
-18.0284663950224	0.629000000000001\\
-18.0245144427585	0.629000000000001\\
-18.0245144427585	0.629999999999999\\
-18.0142597528005	0.629999999999999\\
-18.0142597528005	0.631\\
-18.0035726333059	0.631\\
-18.0035726333059	0.632000000000001\\
-18.0015579374303	0.632000000000001\\
-18.0015579374303	0.632999999999999\\
-17.9866099353801	0.632999999999999\\
-17.9866099353801	0.634\\
-17.9854595492084	0.634\\
-17.9854595492084	0.635000000000002\\
-17.9780437899315	0.635000000000002\\
-17.9780437899315	0.635999999999999\\
-17.9771104207971	0.635999999999999\\
-17.9771104207971	0.637\\
-17.9717553444993	0.637\\
-17.9717553444993	0.638000000000002\\
-17.9377886333648	0.638000000000002\\
-17.9377886333648	0.638999999999999\\
-17.9153325693078	0.638999999999999\\
-17.9153325693078	0.640000000000001\\
-17.9152407931609	0.640000000000001\\
-17.9152407931609	0.641000000000002\\
-17.9149922477248	0.641000000000002\\
-17.9149922477248	0.641999999999999\\
-17.9131250627563	0.641999999999999\\
-17.9131250627563	0.643000000000001\\
-17.8911728922037	0.643000000000001\\
-17.8911728922037	0.643999999999998\\
-17.888443893447	0.643999999999998\\
-17.888443893447	0.645\\
-17.8809174474649	0.645\\
-17.8809174474649	0.646000000000001\\
-17.8795932771556	0.646000000000001\\
-17.8795932771556	0.646999999999998\\
-17.8624901227924	0.646999999999998\\
-17.8624901227924	0.648\\
-17.8534491201336	0.648\\
-17.8534491201336	0.649000000000001\\
-17.8365719648154	0.649000000000001\\
-17.8365719648154	0.649999999999999\\
-17.8353536239803	0.649999999999999\\
-17.8353536239803	0.651\\
-17.8171086948755	0.651\\
-17.8171086948755	0.652000000000001\\
-17.8071322939085	0.652000000000001\\
-17.8071322939085	0.652999999999999\\
-17.8001635557412	0.652999999999999\\
-17.8001635557412	0.654\\
-17.7968131873158	0.654\\
-17.7968131873158	0.655000000000001\\
-17.7685819526946	0.655000000000001\\
-17.7685819526946	0.655999999999999\\
-17.7493889970304	0.655999999999999\\
-17.7493889970304	0.657\\
-17.7368971250588	0.657\\
-17.7368971250588	0.658000000000001\\
-17.7345837016604	0.658000000000001\\
-17.7345837016604	0.658999999999999\\
-17.7330759073975	0.658999999999999\\
-17.7330759073975	0.66\\
-17.7306692327048	0.66\\
-17.7306692327048	0.661000000000001\\
-17.7164412270809	0.661000000000001\\
-17.7164412270809	0.661999999999999\\
-17.7162054597575	0.661999999999999\\
-17.7162054597575	0.663\\
-17.7162015024794	0.663\\
-17.7162015024794	0.664000000000001\\
-17.7069947868418	0.664000000000001\\
-17.7069947868418	0.664999999999999\\
-17.6958077525337	0.664999999999999\\
-17.6958077525337	0.666\\
-17.6518379211342	0.666\\
-17.6518379211342	0.667000000000002\\
-17.5755428737747	0.667000000000002\\
-17.5755428737747	0.667999999999999\\
-17.5731980598193	0.667999999999999\\
-17.5731980598193	0.669\\
-17.5726099537988	0.669\\
-17.5726099537988	0.670000000000002\\
-17.5715541297841	0.670000000000002\\
-17.5715541297841	0.670999999999999\\
-17.5611064274454	0.670999999999999\\
-17.5611064274454	0.672000000000001\\
-17.548695312352	0.672000000000001\\
-17.548695312352	0.673000000000002\\
-17.5461929683946	0.673000000000002\\
-17.5461929683946	0.673999999999999\\
-17.5199862205468	0.673999999999999\\
-17.5199862205468	0.675000000000001\\
-17.5074300089891	0.675000000000001\\
-17.5074300089891	0.675999999999998\\
-17.5006746046056	0.675999999999998\\
-17.5006746046056	0.677\\
-17.4848134252946	0.677\\
-17.4848134252946	0.678000000000001\\
-17.4220365195813	0.678000000000001\\
-17.4220365195813	0.678999999999998\\
-17.4197801852766	0.678999999999998\\
-17.4197801852766	0.68\\
-17.4196856869456	0.68\\
-17.4196856869456	0.681000000000001\\
-17.4123326910702	0.681000000000001\\
-17.4123326910702	0.681999999999999\\
-17.3746996332358	0.681999999999999\\
-17.3746996332358	0.683\\
-17.3622654991634	0.683\\
-17.3622654991634	0.684000000000001\\
-17.3542212285177	0.684000000000001\\
-17.3542212285177	0.684999999999999\\
-17.3480829510775	0.684999999999999\\
-17.3480829510775	0.686\\
-17.3340797882831	0.686\\
-17.3340797882831	0.687000000000001\\
-17.3272454665408	0.687000000000001\\
-17.3272454665408	0.687999999999999\\
-17.2946784767137	0.687999999999999\\
-17.2946784767137	0.689\\
-17.274419984564	0.689\\
-17.274419984564	0.690000000000001\\
-17.2685154131751	0.690000000000001\\
-17.2685154131751	0.690999999999999\\
-17.2645705955026	0.690999999999999\\
-17.2645705955026	0.692\\
-17.2340531709789	0.692\\
-17.2340531709789	0.693000000000001\\
-17.2336758557826	0.693000000000001\\
-17.2336758557826	0.693999999999999\\
-17.2295255759426	0.693999999999999\\
-17.2295255759426	0.695\\
-17.2209051998495	0.695\\
-17.2209051998495	0.696000000000002\\
-17.2145313329847	0.696000000000002\\
-17.2145313329847	0.696999999999999\\
-17.2067677501481	0.696999999999999\\
-17.2067677501481	0.698\\
-17.193778571586	0.698\\
-17.193778571586	0.699000000000002\\
-17.1856737926701	0.699000000000002\\
-17.1856737926701	0.699999999999999\\
-17.1842371741303	0.699999999999999\\
-17.1842371741303	0.701000000000001\\
-17.1405631676254	0.701000000000001\\
-17.1405631676254	0.702000000000002\\
-17.1379475367029	0.702000000000002\\
-17.1379475367029	0.702999999999999\\
-17.1265442270174	0.702999999999999\\
-17.1265442270174	0.704000000000001\\
-17.1215604201219	0.704000000000001\\
-17.1215604201219	0.704999999999998\\
-17.1180056485638	0.704999999999998\\
-17.1180056485638	0.706\\
-17.1060726792928	0.706\\
-17.1060726792928	0.707000000000001\\
-17.1050362023901	0.707000000000001\\
-17.1050362023901	0.707999999999998\\
-17.0957506243127	0.707999999999998\\
-17.0957506243127	0.709\\
-17.0939361003584	0.709\\
-17.0939361003584	0.710000000000001\\
-17.0923613955465	0.710000000000001\\
-17.0923613955465	0.710999999999999\\
-17.0824381135929	0.710999999999999\\
-17.0824381135929	0.712\\
-17.0804199565504	0.712\\
-17.0804199565504	0.713000000000001\\
-17.0585607059715	0.713000000000001\\
-17.0585607059715	0.713999999999999\\
-17.0360181671235	0.713999999999999\\
-17.0360181671235	0.715\\
-17.0203790806384	0.715\\
-17.0203790806384	0.716000000000001\\
-17.0067701664907	0.716000000000001\\
-17.0067701664907	0.716999999999999\\
-16.994945412678	0.716999999999999\\
-16.994945412678	0.718\\
-16.984688128958	0.718\\
-16.984688128958	0.719000000000001\\
-16.9724148701939	0.719000000000001\\
-16.9724148701939	0.719999999999999\\
-16.9700880724688	0.719999999999999\\
-16.9700880724688	0.721\\
-16.9615991235504	0.721\\
-16.9615991235504	0.722000000000001\\
-16.9546476007373	0.722000000000001\\
-16.9546476007373	0.722999999999999\\
-16.9260846442521	0.722999999999999\\
-16.9260846442521	0.724\\
-16.9125149199905	0.724\\
-16.9125149199905	0.725000000000001\\
-16.9062996425227	0.725000000000001\\
-16.9062996425227	0.725999999999999\\
-16.8831594951875	0.725999999999999\\
-16.8831594951875	0.727\\
-16.872480809576	0.727\\
-16.872480809576	0.728000000000002\\
-16.8724541989242	0.728000000000002\\
-16.8724541989242	0.728999999999999\\
-16.845749609667	0.728999999999999\\
-16.845749609667	0.73\\
-16.8244195311222	0.73\\
-16.8244195311222	0.731000000000002\\
-16.8163600690083	0.731000000000002\\
-16.8163600690083	0.731999999999999\\
-16.813492261588	0.731999999999999\\
-16.813492261588	0.733000000000001\\
-16.8092977858388	0.733000000000001\\
-16.8092977858388	0.734000000000002\\
-16.789269452921	0.734000000000002\\
-16.789269452921	0.734999999999999\\
-16.7796055420958	0.734999999999999\\
-16.7796055420958	0.736000000000001\\
-16.7465906443291	0.736000000000001\\
-16.7465906443291	0.736999999999998\\
-16.7343709894053	0.736999999999998\\
-16.7343709894053	0.738\\
-16.7208166290486	0.738\\
-16.7208166290486	0.739000000000001\\
-16.7040698740373	0.739000000000001\\
-16.7040698740373	0.739999999999998\\
-16.6716350128754	0.739999999999998\\
-16.6716350128754	0.741\\
-16.6634293404357	0.741\\
-16.6634293404357	0.742000000000001\\
-16.661750687519	0.742000000000001\\
-16.661750687519	0.742999999999999\\
-16.6276718054348	0.742999999999999\\
-16.6276718054348	0.744\\
-16.5885581296748	0.744\\
-16.5885581296748	0.745000000000001\\
-16.5810654246309	0.745000000000001\\
-16.5810654246309	0.745999999999999\\
-16.5709735501779	0.745999999999999\\
-16.5709735501779	0.747\\
-16.5414942291392	0.747\\
-16.5414942291392	0.748000000000001\\
-16.5211023404694	0.748000000000001\\
-16.5211023404694	0.748999999999999\\
-16.5172316973912	0.748999999999999\\
-16.5172316973912	0.75\\
-16.5028966388644	0.75\\
-16.5028966388644	0.751000000000001\\
-16.4516699452978	0.751000000000001\\
-16.4516699452978	0.751999999999999\\
-16.43316740591	0.751999999999999\\
-16.43316740591	0.753\\
-16.4131223333233	0.753\\
-16.4131223333233	0.754000000000001\\
-16.3759667350142	0.754000000000001\\
-16.3759667350142	0.754999999999999\\
-16.3711619311832	0.754999999999999\\
-16.3711619311832	0.756\\
-16.3674438901592	0.756\\
-16.3674438901592	0.757000000000001\\
-16.3479736953071	0.757000000000001\\
-16.3479736953071	0.757999999999999\\
-16.3225500241239	0.757999999999999\\
-16.3225500241239	0.759\\
-16.3156936761625	0.759\\
-16.3156936761625	0.760000000000002\\
-16.3152377876588	0.760000000000002\\
-16.3152377876588	0.760999999999999\\
-16.2995081842417	0.760999999999999\\
-16.2995081842417	0.762\\
-16.2860554609409	0.762\\
-16.2860554609409	0.763000000000002\\
-16.2541658761878	0.763000000000002\\
-16.2541658761878	0.763999999999999\\
-16.2011229344374	0.763999999999999\\
-16.2011229344374	0.765000000000001\\
-16.1857504470065	0.765000000000001\\
-16.1857504470065	0.766000000000002\\
-16.1819281017095	0.766000000000002\\
-16.1819281017095	0.766999999999999\\
-16.1427333967127	0.766999999999999\\
-16.1427333967127	0.768000000000001\\
-16.1290495895817	0.768000000000001\\
-16.1290495895817	0.768999999999998\\
-16.1266642848586	0.768999999999998\\
-16.1266642848586	0.77\\
-16.1110354094924	0.77\\
-16.1110354094924	0.771000000000001\\
-16.1099680147679	0.771000000000001\\
-16.1099680147679	0.771999999999998\\
-16.1018896186076	0.771999999999998\\
-16.1018896186076	0.773\\
-16.048763102637	0.773\\
-16.048763102637	0.774000000000001\\
-16.0454816622152	0.774000000000001\\
-16.0454816622152	0.774999999999999\\
-16.0095058929585	0.774999999999999\\
-16.0095058929585	0.776\\
-16.002611939496	0.776\\
-16.002611939496	0.777000000000001\\
-16.001689953212	0.777000000000001\\
-16.001689953212	0.777999999999999\\
-15.9896095135818	0.777999999999999\\
-15.9896095135818	0.779\\
-15.9699031475536	0.779\\
-15.9699031475536	0.780000000000001\\
-15.9459371735357	0.780000000000001\\
-15.9459371735357	0.780999999999999\\
-15.9449394515069	0.780999999999999\\
-15.9449394515069	0.782\\
-15.934115979218	0.782\\
-15.934115979218	0.783000000000001\\
-15.9291729442095	0.783000000000001\\
-15.9291729442095	0.783999999999999\\
-15.9264892554367	0.783999999999999\\
-15.9264892554367	0.785\\
-15.9194309770814	0.785\\
-15.9194309770814	0.786000000000001\\
-15.9034701577969	0.786000000000001\\
-15.9034701577969	0.786999999999999\\
-15.9033352535506	0.786999999999999\\
-15.9033352535506	0.788\\
-15.8859095642805	0.788\\
-15.8859095642805	0.789000000000001\\
-15.842490306525	0.789000000000001\\
-15.842490306525	0.789999999999999\\
-15.8229797233245	0.789999999999999\\
-15.8229797233245	0.791\\
-15.8076425371745	0.791\\
-15.8076425371745	0.792000000000002\\
-15.8006305997761	0.792000000000002\\
-15.8006305997761	0.792999999999999\\
-15.7998406597541	0.792999999999999\\
-15.7998406597541	0.794\\
-15.7693766051248	0.794\\
-15.7693766051248	0.795000000000002\\
-15.7658780079611	0.795000000000002\\
-15.7658780079611	0.795999999999999\\
-15.7480523798654	0.795999999999999\\
-15.7480523798654	0.797000000000001\\
-15.7340901759916	0.797000000000001\\
-15.7340901759916	0.798000000000002\\
-15.7249589007903	0.798000000000002\\
-15.7249589007903	0.798999999999999\\
-15.7155515615314	0.798999999999999\\
-15.7155515615314	0.800000000000001\\
-15.7048136787057	0.800000000000001\\
-15.7048136787057	0.800999999999998\\
-15.6826077268482	0.800999999999998\\
-15.6826077268482	0.802\\
-15.6798087249077	0.802\\
-15.6798087249077	0.803000000000001\\
-15.6740234542743	0.803000000000001\\
-15.6740234542743	0.803999999999998\\
-15.666583372422	0.803999999999998\\
-15.666583372422	0.805\\
-15.6582858256358	0.805\\
-15.6582858256358	0.806000000000001\\
-15.647361754979	0.806000000000001\\
-15.647361754979	0.806999999999999\\
-15.5725025905235	0.806999999999999\\
-15.5725025905235	0.808\\
-15.5670231888231	0.808\\
-15.5670231888231	0.809000000000001\\
-15.5612512212701	0.809000000000001\\
-15.5612512212701	0.809999999999999\\
-15.5533099092478	0.809999999999999\\
-15.5533099092478	0.811\\
-15.5406774266845	0.811\\
-15.5406774266845	0.812000000000001\\
-15.5321968511701	0.812000000000001\\
-15.5321968511701	0.812999999999999\\
-15.5227038825244	0.812999999999999\\
-15.5227038825244	0.814\\
-15.5065484284412	0.814\\
-15.5065484284412	0.815000000000001\\
-15.4991783234749	0.815000000000001\\
-15.4991783234749	0.815999999999999\\
-15.495009504039	0.815999999999999\\
-15.495009504039	0.817\\
-15.4535259440883	0.817\\
-15.4535259440883	0.818000000000001\\
-15.4320779743383	0.818000000000001\\
-15.4320779743383	0.818999999999999\\
-15.4005054684976	0.818999999999999\\
-15.4005054684976	0.82\\
-15.3926408428688	0.82\\
-15.3926408428688	0.821000000000002\\
-15.3120973070052	0.821000000000002\\
-15.3120973070052	0.821999999999999\\
-15.3108562699496	0.821999999999999\\
-15.3108562699496	0.823\\
-15.3045385867781	0.823\\
-15.3045385867781	0.824000000000002\\
-15.2590105779967	0.824000000000002\\
-15.2590105779967	0.824999999999999\\
-15.2504008769942	0.824999999999999\\
-15.2504008769942	0.826000000000001\\
-15.2309993641941	0.826000000000001\\
-15.2309993641941	0.827000000000002\\
-15.2160795632817	0.827000000000002\\
-15.2160795632817	0.827999999999999\\
-15.2111037128557	0.827999999999999\\
-15.2111037128557	0.829000000000001\\
-15.2069155904703	0.829000000000001\\
-15.2069155904703	0.829999999999998\\
-15.2046124270499	0.829999999999998\\
-15.2046124270499	0.831\\
-15.2032650302618	0.831\\
-15.2032650302618	0.832000000000001\\
-15.1334779378503	0.832000000000001\\
-15.1334779378503	0.832999999999998\\
-15.1232821564362	0.832999999999998\\
-15.1232821564362	0.834\\
-15.0606809461862	0.834\\
-15.0606809461862	0.835000000000001\\
-15.0218670589464	0.835000000000001\\
-15.0218670589464	0.835999999999999\\
-14.9725466159296	0.835999999999999\\
-14.9725466159296	0.837\\
-14.9641743799927	0.837\\
-14.9641743799927	0.838000000000001\\
-14.9427797691459	0.838000000000001\\
-14.9427797691459	0.838999999999999\\
-14.9355595655864	0.838999999999999\\
-14.9355595655864	0.84\\
-14.9339699785426	0.84\\
-14.9339699785426	0.841000000000001\\
-14.8846037717642	0.841000000000001\\
-14.8846037717642	0.841999999999999\\
-14.8707984500653	0.841999999999999\\
-14.8707984500653	0.843\\
-14.8503549339683	0.843\\
-14.8503549339683	0.844000000000001\\
-14.8397445618122	0.844000000000001\\
-14.8397445618122	0.844999999999999\\
-14.8377390091718	0.844999999999999\\
-14.8377390091718	0.846\\
-14.8256002113744	0.846\\
-14.8256002113744	0.847000000000001\\
-14.7906435694901	0.847000000000001\\
-14.7906435694901	0.847999999999999\\
-14.7877583092338	0.847999999999999\\
-14.7877583092338	0.849\\
-14.7713397261884	0.849\\
-14.7713397261884	0.850000000000001\\
-14.753660959815	0.850000000000001\\
-14.753660959815	0.850999999999999\\
-14.7165107724152	0.850999999999999\\
-14.7165107724152	0.852\\
-14.7045032929395	0.852\\
-14.7045032929395	0.853000000000002\\
-14.654466413221	0.853000000000002\\
-14.654466413221	0.853999999999999\\
-14.63702433422	0.853999999999999\\
-14.63702433422	0.855\\
-14.5602183543789	0.855\\
-14.5602183543789	0.856000000000002\\
-14.5563372323045	0.856000000000002\\
-14.5563372323045	0.856999999999999\\
-14.4995914475139	0.856999999999999\\
-14.4995914475139	0.858000000000001\\
-14.4744678771577	0.858000000000001\\
-14.4744678771577	0.859000000000002\\
-14.4629428364267	0.859000000000002\\
-14.4629428364267	0.859999999999999\\
-14.4602678315372	0.859999999999999\\
-14.4602678315372	0.861000000000001\\
-14.4114519417418	0.861000000000001\\
-14.4114519417418	0.861999999999998\\
-14.4087628379932	0.861999999999998\\
-14.4087628379932	0.863\\
-14.3811047980297	0.863\\
-14.3811047980297	0.864000000000001\\
-14.3754165932884	0.864000000000001\\
-14.3754165932884	0.864999999999998\\
-14.3646249062061	0.864999999999998\\
-14.3646249062061	0.866\\
-14.3609018627072	0.866\\
-14.3609018627072	0.867000000000001\\
-14.3481746686082	0.867000000000001\\
-14.3481746686082	0.867999999999999\\
-14.339928141544	0.867999999999999\\
-14.339928141544	0.869\\
-14.3236499253537	0.869\\
-14.3236499253537	0.870000000000001\\
-14.3111667933743	0.870000000000001\\
-14.3111667933743	0.870999999999999\\
-14.2865018338586	0.870999999999999\\
-14.2865018338586	0.872\\
-14.2570527289007	0.872\\
-14.2570527289007	0.873000000000001\\
-14.2038843262064	0.873000000000001\\
-14.2038843262064	0.873999999999999\\
-14.1347461249678	0.873999999999999\\
-14.1347461249678	0.875\\
-14.1339482971433	0.875\\
-14.1339482971433	0.876000000000001\\
-14.1328289371545	0.876000000000001\\
-14.1328289371545	0.876999999999999\\
-14.0792266748079	0.876999999999999\\
-14.0792266748079	0.878\\
-14.0571446041993	0.878\\
-14.0571446041993	0.879000000000001\\
-14.0405063692778	0.879000000000001\\
-14.0405063692778	0.879999999999999\\
-14.0400102543843	0.879999999999999\\
-14.0400102543843	0.881\\
-14.0215230978883	0.881\\
-14.0215230978883	0.882000000000001\\
-14.0136668997737	0.882000000000001\\
-14.0136668997737	0.882999999999999\\
-14.0091439715675	0.882999999999999\\
-14.0091439715675	0.884\\
-14.0011403264152	0.884\\
-14.0011403264152	0.885000000000002\\
-13.9624081293861	0.885000000000002\\
-13.9624081293861	0.885999999999999\\
-13.9367795106049	0.885999999999999\\
-13.9367795106049	0.887\\
-13.9285861906991	0.887\\
-13.9285861906991	0.888000000000002\\
-13.914050899012	0.888000000000002\\
-13.914050899012	0.888999999999999\\
-13.9005088684577	0.888999999999999\\
-13.9005088684577	0.890000000000001\\
-13.8906228522212	0.890000000000001\\
-13.8906228522212	0.891000000000002\\
-13.7939806997396	0.891000000000002\\
-13.7939806997396	0.891999999999999\\
-13.7851233345658	0.891999999999999\\
-13.7851233345658	0.893000000000001\\
-13.7630475862062	0.893000000000001\\
-13.7630475862062	0.893999999999998\\
-13.7586600844835	0.893999999999998\\
-13.7586600844835	0.895\\
-13.7418441452371	0.895\\
-13.7418441452371	0.896000000000001\\
-13.7365738458648	0.896000000000001\\
-13.7365738458648	0.896999999999998\\
-13.5895561445441	0.896999999999998\\
-13.5895561445441	0.898\\
-13.5474697726378	0.898\\
-13.5474697726378	0.899000000000001\\
-13.5401272542212	0.899000000000001\\
-13.5401272542212	0.899999999999999\\
-13.5337199150362	0.899999999999999\\
-13.5337199150362	0.901\\
-13.5012180861576	0.901\\
-13.5012180861576	0.902000000000001\\
-13.4650937125386	0.902000000000001\\
-13.4650937125386	0.902999999999999\\
-13.3074157483465	0.902999999999999\\
-13.3074157483465	0.904\\
-13.2878286759529	0.904\\
-13.2878286759529	0.905000000000001\\
-13.2373118578754	0.905000000000001\\
-13.2373118578754	0.905999999999999\\
-13.1746484698578	0.905999999999999\\
-13.1746484698578	0.907\\
-13.1683242277878	0.907\\
-13.1683242277878	0.908000000000001\\
-13.1599995300759	0.908000000000001\\
-13.1599995300759	0.908999999999999\\
-13.1576108551259	0.908999999999999\\
-13.1576108551259	0.91\\
-13.1558780852436	0.91\\
-13.1558780852436	0.911000000000001\\
-13.1454424118806	0.911000000000001\\
-13.1454424118806	0.911999999999999\\
-13.117992485167	0.911999999999999\\
-13.117992485167	0.913\\
-13.0854290557551	0.913\\
-13.0854290557551	0.914000000000001\\
-13.050212086663	0.914000000000001\\
-13.050212086663	0.914999999999999\\
-12.9252509285633	0.914999999999999\\
-12.9252509285633	0.916\\
-12.9103537821997	0.916\\
-12.9103537821997	0.917000000000002\\
-12.8647770420326	0.917000000000002\\
-12.8647770420326	0.917999999999999\\
-12.8577085898147	0.917999999999999\\
-12.8577085898147	0.919\\
-12.8348239055787	0.919\\
-12.8348239055787	0.920000000000002\\
-12.8298938217766	0.920000000000002\\
-12.8298938217766	0.920999999999999\\
-12.6941419021896	0.920999999999999\\
-12.6941419021896	0.922000000000001\\
-12.6695592862309	0.922000000000001\\
-12.6695592862309	0.923000000000002\\
-12.6513257109383	0.923000000000002\\
-12.6513257109383	0.923999999999999\\
-12.636363658963	0.923999999999999\\
-12.636363658963	0.925000000000001\\
-12.5854501558157	0.925000000000001\\
-12.5854501558157	0.925999999999998\\
-12.5710842345838	0.925999999999998\\
-12.5710842345838	0.927\\
-12.3748407238929	0.927\\
-12.3748407238929	0.928000000000001\\
-12.3613142990749	0.928000000000001\\
-12.3613142990749	0.928999999999998\\
-12.3556158991185	0.928999999999998\\
-12.3556158991185	0.93\\
-12.3388123290902	0.93\\
-12.3388123290902	0.931000000000001\\
-12.2703623736337	0.931000000000001\\
-12.2703623736337	0.931999999999999\\
-12.2604888572831	0.931999999999999\\
-12.2604888572831	0.933\\
-12.2113298849794	0.933\\
-12.2113298849794	0.934000000000001\\
-12.1829249001212	0.934000000000001\\
-12.1829249001212	0.934999999999999\\
-12.1084293610939	0.934999999999999\\
-12.1084293610939	0.936\\
-12.0519749471996	0.936\\
-12.0519749471996	0.937000000000001\\
-12.0083692217209	0.937000000000001\\
-12.0083692217209	0.937999999999999\\
-11.9405312016605	0.937999999999999\\
-11.9405312016605	0.939\\
-11.7761246051361	0.939\\
-11.7761246051361	0.940000000000001\\
-11.6848191608428	0.940000000000001\\
-11.6848191608428	0.940999999999999\\
-11.6506366103844	0.940999999999999\\
-11.6506366103844	0.942\\
-11.5469813791433	0.942\\
-11.5469813791433	0.943000000000001\\
-11.4230780667629	0.943000000000001\\
-11.4230780667629	0.943999999999999\\
-11.4212925991532	0.943999999999999\\
-11.4212925991532	0.945\\
-11.4154326435866	0.945\\
-11.4154326435866	0.946000000000002\\
-11.3902093082086	0.946000000000002\\
-11.3902093082086	0.946999999999999\\
-11.3123931545343	0.946999999999999\\
-11.3123931545343	0.948\\
-11.2794771216028	0.948\\
-11.2794771216028	0.949000000000002\\
-11.2172393672945	0.949000000000002\\
-11.2172393672945	0.949999999999999\\
-11.2017100412457	0.949999999999999\\
-11.2017100412457	0.951000000000001\\
-11.1216277187997	0.951000000000001\\
-11.1216277187997	0.952000000000002\\
-11.0968045414805	0.952000000000002\\
-11.0968045414805	0.952999999999999\\
-11.080269809169	0.952999999999999\\
-11.080269809169	0.954000000000001\\
-10.9525371224746	0.954000000000001\\
-10.9525371224746	0.954999999999998\\
-10.9461157441128	0.954999999999998\\
-10.9461157441128	0.956\\
-10.9221745555134	0.956\\
-10.9221745555134	0.957000000000001\\
-10.8574240410233	0.957000000000001\\
-10.8574240410233	0.957999999999998\\
-10.8426906647143	0.957999999999998\\
-10.8426906647143	0.959\\
-10.7555251307094	0.959\\
-10.7555251307094	0.960000000000001\\
-10.7460185497456	0.960000000000001\\
-10.7460185497456	0.960999999999999\\
-10.7018874819695	0.960999999999999\\
-10.7018874819695	0.962\\
-10.6250884839348	0.962\\
-10.6250884839348	0.963000000000001\\
-10.5696041257843	0.963000000000001\\
-10.5696041257843	0.963999999999999\\
-10.530383094573	0.963999999999999\\
-10.530383094573	0.965\\
-10.4160056744448	0.965\\
-10.4160056744448	0.966000000000001\\
-10.3687381293684	0.966000000000001\\
-10.3687381293684	0.966999999999999\\
-10.2199108146246	0.966999999999999\\
-10.2199108146246	0.968\\
-10.169774797836	0.968\\
-10.169774797836	0.969000000000001\\
-10.1093569457272	0.969000000000001\\
-10.1093569457272	0.969999999999999\\
-10.0765297288489	0.969999999999999\\
-10.0765297288489	0.971\\
-10.000313388466	0.971\\
-10.000313388466	0.972000000000001\\
-9.97623146731852	0.972000000000001\\
-9.97623146731852	0.972999999999999\\
-9.96556496122151	0.972999999999999\\
-9.96556496122151	0.974\\
-9.90194076397671	0.974\\
-9.90194076397671	0.975000000000001\\
-9.75040671636696	0.975000000000001\\
-9.75040671636696	0.975999999999999\\
-9.54318829836222	0.975999999999999\\
-9.54318829836222	0.977\\
-9.34789487384055	0.977\\
-9.34789487384055	0.978000000000002\\
-9.23528819878199	0.978000000000002\\
-9.23528819878199	0.978999999999999\\
-9.21338476651586	0.978999999999999\\
-9.21338476651586	0.98\\
-8.94575016239826	0.98\\
-8.94575016239826	0.981000000000002\\
-8.75384352005002	0.981000000000002\\
-8.75384352005002	0.981999999999999\\
-8.41784729724849	0.981999999999999\\
-8.41784729724849	0.983000000000001\\
-8.21296882982583	0.983000000000001\\
-8.21296882982583	0.984000000000002\\
-7.58255086119327	0.984000000000002\\
-7.58255086119327	0.984999999999999\\
-7.49050403208333	0.984999999999999\\
-7.49050403208333	0.986000000000001\\
-7.4797855653912	0.986000000000001\\
-7.4797855653912	0.986999999999998\\
-7.36638274170244	0.986999999999998\\
-7.36638274170244	0.988\\
-7.23386610125597	0.988\\
-7.23386610125597	0.989000000000001\\
-6.98871733938828	0.989000000000001\\
-6.98871733938828	0.989999999999998\\
-6.8318864483549	0.989999999999998\\
-6.8318864483549	0.991\\
-6.73700673412934	0.991\\
-6.73700673412934	0.992000000000001\\
-6.69328466363438	0.992000000000001\\
-6.69328466363438	0.992999999999999\\
-6.13778469166533	0.992999999999999\\
-6.13778469166533	0.994\\
-6.06341765203186	0.994\\
-6.06341765203186	0.995000000000001\\
-6.0116290332239	0.995000000000001\\
-6.0116290332239	0.995999999999999\\
-5.78395624188714	0.995999999999999\\
-5.78395624188714	0.997\\
-5.67568958671454	0.997\\
-5.67568958671454	0.998000000000001\\
-3.25525518488621	0.998000000000001\\
-3.25525518488621	0.998999999999999\\
-0.990913817778218	0.998999999999999\\
-0.990913817778218	1\\
};
\addlegendentry{$M=2,~$dep.}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-31.5615599970328	0\\
-31.5615599970328	0.00100000000000122\\
-31.0814678757977	0.00100000000000122\\
-31.0814678757977	0.00199999999999889\\
-30.0867445456554	0.00199999999999889\\
-30.0867445456554	0.00300000000000011\\
-29.8645348813726	0.00300000000000011\\
-29.8645348813726	0.00400000000000134\\
-29.2244068768425	0.00400000000000134\\
-29.2244068768425	0.00499999999999901\\
-28.856407736328	0.00499999999999901\\
-28.856407736328	0.00600000000000023\\
-27.9459153852086	0.00600000000000023\\
-27.9459153852086	0.00700000000000145\\
-27.8003249612406	0.00700000000000145\\
-27.8003249612406	0.00799999999999912\\
-27.6919067480687	0.00799999999999912\\
-27.6919067480687	0.00900000000000034\\
-27.6914880709178	0.00900000000000034\\
-27.6914880709178	0.0100000000000016\\
-27.608729634672	0.0100000000000016\\
-27.608729634672	0.0109999999999992\\
-27.3337914700993	0.0109999999999992\\
-27.3337914700993	0.0120000000000005\\
-27.0143017803174	0.0120000000000005\\
-27.0143017803174	0.0130000000000017\\
-26.9837973806829	0.0130000000000017\\
-26.9837973806829	0.0139999999999993\\
-26.9578598942763	0.0139999999999993\\
-26.9578598942763	0.0150000000000006\\
-26.9205446057297	0.0150000000000006\\
-26.9205446057297	0.0159999999999982\\
-26.6580419251331	0.0159999999999982\\
-26.6580419251331	0.0169999999999995\\
-26.5467606530798	0.0169999999999995\\
-26.5467606530798	0.0180000000000007\\
-26.507083090365	0.0180000000000007\\
-26.507083090365	0.0189999999999984\\
-26.3367616524814	0.0189999999999984\\
-26.3367616524814	0.0199999999999996\\
-26.2139711411739	0.0199999999999996\\
-26.2139711411739	0.0210000000000008\\
-26.1026828103391	0.0210000000000008\\
-26.1026828103391	0.0219999999999985\\
-26.0385344822402	0.0219999999999985\\
-26.0385344822402	0.0229999999999997\\
-25.9917331694203	0.0229999999999997\\
-25.9917331694203	0.0240000000000009\\
-25.9226305152758	0.0240000000000009\\
-25.9226305152758	0.0249999999999986\\
-25.7407170612283	0.0249999999999986\\
-25.7407170612283	0.0259999999999998\\
-25.7393453146452	0.0259999999999998\\
-25.7393453146452	0.027000000000001\\
-25.7373746176762	0.027000000000001\\
-25.7373746176762	0.0279999999999987\\
-25.7247434396339	0.0279999999999987\\
-25.7247434396339	0.0289999999999999\\
-25.5321507166684	0.0289999999999999\\
-25.5321507166684	0.0300000000000011\\
-25.5234636403267	0.0300000000000011\\
-25.5234636403267	0.0309999999999988\\
-25.488172526871	0.0309999999999988\\
-25.488172526871	0.032\\
-25.4372279401256	0.032\\
-25.4372279401256	0.0330000000000013\\
-25.4238579517629	0.0330000000000013\\
-25.4238579517629	0.0339999999999989\\
-25.304591052145	0.0339999999999989\\
-25.304591052145	0.0350000000000001\\
-25.3006785193783	0.0350000000000001\\
-25.3006785193783	0.0360000000000014\\
-25.2812215358877	0.0360000000000014\\
-25.2812215358877	0.036999999999999\\
-25.2611646883533	0.036999999999999\\
-25.2611646883533	0.0380000000000003\\
-25.2605537337214	0.0380000000000003\\
-25.2605537337214	0.0390000000000015\\
-25.2555492420644	0.0390000000000015\\
-25.2555492420644	0.0399999999999991\\
-25.24153936215	0.0399999999999991\\
-25.24153936215	0.0410000000000004\\
-25.2251437175087	0.0410000000000004\\
-25.2251437175087	0.0420000000000016\\
-25.1128743258722	0.0420000000000016\\
-25.1128743258722	0.0429999999999993\\
-25.0996261812688	0.0429999999999993\\
-25.0996261812688	0.0440000000000005\\
-25.0726856760593	0.0440000000000005\\
-25.0726856760593	0.0450000000000017\\
-24.9836422264752	0.0450000000000017\\
-24.9836422264752	0.0459999999999994\\
-24.9311620411641	0.0459999999999994\\
-24.9311620411641	0.0470000000000006\\
-24.9205762718303	0.0470000000000006\\
-24.9205762718303	0.0479999999999983\\
-24.9185870122629	0.0479999999999983\\
-24.9185870122629	0.0489999999999995\\
-24.8911355854326	0.0489999999999995\\
-24.8911355854326	0.0500000000000007\\
-24.8054720169007	0.0500000000000007\\
-24.8054720169007	0.0509999999999984\\
-24.8011146172482	0.0509999999999984\\
-24.8011146172482	0.0519999999999996\\
-24.6925729796593	0.0519999999999996\\
-24.6925729796593	0.0530000000000008\\
-24.6886090482735	0.0530000000000008\\
-24.6886090482735	0.0539999999999985\\
-24.662207684454	0.0539999999999985\\
-24.662207684454	0.0549999999999997\\
-24.6087130513103	0.0549999999999997\\
-24.6087130513103	0.0560000000000009\\
-24.5523232106526	0.0560000000000009\\
-24.5523232106526	0.0569999999999986\\
-24.51996882595	0.0569999999999986\\
-24.51996882595	0.0579999999999998\\
-24.4892023528012	0.0579999999999998\\
-24.4892023528012	0.0590000000000011\\
-24.4690872114744	0.0590000000000011\\
-24.4690872114744	0.0599999999999987\\
-24.4439275966583	0.0599999999999987\\
-24.4439275966583	0.0609999999999999\\
-24.3937554603478	0.0609999999999999\\
-24.3937554603478	0.0620000000000012\\
-24.3814191799137	0.0620000000000012\\
-24.3814191799137	0.0629999999999988\\
-24.3637449372905	0.0629999999999988\\
-24.3637449372905	0.0640000000000001\\
-24.3533605177263	0.0640000000000001\\
-24.3533605177263	0.0650000000000013\\
-24.2592649373117	0.0650000000000013\\
-24.2592649373117	0.0659999999999989\\
-24.1874435257082	0.0659999999999989\\
-24.1874435257082	0.0670000000000002\\
-24.1771465672763	0.0670000000000002\\
-24.1771465672763	0.0680000000000014\\
-24.154052258455	0.0680000000000014\\
-24.154052258455	0.0689999999999991\\
-24.1264309157033	0.0689999999999991\\
-24.1264309157033	0.0700000000000003\\
-24.0868963847017	0.0700000000000003\\
-24.0868963847017	0.0710000000000015\\
-23.9914494515036	0.0710000000000015\\
-23.9914494515036	0.0719999999999992\\
-23.9305246156016	0.0719999999999992\\
-23.9305246156016	0.0730000000000004\\
-23.891538761667	0.0730000000000004\\
-23.891538761667	0.0740000000000016\\
-23.8890496201549	0.0740000000000016\\
-23.8890496201549	0.0749999999999993\\
-23.7442346633315	0.0749999999999993\\
-23.7442346633315	0.0760000000000005\\
-23.7394821861415	0.0760000000000005\\
-23.7394821861415	0.0770000000000017\\
-23.6876213260927	0.0770000000000017\\
-23.6876213260927	0.0779999999999994\\
-23.612177197121	0.0779999999999994\\
-23.612177197121	0.0790000000000006\\
-23.5802065627013	0.0790000000000006\\
-23.5802065627013	0.0799999999999983\\
-23.5698642572281	0.0799999999999983\\
-23.5698642572281	0.0809999999999995\\
-23.5264394116948	0.0809999999999995\\
-23.5264394116948	0.0820000000000007\\
-23.5147489330071	0.0820000000000007\\
-23.5147489330071	0.0829999999999984\\
-23.4969940224455	0.0829999999999984\\
-23.4969940224455	0.0839999999999996\\
-23.4867870641176	0.0839999999999996\\
-23.4867870641176	0.0850000000000009\\
-23.4424301684976	0.0850000000000009\\
-23.4424301684976	0.0859999999999985\\
-23.4358791665446	0.0859999999999985\\
-23.4358791665446	0.0869999999999997\\
-23.4159811516068	0.0869999999999997\\
-23.4159811516068	0.088000000000001\\
-23.308981309881	0.088000000000001\\
-23.308981309881	0.0889999999999986\\
-23.284499534734	0.0889999999999986\\
-23.284499534734	0.0899999999999999\\
-23.2536710293742	0.0899999999999999\\
-23.2536710293742	0.0910000000000011\\
-23.2528422629957	0.0910000000000011\\
-23.2528422629957	0.0919999999999987\\
-23.2351392668243	0.0919999999999987\\
-23.2351392668243	0.093\\
-23.1779667284645	0.093\\
-23.1779667284645	0.0940000000000012\\
-23.1411873501293	0.0940000000000012\\
-23.1411873501293	0.0949999999999989\\
-23.0998159307531	0.0949999999999989\\
-23.0998159307531	0.0960000000000001\\
-23.0840626124134	0.0960000000000001\\
-23.0840626124134	0.0970000000000013\\
-23.0789961673012	0.0970000000000013\\
-23.0789961673012	0.097999999999999\\
-23.0361047003263	0.097999999999999\\
-23.0361047003263	0.0990000000000002\\
-23.0175601803994	0.0990000000000002\\
-23.0175601803994	0.100000000000001\\
-23.0112619204725	0.100000000000001\\
-23.0112619204725	0.100999999999999\\
-22.972064647672	0.100999999999999\\
-22.972064647672	0.102\\
-22.9423326896134	0.102\\
-22.9423326896134	0.103000000000002\\
-22.940033364983	0.103000000000002\\
-22.940033364983	0.103999999999999\\
-22.926367948404	0.103999999999999\\
-22.926367948404	0.105\\
-22.9210665615053	0.105\\
-22.9210665615053	0.106000000000002\\
-22.9128556136653	0.106000000000002\\
-22.9128556136653	0.106999999999999\\
-22.9066518553979	0.106999999999999\\
-22.9066518553979	0.108000000000001\\
-22.8927821680627	0.108000000000001\\
-22.8927821680627	0.109000000000002\\
-22.8880874714481	0.109000000000002\\
-22.8880874714481	0.109999999999999\\
-22.8815173830549	0.109999999999999\\
-22.8815173830549	0.111000000000001\\
-22.8669187959352	0.111000000000001\\
-22.8669187959352	0.111999999999998\\
-22.8560874573818	0.111999999999998\\
-22.8560874573818	0.113\\
-22.8491734361263	0.113\\
-22.8491734361263	0.114000000000001\\
-22.8478300093324	0.114000000000001\\
-22.8478300093324	0.114999999999998\\
-22.8437582947235	0.114999999999998\\
-22.8437582947235	0.116\\
-22.8364224438139	0.116\\
-22.8364224438139	0.117000000000001\\
-22.8076978134004	0.117000000000001\\
-22.8076978134004	0.117999999999999\\
-22.7671553040144	0.117999999999999\\
-22.7671553040144	0.119\\
-22.7620869719944	0.119\\
-22.7620869719944	0.120000000000001\\
-22.7480494070942	0.120000000000001\\
-22.7480494070942	0.120999999999999\\
-22.739622198709	0.120999999999999\\
-22.739622198709	0.122\\
-22.7244429639953	0.122\\
-22.7244429639953	0.123000000000001\\
-22.7104625974389	0.123000000000001\\
-22.7104625974389	0.123999999999999\\
-22.7084627660582	0.123999999999999\\
-22.7084627660582	0.125\\
-22.6496889590769	0.125\\
-22.6496889590769	0.126000000000001\\
-22.6020700958496	0.126000000000001\\
-22.6020700958496	0.126999999999999\\
-22.5686816295416	0.126999999999999\\
-22.5686816295416	0.128\\
-22.5588239212996	0.128\\
-22.5588239212996	0.129000000000001\\
-22.5552705735853	0.129000000000001\\
-22.5552705735853	0.129999999999999\\
-22.5420441028408	0.129999999999999\\
-22.5420441028408	0.131\\
-22.5309170301938	0.131\\
-22.5309170301938	0.132000000000001\\
-22.5289513300617	0.132000000000001\\
-22.5289513300617	0.132999999999999\\
-22.50354572165	0.132999999999999\\
-22.50354572165	0.134\\
-22.4912943209717	0.134\\
-22.4912943209717	0.135000000000002\\
-22.4571616774842	0.135000000000002\\
-22.4571616774842	0.135999999999999\\
-22.4285374881661	0.135999999999999\\
-22.4285374881661	0.137\\
-22.4233740100157	0.137\\
-22.4233740100157	0.138000000000002\\
-22.4180573448621	0.138000000000002\\
-22.4180573448621	0.138999999999999\\
-22.4142077346836	0.138999999999999\\
-22.4142077346836	0.140000000000001\\
-22.4106312031676	0.140000000000001\\
-22.4106312031676	0.140999999999998\\
-22.4031602873019	0.140999999999998\\
-22.4031602873019	0.141999999999999\\
-22.4023891496138	0.141999999999999\\
-22.4023891496138	0.143000000000001\\
-22.3861883698374	0.143000000000001\\
-22.3861883698374	0.143999999999998\\
-22.3724317237007	0.143999999999998\\
-22.3724317237007	0.145\\
-22.3183037866182	0.145\\
-22.3183037866182	0.146000000000001\\
-22.3067054964237	0.146000000000001\\
-22.3067054964237	0.146999999999998\\
-22.3036758994464	0.146999999999998\\
-22.3036758994464	0.148\\
-22.2907957724198	0.148\\
-22.2907957724198	0.149000000000001\\
-22.2854017034205	0.149000000000001\\
-22.2854017034205	0.149999999999999\\
-22.2843514730922	0.149999999999999\\
-22.2843514730922	0.151\\
-22.2781303930588	0.151\\
-22.2781303930588	0.152000000000001\\
-22.2724087293048	0.152000000000001\\
-22.2724087293048	0.152999999999999\\
-22.2321631719642	0.152999999999999\\
-22.2321631719642	0.154\\
-22.2203783352059	0.154\\
-22.2203783352059	0.155000000000001\\
-22.2098709998598	0.155000000000001\\
-22.2098709998598	0.155999999999999\\
-22.1636204035867	0.155999999999999\\
-22.1636204035867	0.157\\
-22.160723216533	0.157\\
-22.160723216533	0.158000000000001\\
-22.1575967319342	0.158000000000001\\
-22.1575967319342	0.158999999999999\\
-22.1448360881007	0.158999999999999\\
-22.1448360881007	0.16\\
-22.1440317047621	0.16\\
-22.1440317047621	0.161000000000001\\
-22.1167976410129	0.161000000000001\\
-22.1167976410129	0.161999999999999\\
-22.1110858819521	0.161999999999999\\
-22.1110858819521	0.163\\
-22.1085728741853	0.163\\
-22.1085728741853	0.164000000000001\\
-22.1032373065204	0.164000000000001\\
-22.1032373065204	0.164999999999999\\
-22.0955357276966	0.164999999999999\\
-22.0955357276966	0.166\\
-22.0847488840439	0.166\\
-22.0847488840439	0.167000000000002\\
-22.0603838101874	0.167000000000002\\
-22.0603838101874	0.167999999999999\\
-22.0472096824894	0.167999999999999\\
-22.0472096824894	0.169\\
-22.0412014523077	0.169\\
-22.0412014523077	0.170000000000002\\
-22.0382893422093	0.170000000000002\\
-22.0382893422093	0.170999999999999\\
-22.0378693067119	0.170999999999999\\
-22.0378693067119	0.172000000000001\\
-22.0366216239256	0.172000000000001\\
-22.0366216239256	0.172999999999998\\
-22.0081386880239	0.172999999999998\\
-22.0081386880239	0.173999999999999\\
-21.9800942865285	0.173999999999999\\
-21.9800942865285	0.175000000000001\\
-21.9753822909313	0.175000000000001\\
-21.9753822909313	0.175999999999998\\
-21.9530456967015	0.175999999999998\\
-21.9530456967015	0.177\\
-21.9393311179554	0.177\\
-21.9393311179554	0.178000000000001\\
-21.9345671528386	0.178000000000001\\
-21.9345671528386	0.178999999999998\\
-21.9281972914268	0.178999999999998\\
-21.9281972914268	0.18\\
-21.9076956324418	0.18\\
-21.9076956324418	0.181000000000001\\
-21.8872037015585	0.181000000000001\\
-21.8872037015585	0.181999999999999\\
-21.8654175891191	0.181999999999999\\
-21.8654175891191	0.183\\
-21.8626281210717	0.183\\
-21.8626281210717	0.184000000000001\\
-21.844489373604	0.184000000000001\\
-21.844489373604	0.184999999999999\\
-21.8358547630354	0.184999999999999\\
-21.8358547630354	0.186\\
-21.8336044999465	0.186\\
-21.8336044999465	0.187000000000001\\
-21.8313548349703	0.187000000000001\\
-21.8313548349703	0.187999999999999\\
-21.8063842255734	0.187999999999999\\
-21.8063842255734	0.189\\
-21.8007372257674	0.189\\
-21.8007372257674	0.190000000000001\\
-21.780712867387	0.190000000000001\\
-21.780712867387	0.190999999999999\\
-21.771398362345	0.190999999999999\\
-21.771398362345	0.192\\
-21.7669537000532	0.192\\
-21.7669537000532	0.193000000000001\\
-21.7611698059649	0.193000000000001\\
-21.7611698059649	0.193999999999999\\
-21.7600494370281	0.193999999999999\\
-21.7600494370281	0.195\\
-21.7458762236785	0.195\\
-21.7458762236785	0.196000000000002\\
-21.7139864273668	0.196000000000002\\
-21.7139864273668	0.196999999999999\\
-21.6956698414121	0.196999999999999\\
-21.6956698414121	0.198\\
-21.6898033303224	0.198\\
-21.6898033303224	0.199000000000002\\
-21.6856801781871	0.199000000000002\\
-21.6856801781871	0.199999999999999\\
-21.6839818393245	0.199999999999999\\
-21.6839818393245	0.201000000000001\\
-21.6737728666209	0.201000000000001\\
-21.6737728666209	0.202000000000002\\
-21.6732234005849	0.202000000000002\\
-21.6732234005849	0.202999999999999\\
-21.6603465796626	0.202999999999999\\
-21.6603465796626	0.204000000000001\\
-21.6507901921721	0.204000000000001\\
-21.6507901921721	0.204999999999998\\
-21.6507185263944	0.204999999999998\\
-21.6507185263944	0.206\\
-21.6088707796803	0.206\\
-21.6088707796803	0.207000000000001\\
-21.6057300054035	0.207000000000001\\
-21.6057300054035	0.207999999999998\\
-21.6014285833429	0.207999999999998\\
-21.6014285833429	0.209\\
-21.5693468373276	0.209\\
-21.5693468373276	0.210000000000001\\
-21.5555272244994	0.210000000000001\\
-21.5555272244994	0.210999999999999\\
-21.4755104119176	0.210999999999999\\
-21.4755104119176	0.212\\
-21.4314727972725	0.212\\
-21.4314727972725	0.213000000000001\\
-21.4063991847343	0.213000000000001\\
-21.4063991847343	0.213999999999999\\
-21.3971666416293	0.213999999999999\\
-21.3971666416293	0.215\\
-21.3937555561773	0.215\\
-21.3937555561773	0.216000000000001\\
-21.3813217711259	0.216000000000001\\
-21.3813217711259	0.216999999999999\\
-21.3754381486303	0.216999999999999\\
-21.3754381486303	0.218\\
-21.3693601844954	0.218\\
-21.3693601844954	0.219000000000001\\
-21.361480916303	0.219000000000001\\
-21.361480916303	0.219999999999999\\
-21.3445797302785	0.219999999999999\\
-21.3445797302785	0.221\\
-21.319931409467	0.221\\
-21.319931409467	0.222000000000001\\
-21.3105666246656	0.222000000000001\\
-21.3105666246656	0.222999999999999\\
-21.2989800985124	0.222999999999999\\
-21.2989800985124	0.224\\
-21.2958328095883	0.224\\
-21.2958328095883	0.225000000000001\\
-21.2924214209445	0.225000000000001\\
-21.2924214209445	0.225999999999999\\
-21.2767654466041	0.225999999999999\\
-21.2767654466041	0.227\\
-21.2643224223471	0.227\\
-21.2643224223471	0.228000000000002\\
-21.2520560973938	0.228000000000002\\
-21.2520560973938	0.228999999999999\\
-21.246261107157	0.228999999999999\\
-21.246261107157	0.23\\
-21.2338421380619	0.23\\
-21.2338421380619	0.231000000000002\\
-21.2190359466013	0.231000000000002\\
-21.2190359466013	0.231999999999999\\
-21.1904864464963	0.231999999999999\\
-21.1904864464963	0.233000000000001\\
-21.1893747595061	0.233000000000001\\
-21.1893747595061	0.234000000000002\\
-21.1864354883668	0.234000000000002\\
-21.1864354883668	0.234999999999999\\
-21.1663279843099	0.234999999999999\\
-21.1663279843099	0.236000000000001\\
-21.1634485832412	0.236000000000001\\
-21.1634485832412	0.236999999999998\\
-21.1464875504258	0.236999999999998\\
-21.1464875504258	0.238\\
-21.1327803445585	0.238\\
-21.1327803445585	0.239000000000001\\
-21.1324995466789	0.239000000000001\\
-21.1324995466789	0.239999999999998\\
-21.1226586844884	0.239999999999998\\
-21.1226586844884	0.241\\
-21.1164735474324	0.241\\
-21.1164735474324	0.242000000000001\\
-21.102861622167	0.242000000000001\\
-21.102861622167	0.242999999999999\\
-21.0885606444191	0.242999999999999\\
-21.0885606444191	0.244\\
-21.075007098235	0.244\\
-21.075007098235	0.245000000000001\\
-21.0614960764409	0.245000000000001\\
-21.0614960764409	0.245999999999999\\
-21.0574189486721	0.245999999999999\\
-21.0574189486721	0.247\\
-21.0519075087312	0.247\\
-21.0519075087312	0.248000000000001\\
-21.0464425986366	0.248000000000001\\
-21.0464425986366	0.248999999999999\\
-21.0406542145345	0.248999999999999\\
-21.0406542145345	0.25\\
-21.010163536078	0.25\\
-21.010163536078	0.251000000000001\\
-21.0080125029316	0.251000000000001\\
-21.0080125029316	0.251999999999999\\
-21.0050474101632	0.251999999999999\\
-21.0050474101632	0.253\\
-20.9830595969076	0.253\\
-20.9830595969076	0.254000000000001\\
-20.9812971831579	0.254000000000001\\
-20.9812971831579	0.254999999999999\\
-20.9677146323731	0.254999999999999\\
-20.9677146323731	0.256\\
-20.9673727496895	0.256\\
-20.9673727496895	0.257000000000001\\
-20.9652800494168	0.257000000000001\\
-20.9652800494168	0.257999999999999\\
-20.9499711254458	0.257999999999999\\
-20.9499711254458	0.259\\
-20.9493057297678	0.259\\
-20.9493057297678	0.260000000000002\\
-20.9418024711603	0.260000000000002\\
-20.9418024711603	0.260999999999999\\
-20.9352735211514	0.260999999999999\\
-20.9352735211514	0.262\\
-20.9341120627111	0.262\\
-20.9341120627111	0.263000000000002\\
-20.914844317989	0.263000000000002\\
-20.914844317989	0.263999999999999\\
-20.9028386475775	0.263999999999999\\
-20.9028386475775	0.265000000000001\\
-20.8908773726408	0.265000000000001\\
-20.8908773726408	0.266000000000002\\
-20.8755955681547	0.266000000000002\\
-20.8755955681547	0.266999999999999\\
-20.8722979579311	0.266999999999999\\
-20.8722979579311	0.268000000000001\\
-20.86724373639	0.268000000000001\\
-20.86724373639	0.268999999999998\\
-20.8671632393388	0.268999999999998\\
-20.8671632393388	0.27\\
-20.85295605866	0.27\\
-20.85295605866	0.271000000000001\\
-20.8524293533477	0.271000000000001\\
-20.8524293533477	0.271999999999998\\
-20.8273186045229	0.271999999999998\\
-20.8273186045229	0.273\\
-20.8209140366536	0.273\\
-20.8209140366536	0.274000000000001\\
-20.819869371568	0.274000000000001\\
-20.819869371568	0.274999999999999\\
-20.779886236354	0.274999999999999\\
-20.779886236354	0.276\\
-20.7798198652101	0.276\\
-20.7798198652101	0.277000000000001\\
-20.7794836911691	0.277000000000001\\
-20.7794836911691	0.277999999999999\\
-20.7769066427587	0.277999999999999\\
-20.7769066427587	0.279\\
-20.7761091373206	0.279\\
-20.7761091373206	0.280000000000001\\
-20.7610751828832	0.280000000000001\\
-20.7610751828832	0.280999999999999\\
-20.757615481862	0.280999999999999\\
-20.757615481862	0.282\\
-20.7535098145494	0.282\\
-20.7535098145494	0.283000000000001\\
-20.7359275025789	0.283000000000001\\
-20.7359275025789	0.283999999999999\\
-20.7315421063795	0.283999999999999\\
-20.7315421063795	0.285\\
-20.7171474690806	0.285\\
-20.7171474690806	0.286000000000001\\
-20.7134977173445	0.286000000000001\\
-20.7134977173445	0.286999999999999\\
-20.7041638898853	0.286999999999999\\
-20.7041638898853	0.288\\
-20.6938620514033	0.288\\
-20.6938620514033	0.289000000000001\\
-20.6890806274507	0.289000000000001\\
-20.6890806274507	0.289999999999999\\
-20.6885022811662	0.289999999999999\\
-20.6885022811662	0.291\\
-20.6656878542041	0.291\\
-20.6656878542041	0.292000000000002\\
-20.6552516645618	0.292000000000002\\
-20.6552516645618	0.292999999999999\\
-20.6540911900392	0.292999999999999\\
-20.6540911900392	0.294\\
-20.6368853778363	0.294\\
-20.6368853778363	0.295000000000002\\
-20.6288997828001	0.295000000000002\\
-20.6288997828001	0.295999999999999\\
-20.6161171079013	0.295999999999999\\
-20.6161171079013	0.297000000000001\\
-20.6000974699176	0.297000000000001\\
-20.6000974699176	0.297999999999998\\
-20.5994095088833	0.297999999999998\\
-20.5994095088833	0.298999999999999\\
-20.5967027052792	0.298999999999999\\
-20.5967027052792	0.300000000000001\\
-20.5897509085672	0.300000000000001\\
-20.5897509085672	0.300999999999998\\
-20.583865101077	0.300999999999998\\
-20.583865101077	0.302\\
-20.5792621898729	0.302\\
-20.5792621898729	0.303000000000001\\
-20.5676302147546	0.303000000000001\\
-20.5676302147546	0.303999999999998\\
-20.5637307834049	0.303999999999998\\
-20.5637307834049	0.305\\
-20.5578023640402	0.305\\
-20.5578023640402	0.306000000000001\\
-20.5533140817266	0.306000000000001\\
-20.5533140817266	0.306999999999999\\
-20.5458103240233	0.306999999999999\\
-20.5458103240233	0.308\\
-20.5399006332734	0.308\\
-20.5399006332734	0.309000000000001\\
-20.530759923678	0.309000000000001\\
-20.530759923678	0.309999999999999\\
-20.5285131026439	0.309999999999999\\
-20.5285131026439	0.311\\
-20.501237320951	0.311\\
-20.501237320951	0.312000000000001\\
-20.4829904344065	0.312000000000001\\
-20.4829904344065	0.312999999999999\\
-20.4792821565298	0.312999999999999\\
-20.4792821565298	0.314\\
-20.4717882862371	0.314\\
-20.4717882862371	0.315000000000001\\
-20.467883336013	0.315000000000001\\
-20.467883336013	0.315999999999999\\
-20.4649696450862	0.315999999999999\\
-20.4649696450862	0.317\\
-20.450518739977	0.317\\
-20.450518739977	0.318000000000001\\
-20.4436455706449	0.318000000000001\\
-20.4436455706449	0.318999999999999\\
-20.4308959258904	0.318999999999999\\
-20.4308959258904	0.32\\
-20.4277782678061	0.32\\
-20.4277782678061	0.321000000000002\\
-20.4247803295828	0.321000000000002\\
-20.4247803295828	0.321999999999999\\
-20.420724512852	0.321999999999999\\
-20.420724512852	0.323\\
-20.4168016405846	0.323\\
-20.4168016405846	0.324000000000002\\
-20.4158401605991	0.324000000000002\\
-20.4158401605991	0.324999999999999\\
-20.4049694257447	0.324999999999999\\
-20.4049694257447	0.326000000000001\\
-20.3874151006602	0.326000000000001\\
-20.3874151006602	0.327000000000002\\
-20.3636121118489	0.327000000000002\\
-20.3636121118489	0.327999999999999\\
-20.3558192113252	0.327999999999999\\
-20.3558192113252	0.329000000000001\\
-20.350979274246	0.329000000000001\\
-20.350979274246	0.329999999999998\\
-20.3449976878112	0.329999999999998\\
-20.3449976878112	0.331\\
-20.3414199536676	0.331\\
-20.3414199536676	0.332000000000001\\
-20.3372393374618	0.332000000000001\\
-20.3372393374618	0.332999999999998\\
-20.326953007144	0.332999999999998\\
-20.326953007144	0.334\\
-20.3200628722834	0.334\\
-20.3200628722834	0.335000000000001\\
-20.3083197126732	0.335000000000001\\
-20.3083197126732	0.335999999999999\\
-20.3020651840741	0.335999999999999\\
-20.3020651840741	0.337\\
-20.30065810376	0.337\\
-20.30065810376	0.338000000000001\\
-20.2994665783688	0.338000000000001\\
-20.2994665783688	0.338999999999999\\
-20.2948287086448	0.338999999999999\\
-20.2948287086448	0.34\\
-20.2924434908518	0.34\\
-20.2924434908518	0.341000000000001\\
-20.2917639571166	0.341000000000001\\
-20.2917639571166	0.341999999999999\\
-20.2779108636396	0.341999999999999\\
-20.2779108636396	0.343\\
-20.2744913127181	0.343\\
-20.2744913127181	0.344000000000001\\
-20.2637792012664	0.344000000000001\\
-20.2637792012664	0.344999999999999\\
-20.2518484269231	0.344999999999999\\
-20.2518484269231	0.346\\
-20.2456625344809	0.346\\
-20.2456625344809	0.347000000000001\\
-20.237085448475	0.347000000000001\\
-20.237085448475	0.347999999999999\\
-20.2242465163617	0.347999999999999\\
-20.2242465163617	0.349\\
-20.2195458747086	0.349\\
-20.2195458747086	0.350000000000001\\
-20.2155126818813	0.350000000000001\\
-20.2155126818813	0.350999999999999\\
-20.2127423202502	0.350999999999999\\
-20.2127423202502	0.352\\
-20.1956805982963	0.352\\
-20.1956805982963	0.353000000000002\\
-20.1933650821712	0.353000000000002\\
-20.1933650821712	0.353999999999999\\
-20.1740760506542	0.353999999999999\\
-20.1740760506542	0.355\\
-20.1689176190337	0.355\\
-20.1689176190337	0.356000000000002\\
-20.1666238827098	0.356000000000002\\
-20.1666238827098	0.356999999999999\\
-20.1470344787812	0.356999999999999\\
-20.1470344787812	0.358000000000001\\
-20.1443316639705	0.358000000000001\\
-20.1443316639705	0.359000000000002\\
-20.1439479078078	0.359000000000002\\
-20.1439479078078	0.359999999999999\\
-20.1329645586431	0.359999999999999\\
-20.1329645586431	0.361000000000001\\
-20.1312386152922	0.361000000000001\\
-20.1312386152922	0.361999999999998\\
-20.1287886796795	0.361999999999998\\
-20.1287886796795	0.363\\
-20.1247963441751	0.363\\
-20.1247963441751	0.364000000000001\\
-20.1232255441137	0.364000000000001\\
-20.1232255441137	0.364999999999998\\
-20.1169694543618	0.364999999999998\\
-20.1169694543618	0.366\\
-20.1142128075657	0.366\\
-20.1142128075657	0.367000000000001\\
-20.0778575480547	0.367000000000001\\
-20.0778575480547	0.367999999999999\\
-20.0767316940771	0.367999999999999\\
-20.0767316940771	0.369\\
-20.07360839423	0.369\\
-20.07360839423	0.370000000000001\\
-20.0734101838288	0.370000000000001\\
-20.0734101838288	0.370999999999999\\
-20.0627293097271	0.370999999999999\\
-20.0627293097271	0.372\\
-20.056583891395	0.372\\
-20.056583891395	0.373000000000001\\
-20.054447849332	0.373000000000001\\
-20.054447849332	0.373999999999999\\
-20.0004754840036	0.373999999999999\\
-20.0004754840036	0.375\\
-19.9931123229577	0.375\\
-19.9931123229577	0.376000000000001\\
-19.9820171595714	0.376000000000001\\
-19.9820171595714	0.376999999999999\\
-19.977420387656	0.376999999999999\\
-19.977420387656	0.378\\
-19.9756792933836	0.378\\
-19.9756792933836	0.379000000000001\\
-19.9715977982176	0.379000000000001\\
-19.9715977982176	0.379999999999999\\
-19.9714320890697	0.379999999999999\\
-19.9714320890697	0.381\\
-19.9519921250611	0.381\\
-19.9519921250611	0.382000000000001\\
-19.9378296934035	0.382000000000001\\
-19.9378296934035	0.382999999999999\\
-19.9238759153863	0.382999999999999\\
-19.9238759153863	0.384\\
-19.9170500764547	0.384\\
-19.9170500764547	0.385000000000002\\
-19.9089379224478	0.385000000000002\\
-19.9089379224478	0.385999999999999\\
-19.9077546024369	0.385999999999999\\
-19.9077546024369	0.387\\
-19.898406106858	0.387\\
-19.898406106858	0.388000000000002\\
-19.8911513496288	0.388000000000002\\
-19.8911513496288	0.388999999999999\\
-19.8777267470464	0.388999999999999\\
-19.8777267470464	0.390000000000001\\
-19.8692162855855	0.390000000000001\\
-19.8692162855855	0.391000000000002\\
-19.859779526803	0.391000000000002\\
-19.859779526803	0.391999999999999\\
-19.8588747896071	0.391999999999999\\
-19.8588747896071	0.393000000000001\\
-19.8540654716318	0.393000000000001\\
-19.8540654716318	0.393999999999998\\
-19.8518664971181	0.393999999999998\\
-19.8518664971181	0.395\\
-19.8463595159985	0.395\\
-19.8463595159985	0.396000000000001\\
-19.833789611311	0.396000000000001\\
-19.833789611311	0.396999999999998\\
-19.8237446767441	0.396999999999998\\
-19.8237446767441	0.398\\
-19.8210181323405	0.398\\
-19.8210181323405	0.399000000000001\\
-19.8135202790486	0.399000000000001\\
-19.8135202790486	0.399999999999999\\
-19.8057360419548	0.399999999999999\\
-19.8057360419548	0.401\\
-19.7980401662623	0.401\\
-19.7980401662623	0.402000000000001\\
-19.795124006821	0.402000000000001\\
-19.795124006821	0.402999999999999\\
-19.7946395197932	0.402999999999999\\
-19.7946395197932	0.404\\
-19.7737286413777	0.404\\
-19.7737286413777	0.405000000000001\\
-19.7735126151866	0.405000000000001\\
-19.7735126151866	0.405999999999999\\
-19.7468112754533	0.405999999999999\\
-19.7468112754533	0.407\\
-19.7458415183124	0.407\\
-19.7458415183124	0.408000000000001\\
-19.742364941604	0.408000000000001\\
-19.742364941604	0.408999999999999\\
-19.7384800795676	0.408999999999999\\
-19.7384800795676	0.41\\
-19.7383748944571	0.41\\
-19.7383748944571	0.411000000000001\\
-19.7347770705453	0.411000000000001\\
-19.7347770705453	0.411999999999999\\
-19.733684377432	0.411999999999999\\
-19.733684377432	0.413\\
-19.7330902847647	0.413\\
-19.7330902847647	0.414000000000001\\
-19.7254293768018	0.414000000000001\\
-19.7254293768018	0.414999999999999\\
-19.7241197470949	0.414999999999999\\
-19.7241197470949	0.416\\
-19.7208870948073	0.416\\
-19.7208870948073	0.417000000000002\\
-19.720147254927	0.417000000000002\\
-19.720147254927	0.417999999999999\\
-19.7010518818613	0.417999999999999\\
-19.7010518818613	0.419\\
-19.6873804361223	0.419\\
-19.6873804361223	0.420000000000002\\
-19.6867535331485	0.420000000000002\\
-19.6867535331485	0.420999999999999\\
-19.6773395314787	0.420999999999999\\
-19.6773395314787	0.422000000000001\\
-19.6718635683833	0.422000000000001\\
-19.6718635683833	0.422999999999998\\
-19.6710910307634	0.422999999999998\\
-19.6710910307634	0.423999999999999\\
-19.6697520032682	0.423999999999999\\
-19.6697520032682	0.425000000000001\\
-19.6657522229445	0.425000000000001\\
-19.6657522229445	0.425999999999998\\
-19.6615099744272	0.425999999999998\\
-19.6615099744272	0.427\\
-19.6490328455072	0.427\\
-19.6490328455072	0.428000000000001\\
-19.6464411273701	0.428000000000001\\
-19.6464411273701	0.428999999999998\\
-19.6384224627522	0.428999999999998\\
-19.6384224627522	0.43\\
-19.6314385245091	0.43\\
-19.6314385245091	0.431000000000001\\
-19.6303736657883	0.431000000000001\\
-19.6303736657883	0.431999999999999\\
-19.6173288542694	0.431999999999999\\
-19.6173288542694	0.433\\
-19.6162261129301	0.433\\
-19.6162261129301	0.434000000000001\\
-19.6127393710783	0.434000000000001\\
-19.6127393710783	0.434999999999999\\
-19.6076086815749	0.434999999999999\\
-19.6076086815749	0.436\\
-19.6029603081147	0.436\\
-19.6029603081147	0.437000000000001\\
-19.6028780614108	0.437000000000001\\
-19.6028780614108	0.437999999999999\\
-19.5882714476163	0.437999999999999\\
-19.5882714476163	0.439\\
-19.5763542694673	0.439\\
-19.5763542694673	0.440000000000001\\
-19.5758258675277	0.440000000000001\\
-19.5758258675277	0.440999999999999\\
-19.5718288329926	0.440999999999999\\
-19.5718288329926	0.442\\
-19.5587951068807	0.442\\
-19.5587951068807	0.443000000000001\\
-19.5514185149033	0.443000000000001\\
-19.5514185149033	0.443999999999999\\
-19.5339660935583	0.443999999999999\\
-19.5339660935583	0.445\\
-19.5320797331602	0.445\\
-19.5320797331602	0.446000000000002\\
-19.530189765481	0.446000000000002\\
-19.530189765481	0.446999999999999\\
-19.5273070695143	0.446999999999999\\
-19.5273070695143	0.448\\
-19.5272032646157	0.448\\
-19.5272032646157	0.449000000000002\\
-19.5061965658041	0.449000000000002\\
-19.5061965658041	0.449999999999999\\
-19.4992949306609	0.449999999999999\\
-19.4992949306609	0.451000000000001\\
-19.4959755444096	0.451000000000001\\
-19.4959755444096	0.452000000000002\\
-19.4812279352802	0.452000000000002\\
-19.4812279352802	0.452999999999999\\
-19.4800103384998	0.452999999999999\\
-19.4800103384998	0.454000000000001\\
-19.4732113711299	0.454000000000001\\
-19.4732113711299	0.454999999999998\\
-19.471012689081	0.454999999999998\\
-19.471012689081	0.456\\
-19.4517906185304	0.456\\
-19.4517906185304	0.457000000000001\\
-19.4449816434086	0.457000000000001\\
-19.4449816434086	0.457999999999998\\
-19.4416784309983	0.457999999999998\\
-19.4416784309983	0.459\\
-19.4237306969792	0.459\\
-19.4237306969792	0.460000000000001\\
-19.418028272799	0.460000000000001\\
-19.418028272799	0.460999999999999\\
-19.4068579107778	0.460999999999999\\
-19.4068579107778	0.462\\
-19.4006749108132	0.462\\
-19.4006749108132	0.463000000000001\\
-19.3879698035208	0.463000000000001\\
-19.3879698035208	0.463999999999999\\
-19.3831127737156	0.463999999999999\\
-19.3831127737156	0.465\\
-19.3635943580215	0.465\\
-19.3635943580215	0.466000000000001\\
-19.3584296334709	0.466000000000001\\
-19.3584296334709	0.466999999999999\\
-19.3504675500558	0.466999999999999\\
-19.3504675500558	0.468\\
-19.3485033847154	0.468\\
-19.3485033847154	0.469000000000001\\
-19.3433303134019	0.469000000000001\\
-19.3433303134019	0.469999999999999\\
-19.33562451486	0.469999999999999\\
-19.33562451486	0.471\\
-19.324251193254	0.471\\
-19.324251193254	0.472000000000001\\
-19.305726080923	0.472000000000001\\
-19.305726080923	0.472999999999999\\
-19.2961625633715	0.472999999999999\\
-19.2961625633715	0.474\\
-19.2862700890483	0.474\\
-19.2862700890483	0.475000000000001\\
-19.260964885037	0.475000000000001\\
-19.260964885037	0.475999999999999\\
-19.2537163483698	0.475999999999999\\
-19.2537163483698	0.477\\
-19.2381654288841	0.477\\
-19.2381654288841	0.478000000000002\\
-19.2226083744751	0.478000000000002\\
-19.2226083744751	0.478999999999999\\
-19.2190012408011	0.478999999999999\\
-19.2190012408011	0.48\\
-19.2184010568312	0.48\\
-19.2184010568312	0.481000000000002\\
-19.2170073986946	0.481000000000002\\
-19.2170073986946	0.481999999999999\\
-19.1958860765302	0.481999999999999\\
-19.1958860765302	0.483000000000001\\
-19.1950305422818	0.483000000000001\\
-19.1950305422818	0.484000000000002\\
-19.1946381296445	0.484000000000002\\
-19.1946381296445	0.484999999999999\\
-19.1833758251737	0.484999999999999\\
-19.1833758251737	0.486000000000001\\
-19.1797952777481	0.486000000000001\\
-19.1797952777481	0.486999999999998\\
-19.1732015035207	0.486999999999998\\
-19.1732015035207	0.488\\
-19.1674999466144	0.488\\
-19.1674999466144	0.489000000000001\\
-19.1649144212738	0.489000000000001\\
-19.1649144212738	0.489999999999998\\
-19.1620717479199	0.489999999999998\\
-19.1620717479199	0.491\\
-19.1615097178753	0.491\\
-19.1615097178753	0.492000000000001\\
-19.1523078482255	0.492000000000001\\
-19.1523078482255	0.492999999999999\\
-19.1470966493684	0.492999999999999\\
-19.1470966493684	0.494\\
-19.1387165294113	0.494\\
-19.1387165294113	0.495000000000001\\
-19.1376860055117	0.495000000000001\\
-19.1376860055117	0.495999999999999\\
-19.1256421464465	0.495999999999999\\
-19.1256421464465	0.497\\
-19.1231968217199	0.497\\
-19.1231968217199	0.498000000000001\\
-19.1172474648871	0.498000000000001\\
-19.1172474648871	0.498999999999999\\
-19.1067090074871	0.498999999999999\\
-19.1067090074871	0.5\\
-19.0904939460938	0.5\\
-19.0904939460938	0.501000000000001\\
-19.0898660009375	0.501000000000001\\
-19.0898660009375	0.501999999999999\\
-19.0873596317037	0.501999999999999\\
-19.0873596317037	0.503\\
-19.051472793724	0.503\\
-19.051472793724	0.504000000000001\\
-18.9983288397823	0.504000000000001\\
-18.9983288397823	0.504999999999999\\
-18.9884364540102	0.504999999999999\\
-18.9884364540102	0.506\\
-18.9846818313695	0.506\\
-18.9846818313695	0.507000000000001\\
-18.9817519804716	0.507000000000001\\
-18.9817519804716	0.507999999999999\\
-18.9722218072847	0.507999999999999\\
-18.9722218072847	0.509\\
-18.9248539859121	0.509\\
-18.9248539859121	0.510000000000002\\
-18.9163383641862	0.510000000000002\\
-18.9163383641862	0.510999999999999\\
-18.9119360367761	0.510999999999999\\
-18.9119360367761	0.512\\
-18.9087742210746	0.512\\
-18.9087742210746	0.513000000000002\\
-18.9006055989332	0.513000000000002\\
-18.9006055989332	0.513999999999999\\
-18.8983896377648	0.513999999999999\\
-18.8983896377648	0.515000000000001\\
-18.891378219727	0.515000000000001\\
-18.891378219727	0.516000000000002\\
-18.8890727363962	0.516000000000002\\
-18.8890727363962	0.516999999999999\\
-18.8789062590379	0.516999999999999\\
-18.8789062590379	0.518000000000001\\
-18.8780106562952	0.518000000000001\\
-18.8780106562952	0.518999999999998\\
-18.8720623455812	0.518999999999998\\
-18.8720623455812	0.52\\
-18.8514425734734	0.52\\
-18.8514425734734	0.521000000000001\\
-18.832553335638	0.521000000000001\\
-18.832553335638	0.521999999999998\\
-18.8241710635526	0.521999999999998\\
-18.8241710635526	0.523\\
-18.8058222284259	0.523\\
-18.8058222284259	0.524000000000001\\
-18.8013291180866	0.524000000000001\\
-18.8013291180866	0.524999999999999\\
-18.7876898501594	0.524999999999999\\
-18.7876898501594	0.526\\
-18.7795994650317	0.526\\
-18.7795994650317	0.527000000000001\\
-18.7653050507521	0.527000000000001\\
-18.7653050507521	0.527999999999999\\
-18.762240780787	0.527999999999999\\
-18.762240780787	0.529\\
-18.7556933317567	0.529\\
-18.7556933317567	0.530000000000001\\
-18.7471801984537	0.530000000000001\\
-18.7471801984537	0.530999999999999\\
-18.7322817867124	0.530999999999999\\
-18.7322817867124	0.532\\
-18.7182628551933	0.532\\
-18.7182628551933	0.533000000000001\\
-18.7127417605156	0.533000000000001\\
-18.7127417605156	0.533999999999999\\
-18.7104160198507	0.533999999999999\\
-18.7104160198507	0.535\\
-18.6994117707769	0.535\\
-18.6994117707769	0.536000000000001\\
-18.6987171075393	0.536000000000001\\
-18.6987171075393	0.536999999999999\\
-18.6958067980971	0.536999999999999\\
-18.6958067980971	0.538\\
-18.6903614315112	0.538\\
-18.6903614315112	0.539000000000001\\
-18.6863379282524	0.539000000000001\\
-18.6863379282524	0.539999999999999\\
-18.6814120423803	0.539999999999999\\
-18.6814120423803	0.541\\
-18.6727572398068	0.541\\
-18.6727572398068	0.542000000000002\\
-18.6622210725087	0.542000000000002\\
-18.6622210725087	0.542999999999999\\
-18.6503982409266	0.542999999999999\\
-18.6503982409266	0.544\\
-18.6438320413276	0.544\\
-18.6438320413276	0.545000000000002\\
-18.6311062129636	0.545000000000002\\
-18.6311062129636	0.545999999999999\\
-18.6174997754722	0.545999999999999\\
-18.6174997754722	0.547000000000001\\
-18.608893358174	0.547000000000001\\
-18.608893358174	0.548000000000002\\
-18.6026972474164	0.548000000000002\\
-18.6026972474164	0.548999999999999\\
-18.598999960911	0.548999999999999\\
-18.598999960911	0.550000000000001\\
-18.590898125028	0.550000000000001\\
-18.590898125028	0.550999999999998\\
-18.5654104391509	0.550999999999998\\
-18.5654104391509	0.552\\
-18.5611577769613	0.552\\
-18.5611577769613	0.553000000000001\\
-18.5543373809058	0.553000000000001\\
-18.5543373809058	0.553999999999998\\
-18.5529908441236	0.553999999999998\\
-18.5529908441236	0.555\\
-18.5463989773883	0.555\\
-18.5463989773883	0.556000000000001\\
-18.5445337512317	0.556000000000001\\
-18.5445337512317	0.556999999999999\\
-18.5319592887608	0.556999999999999\\
-18.5319592887608	0.558\\
-18.5222039198278	0.558\\
-18.5222039198278	0.559000000000001\\
-18.5079466161782	0.559000000000001\\
-18.5079466161782	0.559999999999999\\
-18.5025724563071	0.559999999999999\\
-18.5025724563071	0.561\\
-18.4931192717868	0.561\\
-18.4931192717868	0.562000000000001\\
-18.4640820103018	0.562000000000001\\
-18.4640820103018	0.562999999999999\\
-18.4556555137026	0.562999999999999\\
-18.4556555137026	0.564\\
-18.4528779609426	0.564\\
-18.4528779609426	0.565000000000001\\
-18.4477851478646	0.565000000000001\\
-18.4477851478646	0.565999999999999\\
-18.4402335830792	0.565999999999999\\
-18.4402335830792	0.567\\
-18.4347516242521	0.567\\
-18.4347516242521	0.568000000000001\\
-18.4224146163399	0.568000000000001\\
-18.4224146163399	0.568999999999999\\
-18.416006927215	0.568999999999999\\
-18.416006927215	0.57\\
-18.4112687221705	0.57\\
-18.4112687221705	0.571000000000002\\
-18.4102386029879	0.571000000000002\\
-18.4102386029879	0.571999999999999\\
-18.4099570333071	0.571999999999999\\
-18.4099570333071	0.573\\
-18.4090666894167	0.573\\
-18.4090666894167	0.574000000000002\\
-18.401738658786	0.574000000000002\\
-18.401738658786	0.574999999999999\\
-18.4016799159163	0.574999999999999\\
-18.4016799159163	0.576000000000001\\
-18.396509284986	0.576000000000001\\
-18.396509284986	0.577000000000002\\
-18.3939169380138	0.577000000000002\\
-18.3939169380138	0.577999999999999\\
-18.3779928432704	0.577999999999999\\
-18.3779928432704	0.579000000000001\\
-18.3758425841635	0.579000000000001\\
-18.3758425841635	0.579999999999998\\
-18.3733818887129	0.579999999999998\\
-18.3733818887129	0.581\\
-18.3697599363638	0.581\\
-18.3697599363638	0.582000000000001\\
-18.3564332015948	0.582000000000001\\
-18.3564332015948	0.582999999999998\\
-18.3537265521745	0.582999999999998\\
-18.3537265521745	0.584\\
-18.3535249281089	0.584\\
-18.3535249281089	0.585000000000001\\
-18.346899161271	0.585000000000001\\
-18.346899161271	0.585999999999999\\
-18.3446576049994	0.585999999999999\\
-18.3446576049994	0.587\\
-18.3077166736578	0.587\\
-18.3077166736578	0.588000000000001\\
-18.3040040269615	0.588000000000001\\
-18.3040040269615	0.588999999999999\\
-18.2870801743174	0.588999999999999\\
-18.2870801743174	0.59\\
-18.2808616087737	0.59\\
-18.2808616087737	0.591000000000001\\
-18.2703191908716	0.591000000000001\\
-18.2703191908716	0.591999999999999\\
-18.2650120001425	0.591999999999999\\
-18.2650120001425	0.593\\
-18.2523067188687	0.593\\
-18.2523067188687	0.594000000000001\\
-18.2398463438743	0.594000000000001\\
-18.2398463438743	0.594999999999999\\
-18.2331278562253	0.594999999999999\\
-18.2331278562253	0.596\\
-18.2245692261502	0.596\\
-18.2245692261502	0.597000000000001\\
-18.2118666959463	0.597000000000001\\
-18.2118666959463	0.597999999999999\\
-18.2031151352497	0.597999999999999\\
-18.2031151352497	0.599\\
-18.2002038840824	0.599\\
-18.2002038840824	0.600000000000001\\
-18.1897138348564	0.600000000000001\\
-18.1897138348564	0.600999999999999\\
-18.1706705970534	0.600999999999999\\
-18.1706705970534	0.602\\
-18.1618519231643	0.602\\
-18.1618519231643	0.603000000000002\\
-18.1574268604934	0.603000000000002\\
-18.1574268604934	0.603999999999999\\
-18.1469433503038	0.603999999999999\\
-18.1469433503038	0.605\\
-18.1385693671153	0.605\\
-18.1385693671153	0.606000000000002\\
-18.1295786007624	0.606000000000002\\
-18.1295786007624	0.606999999999999\\
-18.1176008218747	0.606999999999999\\
-18.1176008218747	0.608000000000001\\
-18.1128908264692	0.608000000000001\\
-18.1128908264692	0.609000000000002\\
-18.1096620612532	0.609000000000002\\
-18.1096620612532	0.609999999999999\\
-18.1086721892359	0.609999999999999\\
-18.1086721892359	0.611000000000001\\
-18.1053056300206	0.611000000000001\\
-18.1053056300206	0.611999999999998\\
-18.1017210913462	0.611999999999998\\
-18.1017210913462	0.613\\
-18.0983328962685	0.613\\
-18.0983328962685	0.614000000000001\\
-18.09463398098	0.614000000000001\\
-18.09463398098	0.614999999999998\\
-18.0861868273603	0.614999999999998\\
-18.0861868273603	0.616\\
-18.0699768688609	0.616\\
-18.0699768688609	0.617000000000001\\
-18.0604680109957	0.617000000000001\\
-18.0604680109957	0.617999999999999\\
-18.0351297305802	0.617999999999999\\
-18.0351297305802	0.619\\
-18.0342347163532	0.619\\
-18.0342347163532	0.620000000000001\\
-18.0262198363826	0.620000000000001\\
-18.0262198363826	0.620999999999999\\
-18.0177490840875	0.620999999999999\\
-18.0177490840875	0.622\\
-18.008051570101	0.622\\
-18.008051570101	0.623000000000001\\
-17.9732454494341	0.623000000000001\\
-17.9732454494341	0.623999999999999\\
-17.9655720217333	0.623999999999999\\
-17.9655720217333	0.625\\
-17.9536045872151	0.625\\
-17.9536045872151	0.626000000000001\\
-17.9419653302061	0.626000000000001\\
-17.9419653302061	0.626999999999999\\
-17.9361868577039	0.626999999999999\\
-17.9361868577039	0.628\\
-17.9265282027578	0.628\\
-17.9265282027578	0.629000000000001\\
-17.9107754663915	0.629000000000001\\
-17.9107754663915	0.629999999999999\\
-17.9106042391325	0.629999999999999\\
-17.9106042391325	0.631\\
-17.873886685057	0.631\\
-17.873886685057	0.632000000000001\\
-17.8590183959646	0.632000000000001\\
-17.8590183959646	0.632999999999999\\
-17.8511085634945	0.632999999999999\\
-17.8511085634945	0.634\\
-17.8490531061178	0.634\\
-17.8490531061178	0.635000000000002\\
-17.7988223347144	0.635000000000002\\
-17.7988223347144	0.635999999999999\\
-17.7703499190498	0.635999999999999\\
-17.7703499190498	0.637\\
-17.7588476209242	0.637\\
-17.7588476209242	0.638000000000002\\
-17.7301431209244	0.638000000000002\\
-17.7301431209244	0.638999999999999\\
-17.7234649540832	0.638999999999999\\
-17.7234649540832	0.640000000000001\\
-17.7194720642922	0.640000000000001\\
-17.7194720642922	0.641000000000002\\
-17.6994037473536	0.641000000000002\\
-17.6994037473536	0.641999999999999\\
-17.6886357963864	0.641999999999999\\
-17.6886357963864	0.643000000000001\\
-17.6676390151325	0.643000000000001\\
-17.6676390151325	0.643999999999998\\
-17.6629498472536	0.643999999999998\\
-17.6629498472536	0.645\\
-17.646616441662	0.645\\
-17.646616441662	0.646000000000001\\
-17.6216354200985	0.646000000000001\\
-17.6216354200985	0.646999999999998\\
-17.6142448335713	0.646999999999998\\
-17.6142448335713	0.648\\
-17.6113571900557	0.648\\
-17.6113571900557	0.649000000000001\\
-17.6019376803266	0.649000000000001\\
-17.6019376803266	0.649999999999999\\
-17.5958138550632	0.649999999999999\\
-17.5958138550632	0.651\\
-17.5891345219257	0.651\\
-17.5891345219257	0.652000000000001\\
-17.5839131632884	0.652000000000001\\
-17.5839131632884	0.652999999999999\\
-17.5785038002949	0.652999999999999\\
-17.5785038002949	0.654\\
-17.5769894941763	0.654\\
-17.5769894941763	0.655000000000001\\
-17.5702622424478	0.655000000000001\\
-17.5702622424478	0.655999999999999\\
-17.5518656600569	0.655999999999999\\
-17.5518656600569	0.657\\
-17.5480831881239	0.657\\
-17.5480831881239	0.658000000000001\\
-17.5427310044128	0.658000000000001\\
-17.5427310044128	0.658999999999999\\
-17.5361539894349	0.658999999999999\\
-17.5361539894349	0.66\\
-17.5075203377295	0.66\\
-17.5075203377295	0.661000000000001\\
-17.4833396429886	0.661000000000001\\
-17.4833396429886	0.661999999999999\\
-17.4599154820259	0.661999999999999\\
-17.4599154820259	0.663\\
-17.4456138582214	0.663\\
-17.4456138582214	0.664000000000001\\
-17.4411180795477	0.664000000000001\\
-17.4411180795477	0.664999999999999\\
-17.4362086016766	0.664999999999999\\
-17.4362086016766	0.666\\
-17.3981681214777	0.666\\
-17.3981681214777	0.667000000000002\\
-17.396921135502	0.667000000000002\\
-17.396921135502	0.667999999999999\\
-17.3606740199759	0.667999999999999\\
-17.3606740199759	0.669\\
-17.358491778964	0.669\\
-17.358491778964	0.670000000000002\\
-17.3553109644947	0.670000000000002\\
-17.3553109644947	0.670999999999999\\
-17.3392670522666	0.670999999999999\\
-17.3392670522666	0.672000000000001\\
-17.3352515279427	0.672000000000001\\
-17.3352515279427	0.673000000000002\\
-17.3210002613609	0.673000000000002\\
-17.3210002613609	0.673999999999999\\
-17.3189803348146	0.673999999999999\\
-17.3189803348146	0.675000000000001\\
-17.3089545467219	0.675000000000001\\
-17.3089545467219	0.675999999999998\\
-17.2962859487733	0.675999999999998\\
-17.2962859487733	0.677\\
-17.2776326152355	0.677\\
-17.2776326152355	0.678000000000001\\
-17.2755257436421	0.678000000000001\\
-17.2755257436421	0.678999999999998\\
-17.2707384662935	0.678999999999998\\
-17.2707384662935	0.68\\
-17.2520422828664	0.68\\
-17.2520422828664	0.681000000000001\\
-17.2408882255321	0.681000000000001\\
-17.2408882255321	0.681999999999999\\
-17.225801769167	0.681999999999999\\
-17.225801769167	0.683\\
-17.2257275036644	0.683\\
-17.2257275036644	0.684000000000001\\
-17.1962578684773	0.684000000000001\\
-17.1962578684773	0.684999999999999\\
-17.155245523015	0.684999999999999\\
-17.155245523015	0.686\\
-17.1423166678779	0.686\\
-17.1423166678779	0.687000000000001\\
-17.1272423203023	0.687000000000001\\
-17.1272423203023	0.687999999999999\\
-17.1143548546893	0.687999999999999\\
-17.1143548546893	0.689\\
-17.1107092220107	0.689\\
-17.1107092220107	0.690000000000001\\
-17.0895159231447	0.690000000000001\\
-17.0895159231447	0.690999999999999\\
-17.050786950113	0.690999999999999\\
-17.050786950113	0.692\\
-17.035450393786	0.692\\
-17.035450393786	0.693000000000001\\
-17.0348708954449	0.693000000000001\\
-17.0348708954449	0.693999999999999\\
-17.0301880123791	0.693999999999999\\
-17.0301880123791	0.695\\
-17.0231963983912	0.695\\
-17.0231963983912	0.696000000000002\\
-17.0200931855491	0.696000000000002\\
-17.0200931855491	0.696999999999999\\
-17.0135459614375	0.696999999999999\\
-17.0135459614375	0.698\\
-17.0097582164197	0.698\\
-17.0097582164197	0.699000000000002\\
-17.0082984066094	0.699000000000002\\
-17.0082984066094	0.699999999999999\\
-16.9820268707385	0.699999999999999\\
-16.9820268707385	0.701000000000001\\
-16.9709297845217	0.701000000000001\\
-16.9709297845217	0.702000000000002\\
-16.9703219312974	0.702000000000002\\
-16.9703219312974	0.702999999999999\\
-16.9641746733793	0.702999999999999\\
-16.9641746733793	0.704000000000001\\
-16.8958365953382	0.704000000000001\\
-16.8958365953382	0.704999999999998\\
-16.87973411439	0.704999999999998\\
-16.87973411439	0.706\\
-16.8761273564841	0.706\\
-16.8761273564841	0.707000000000001\\
-16.866363402353	0.707000000000001\\
-16.866363402353	0.707999999999998\\
-16.8563340356799	0.707999999999998\\
-16.8563340356799	0.709\\
-16.8550345066714	0.709\\
-16.8550345066714	0.710000000000001\\
-16.8513918262682	0.710000000000001\\
-16.8513918262682	0.710999999999999\\
-16.8296788244082	0.710999999999999\\
-16.8296788244082	0.712\\
-16.8265755158454	0.712\\
-16.8265755158454	0.713000000000001\\
-16.8069667842378	0.713000000000001\\
-16.8069667842378	0.713999999999999\\
-16.7909541638341	0.713999999999999\\
-16.7909541638341	0.715\\
-16.7795618458187	0.715\\
-16.7795618458187	0.716000000000001\\
-16.7775492469847	0.716000000000001\\
-16.7775492469847	0.716999999999999\\
-16.7674158967178	0.716999999999999\\
-16.7674158967178	0.718\\
-16.7477832216048	0.718\\
-16.7477832216048	0.719000000000001\\
-16.7393313291749	0.719000000000001\\
-16.7393313291749	0.719999999999999\\
-16.7133561967058	0.719999999999999\\
-16.7133561967058	0.721\\
-16.7128944470308	0.721\\
-16.7128944470308	0.722000000000001\\
-16.6937161327994	0.722000000000001\\
-16.6937161327994	0.722999999999999\\
-16.684606677123	0.722999999999999\\
-16.684606677123	0.724\\
-16.6812857140645	0.724\\
-16.6812857140645	0.725000000000001\\
-16.6717051931187	0.725000000000001\\
-16.6717051931187	0.725999999999999\\
-16.6694041136095	0.725999999999999\\
-16.6694041136095	0.727\\
-16.6589894113467	0.727\\
-16.6589894113467	0.728000000000002\\
-16.6542353424933	0.728000000000002\\
-16.6542353424933	0.728999999999999\\
-16.6468357687932	0.728999999999999\\
-16.6468357687932	0.73\\
-16.6384913124021	0.73\\
-16.6384913124021	0.731000000000002\\
-16.6340390957864	0.731000000000002\\
-16.6340390957864	0.731999999999999\\
-16.6143488973311	0.731999999999999\\
-16.6143488973311	0.733000000000001\\
-16.6056862197255	0.733000000000001\\
-16.6056862197255	0.734000000000002\\
-16.5944772179887	0.734000000000002\\
-16.5944772179887	0.734999999999999\\
-16.5764890773314	0.734999999999999\\
-16.5764890773314	0.736000000000001\\
-16.5672961529076	0.736000000000001\\
-16.5672961529076	0.736999999999998\\
-16.540975830573	0.736999999999998\\
-16.540975830573	0.738\\
-16.538394559416	0.738\\
-16.538394559416	0.739000000000001\\
-16.503831001682	0.739000000000001\\
-16.503831001682	0.739999999999998\\
-16.4959426402283	0.739999999999998\\
-16.4959426402283	0.741\\
-16.4888322912029	0.741\\
-16.4888322912029	0.742000000000001\\
-16.4595767605211	0.742000000000001\\
-16.4595767605211	0.742999999999999\\
-16.4535354403281	0.742999999999999\\
-16.4535354403281	0.744\\
-16.4462721414272	0.744\\
-16.4462721414272	0.745000000000001\\
-16.3964577484069	0.745000000000001\\
-16.3964577484069	0.745999999999999\\
-16.3687930399782	0.745999999999999\\
-16.3687930399782	0.747\\
-16.3664654276981	0.747\\
-16.3664654276981	0.748000000000001\\
-16.3561932626427	0.748000000000001\\
-16.3561932626427	0.748999999999999\\
-16.3368340079355	0.748999999999999\\
-16.3368340079355	0.75\\
-16.3167543037692	0.75\\
-16.3167543037692	0.751000000000001\\
-16.314508790646	0.751000000000001\\
-16.314508790646	0.751999999999999\\
-16.295461193085	0.751999999999999\\
-16.295461193085	0.753\\
-16.2896156314835	0.753\\
-16.2896156314835	0.754000000000001\\
-16.2842402350131	0.754000000000001\\
-16.2842402350131	0.754999999999999\\
-16.256188350396	0.754999999999999\\
-16.256188350396	0.756\\
-16.2217329264881	0.756\\
-16.2217329264881	0.757000000000001\\
-16.2044323796059	0.757000000000001\\
-16.2044323796059	0.757999999999999\\
-16.1970206985027	0.757999999999999\\
-16.1970206985027	0.759\\
-16.1821662321105	0.759\\
-16.1821662321105	0.760000000000002\\
-16.1790302563844	0.760000000000002\\
-16.1790302563844	0.760999999999999\\
-16.1723706661196	0.760999999999999\\
-16.1723706661196	0.762\\
-16.1246172993375	0.762\\
-16.1246172993375	0.763000000000002\\
-16.1148897006794	0.763000000000002\\
-16.1148897006794	0.763999999999999\\
-16.1137826306382	0.763999999999999\\
-16.1137826306382	0.765000000000001\\
-16.1056060158598	0.765000000000001\\
-16.1056060158598	0.766000000000002\\
-16.1033462350893	0.766000000000002\\
-16.1033462350893	0.766999999999999\\
-16.1004182427757	0.766999999999999\\
-16.1004182427757	0.768000000000001\\
-16.0795729335352	0.768000000000001\\
-16.0795729335352	0.768999999999998\\
-16.0731004609786	0.768999999999998\\
-16.0731004609786	0.77\\
-15.9885933596607	0.77\\
-15.9885933596607	0.771000000000001\\
-15.9882458142592	0.771000000000001\\
-15.9882458142592	0.771999999999998\\
-15.9750405778786	0.771999999999998\\
-15.9750405778786	0.773\\
-15.9708449676089	0.773\\
-15.9708449676089	0.774000000000001\\
-15.9657823042016	0.774000000000001\\
-15.9657823042016	0.774999999999999\\
-15.9076461118306	0.774999999999999\\
-15.9076461118306	0.776\\
-15.8604041534564	0.776\\
-15.8604041534564	0.777000000000001\\
-15.839573328801	0.777000000000001\\
-15.839573328801	0.777999999999999\\
-15.8094545758344	0.777999999999999\\
-15.8094545758344	0.779\\
-15.7924186380462	0.779\\
-15.7924186380462	0.780000000000001\\
-15.7745693181398	0.780000000000001\\
-15.7745693181398	0.780999999999999\\
-15.7726921810055	0.780999999999999\\
-15.7726921810055	0.782\\
-15.7667693127365	0.782\\
-15.7667693127365	0.783000000000001\\
-15.7491642712077	0.783000000000001\\
-15.7491642712077	0.783999999999999\\
-15.7477589583322	0.783999999999999\\
-15.7477589583322	0.785\\
-15.7421756823079	0.785\\
-15.7421756823079	0.786000000000001\\
-15.7405524986952	0.786000000000001\\
-15.7405524986952	0.786999999999999\\
-15.7258615496112	0.786999999999999\\
-15.7258615496112	0.788\\
-15.7197619506784	0.788\\
-15.7197619506784	0.789000000000001\\
-15.7022145702081	0.789000000000001\\
-15.7022145702081	0.789999999999999\\
-15.6922952861894	0.789999999999999\\
-15.6922952861894	0.791\\
-15.6857086197306	0.791\\
-15.6857086197306	0.792000000000002\\
-15.6647208659484	0.792000000000002\\
-15.6647208659484	0.792999999999999\\
-15.6530944877686	0.792999999999999\\
-15.6530944877686	0.794\\
-15.6414319932371	0.794\\
-15.6414319932371	0.795000000000002\\
-15.6344007826708	0.795000000000002\\
-15.6344007826708	0.795999999999999\\
-15.6253309723652	0.795999999999999\\
-15.6253309723652	0.797000000000001\\
-15.6105146642629	0.797000000000001\\
-15.6105146642629	0.798000000000002\\
-15.5502883797106	0.798000000000002\\
-15.5502883797106	0.798999999999999\\
-15.533425590753	0.798999999999999\\
-15.533425590753	0.800000000000001\\
-15.5330951533803	0.800000000000001\\
-15.5330951533803	0.800999999999998\\
-15.5214944125861	0.800999999999998\\
-15.5214944125861	0.802\\
-15.5188345942944	0.802\\
-15.5188345942944	0.803000000000001\\
-15.5123060731422	0.803000000000001\\
-15.5123060731422	0.803999999999998\\
-15.5035050621605	0.803999999999998\\
-15.5035050621605	0.805\\
-15.4749593657344	0.805\\
-15.4749593657344	0.806000000000001\\
-15.4560967421725	0.806000000000001\\
-15.4560967421725	0.806999999999999\\
-15.4520507868917	0.806999999999999\\
-15.4520507868917	0.808\\
-15.4473137254469	0.808\\
-15.4473137254469	0.809000000000001\\
-15.428432378184	0.809000000000001\\
-15.428432378184	0.809999999999999\\
-15.4026228796215	0.809999999999999\\
-15.4026228796215	0.811\\
-15.3530870966213	0.811\\
-15.3530870966213	0.812000000000001\\
-15.3357331699585	0.812000000000001\\
-15.3357331699585	0.812999999999999\\
-15.3285987185552	0.812999999999999\\
-15.3285987185552	0.814\\
-15.294166916192	0.814\\
-15.294166916192	0.815000000000001\\
-15.2598414205969	0.815000000000001\\
-15.2598414205969	0.815999999999999\\
-15.256204715852	0.815999999999999\\
-15.256204715852	0.817\\
-15.2362445318912	0.817\\
-15.2362445318912	0.818000000000001\\
-15.2219238737184	0.818000000000001\\
-15.2219238737184	0.818999999999999\\
-15.1673499353626	0.818999999999999\\
-15.1673499353626	0.82\\
-15.1645493056797	0.82\\
-15.1645493056797	0.821000000000002\\
-15.1581965982668	0.821000000000002\\
-15.1581965982668	0.821999999999999\\
-15.150116323766	0.821999999999999\\
-15.150116323766	0.823\\
-15.1171762039122	0.823\\
-15.1171762039122	0.824000000000002\\
-15.1090322661702	0.824000000000002\\
-15.1090322661702	0.824999999999999\\
-15.0826611774607	0.824999999999999\\
-15.0826611774607	0.826000000000001\\
-15.0728200439207	0.826000000000001\\
-15.0728200439207	0.827000000000002\\
-15.0587633403794	0.827000000000002\\
-15.0587633403794	0.827999999999999\\
-15.0517639735523	0.827999999999999\\
-15.0517639735523	0.829000000000001\\
-14.9990006617743	0.829000000000001\\
-14.9990006617743	0.829999999999998\\
-14.9913949615836	0.829999999999998\\
-14.9913949615836	0.831\\
-14.9627756047277	0.831\\
-14.9627756047277	0.832000000000001\\
-14.9582236888438	0.832000000000001\\
-14.9582236888438	0.832999999999998\\
-14.9531660322137	0.832999999999998\\
-14.9531660322137	0.834\\
-14.8137905082242	0.834\\
-14.8137905082242	0.835000000000001\\
-14.8065823386957	0.835000000000001\\
-14.8065823386957	0.835999999999999\\
-14.7991945678163	0.835999999999999\\
-14.7991945678163	0.837\\
-14.7614458997504	0.837\\
-14.7614458997504	0.838000000000001\\
-14.7556584950095	0.838000000000001\\
-14.7556584950095	0.838999999999999\\
-14.7398976978739	0.838999999999999\\
-14.7398976978739	0.84\\
-14.7323701388462	0.84\\
-14.7323701388462	0.841000000000001\\
-14.684235715704	0.841000000000001\\
-14.684235715704	0.841999999999999\\
-14.6659893138761	0.841999999999999\\
-14.6659893138761	0.843\\
-14.6321588914376	0.843\\
-14.6321588914376	0.844000000000001\\
-14.5756023068149	0.844000000000001\\
-14.5756023068149	0.844999999999999\\
-14.5706738642659	0.844999999999999\\
-14.5706738642659	0.846\\
-14.5256301112851	0.846\\
-14.5256301112851	0.847000000000001\\
-14.4717452649621	0.847000000000001\\
-14.4717452649621	0.847999999999999\\
-14.4629423279216	0.847999999999999\\
-14.4629423279216	0.849\\
-14.4277556312778	0.849\\
-14.4277556312778	0.850000000000001\\
-14.416983280354	0.850000000000001\\
-14.416983280354	0.850999999999999\\
-14.3970243829539	0.850999999999999\\
-14.3970243829539	0.852\\
-14.3732188071043	0.852\\
-14.3732188071043	0.853000000000002\\
-14.3600117391018	0.853000000000002\\
-14.3600117391018	0.853999999999999\\
-14.347042367763	0.853999999999999\\
-14.347042367763	0.855\\
-14.3390718398187	0.855\\
-14.3390718398187	0.856000000000002\\
-14.3355299403702	0.856000000000002\\
-14.3355299403702	0.856999999999999\\
-14.3003034542123	0.856999999999999\\
-14.3003034542123	0.858000000000001\\
-14.2629224387575	0.858000000000001\\
-14.2629224387575	0.859000000000002\\
-14.2578285504948	0.859000000000002\\
-14.2578285504948	0.859999999999999\\
-14.2515124886472	0.859999999999999\\
-14.2515124886472	0.861000000000001\\
-14.2356983488112	0.861000000000001\\
-14.2356983488112	0.861999999999998\\
-14.2120438946888	0.861999999999998\\
-14.2120438946888	0.863\\
-14.203072135985	0.863\\
-14.203072135985	0.864000000000001\\
-14.1691724223789	0.864000000000001\\
-14.1691724223789	0.864999999999998\\
-14.1483767578565	0.864999999999998\\
-14.1483767578565	0.866\\
-14.1086519954448	0.866\\
-14.1086519954448	0.867000000000001\\
-14.092783421955	0.867000000000001\\
-14.092783421955	0.867999999999999\\
-14.0750603911107	0.867999999999999\\
-14.0750603911107	0.869\\
-14.0707506755534	0.869\\
-14.0707506755534	0.870000000000001\\
-14.0339624015302	0.870000000000001\\
-14.0339624015302	0.870999999999999\\
-13.9968831760506	0.870999999999999\\
-13.9968831760506	0.872\\
-13.9604350887011	0.872\\
-13.9604350887011	0.873000000000001\\
-13.9597610077939	0.873000000000001\\
-13.9597610077939	0.873999999999999\\
-13.9570931620365	0.873999999999999\\
-13.9570931620365	0.875\\
-13.9412452692503	0.875\\
-13.9412452692503	0.876000000000001\\
-13.9288744121421	0.876000000000001\\
-13.9288744121421	0.876999999999999\\
-13.9270750083182	0.876999999999999\\
-13.9270750083182	0.878\\
-13.9232574425225	0.878\\
-13.9232574425225	0.879000000000001\\
-13.9130228003535	0.879000000000001\\
-13.9130228003535	0.879999999999999\\
-13.8791357621926	0.879999999999999\\
-13.8791357621926	0.881\\
-13.8700127684633	0.881\\
-13.8700127684633	0.882000000000001\\
-13.8158887970025	0.882000000000001\\
-13.8158887970025	0.882999999999999\\
-13.8038460501326	0.882999999999999\\
-13.8038460501326	0.884\\
-13.7736470565429	0.884\\
-13.7736470565429	0.885000000000002\\
-13.76000426731	0.885000000000002\\
-13.76000426731	0.885999999999999\\
-13.7478828606499	0.885999999999999\\
-13.7478828606499	0.887\\
-13.74170171352	0.887\\
-13.74170171352	0.888000000000002\\
-13.7159564600337	0.888000000000002\\
-13.7159564600337	0.888999999999999\\
-13.7055813768633	0.888999999999999\\
-13.7055813768633	0.890000000000001\\
-13.6818895644734	0.890000000000001\\
-13.6818895644734	0.891000000000002\\
-13.6151628038319	0.891000000000002\\
-13.6151628038319	0.891999999999999\\
-13.6121612039004	0.891999999999999\\
-13.6121612039004	0.893000000000001\\
-13.6048109793229	0.893000000000001\\
-13.6048109793229	0.893999999999998\\
-13.5004314544739	0.893999999999998\\
-13.5004314544739	0.895\\
-13.4941471162745	0.895\\
-13.4941471162745	0.896000000000001\\
-13.4605459717228	0.896000000000001\\
-13.4605459717228	0.896999999999998\\
-13.4457593899722	0.896999999999998\\
-13.4457593899722	0.898\\
-13.4199831704653	0.898\\
-13.4199831704653	0.899000000000001\\
-13.2461109424663	0.899000000000001\\
-13.2461109424663	0.899999999999999\\
-13.2424231883889	0.899999999999999\\
-13.2424231883889	0.901\\
-13.1675223777503	0.901\\
-13.1675223777503	0.902000000000001\\
-13.1325970761166	0.902000000000001\\
-13.1325970761166	0.902999999999999\\
-13.0211683147888	0.902999999999999\\
-13.0211683147888	0.904\\
-13.0156682389452	0.904\\
-13.0156682389452	0.905000000000001\\
-12.9989017590524	0.905000000000001\\
-12.9989017590524	0.905999999999999\\
-12.966354151663	0.905999999999999\\
-12.966354151663	0.907\\
-12.9624714739896	0.907\\
-12.9624714739896	0.908000000000001\\
-12.9530127972681	0.908000000000001\\
-12.9530127972681	0.908999999999999\\
-12.9511274935642	0.908999999999999\\
-12.9511274935642	0.91\\
-12.887043886954	0.91\\
-12.887043886954	0.911000000000001\\
-12.8275861789628	0.911000000000001\\
-12.8275861789628	0.911999999999999\\
-12.7962163670907	0.911999999999999\\
-12.7962163670907	0.913\\
-12.7359257556444	0.913\\
-12.7359257556444	0.914000000000001\\
-12.7313308805935	0.914000000000001\\
-12.7313308805935	0.914999999999999\\
-12.6962737871945	0.914999999999999\\
-12.6962737871945	0.916\\
-12.5861494322538	0.916\\
-12.5861494322538	0.917000000000002\\
-12.5763988022978	0.917000000000002\\
-12.5763988022978	0.917999999999999\\
-12.5652224294593	0.917999999999999\\
-12.5652224294593	0.919\\
-12.5558153914506	0.919\\
-12.5558153914506	0.920000000000002\\
-12.5517945707087	0.920000000000002\\
-12.5517945707087	0.920999999999999\\
-12.5288522784297	0.920999999999999\\
-12.5288522784297	0.922000000000001\\
-12.5076705959369	0.922000000000001\\
-12.5076705959369	0.923000000000002\\
-12.4880905942586	0.923000000000002\\
-12.4880905942586	0.923999999999999\\
-12.3765741754537	0.923999999999999\\
-12.3765741754537	0.925000000000001\\
-12.3191585280105	0.925000000000001\\
-12.3191585280105	0.925999999999998\\
-12.3187784038916	0.925999999999998\\
-12.3187784038916	0.927\\
-12.295197507525	0.927\\
-12.295197507525	0.928000000000001\\
-12.1705872819557	0.928000000000001\\
-12.1705872819557	0.928999999999998\\
-12.1348416697444	0.928999999999998\\
-12.1348416697444	0.93\\
-12.1043348711079	0.93\\
-12.1043348711079	0.931000000000001\\
-12.102677255489	0.931000000000001\\
-12.102677255489	0.931999999999999\\
-12.0959280687013	0.931999999999999\\
-12.0959280687013	0.933\\
-12.0418963732783	0.933\\
-12.0418963732783	0.934000000000001\\
-11.997349395486	0.934000000000001\\
-11.997349395486	0.934999999999999\\
-11.9864566639548	0.934999999999999\\
-11.9864566639548	0.936\\
-11.9840980125593	0.936\\
-11.9840980125593	0.937000000000001\\
-11.8113411322329	0.937000000000001\\
-11.8113411322329	0.937999999999999\\
-11.6665231121264	0.937999999999999\\
-11.6665231121264	0.939\\
-11.6026196853931	0.939\\
-11.6026196853931	0.940000000000001\\
-11.4933747890342	0.940000000000001\\
-11.4933747890342	0.940999999999999\\
-11.4739969852202	0.940999999999999\\
-11.4739969852202	0.942\\
-11.3834497883008	0.942\\
-11.3834497883008	0.943000000000001\\
-11.3537574140521	0.943000000000001\\
-11.3537574140521	0.943999999999999\\
-11.2441087160508	0.943999999999999\\
-11.2441087160508	0.945\\
-11.1884326477462	0.945\\
-11.1884326477462	0.946000000000002\\
-11.1270206041686	0.946000000000002\\
-11.1270206041686	0.946999999999999\\
-11.1119720837059	0.946999999999999\\
-11.1119720837059	0.948\\
-11.0101634549563	0.948\\
-11.0101634549563	0.949000000000002\\
-10.9856322312794	0.949000000000002\\
-10.9856322312794	0.949999999999999\\
-10.9269407513191	0.949999999999999\\
-10.9269407513191	0.951000000000001\\
-10.9079506154347	0.951000000000001\\
-10.9079506154347	0.952000000000002\\
-10.8292669779251	0.952000000000002\\
-10.8292669779251	0.952999999999999\\
-10.8203348371306	0.952999999999999\\
-10.8203348371306	0.954000000000001\\
-10.7211128436467	0.954000000000001\\
-10.7211128436467	0.954999999999998\\
-10.644897695453	0.954999999999998\\
-10.644897695453	0.956\\
-10.621153625904	0.956\\
-10.621153625904	0.957000000000001\\
-10.5861766546167	0.957000000000001\\
-10.5861766546167	0.957999999999998\\
-10.5575310416178	0.957999999999998\\
-10.5575310416178	0.959\\
-10.475530988303	0.959\\
-10.475530988303	0.960000000000001\\
-10.4717004505091	0.960000000000001\\
-10.4717004505091	0.960999999999999\\
-10.4379457363799	0.960999999999999\\
-10.4379457363799	0.962\\
-10.3454342820419	0.962\\
-10.3454342820419	0.963000000000001\\
-10.3323486874658	0.963000000000001\\
-10.3323486874658	0.963999999999999\\
-10.2937799278826	0.963999999999999\\
-10.2937799278826	0.965\\
-10.2155622752216	0.965\\
-10.2155622752216	0.966000000000001\\
-10.1929165440954	0.966000000000001\\
-10.1929165440954	0.966999999999999\\
-10.1749280187493	0.966999999999999\\
-10.1749280187493	0.968\\
-10.1622693234386	0.968\\
-10.1622693234386	0.969000000000001\\
-10.0504401789891	0.969000000000001\\
-10.0504401789891	0.969999999999999\\
-9.83686403904107	0.969999999999999\\
-9.83686403904107	0.971\\
-9.68228553423722	0.971\\
-9.68228553423722	0.972000000000001\\
-9.52494331959925	0.972000000000001\\
-9.52494331959925	0.972999999999999\\
-9.48509016206283	0.972999999999999\\
-9.48509016206283	0.974\\
-9.36228390594787	0.974\\
-9.36228390594787	0.975000000000001\\
-9.27524080637662	0.975000000000001\\
-9.27524080637662	0.975999999999999\\
-9.01696918768359	0.975999999999999\\
-9.01696918768359	0.977\\
-8.8355754595454	0.977\\
-8.8355754595454	0.978000000000002\\
-8.50564018181024	0.978000000000002\\
-8.50564018181024	0.978999999999999\\
-8.30355892106548	0.978999999999999\\
-8.30355892106548	0.98\\
-8.15275415698546	0.98\\
-8.15275415698546	0.981000000000002\\
-7.8789395063242	0.981000000000002\\
-7.8789395063242	0.981999999999999\\
-7.85735247029113	0.981999999999999\\
-7.85735247029113	0.983000000000001\\
-7.68075990068917	0.983000000000001\\
-7.68075990068917	0.984000000000002\\
-7.64001633333596	0.984000000000002\\
-7.64001633333596	0.984999999999999\\
-7.36561933140749	0.984999999999999\\
-7.36561933140749	0.986000000000001\\
-7.16073904498927	0.986000000000001\\
-7.16073904498927	0.986999999999998\\
-7.14737444096648	0.986999999999998\\
-7.14737444096648	0.988\\
-7.12705294538951	0.988\\
-7.12705294538951	0.989000000000001\\
-6.93501230231807	0.989000000000001\\
-6.93501230231807	0.989999999999998\\
-6.82633321123123	0.989999999999998\\
-6.82633321123123	0.991\\
-6.51352982731706	0.991\\
-6.51352982731706	0.992000000000001\\
-6.28008665306474	0.992000000000001\\
-6.28008665306474	0.992999999999999\\
-5.988046843179	0.992999999999999\\
-5.988046843179	0.994\\
-5.88955289739726	0.994\\
-5.88955289739726	0.995000000000001\\
-5.80803882898914	0.995000000000001\\
-5.80803882898914	0.995999999999999\\
-5.80038745643467	0.995999999999999\\
-5.80038745643467	0.997\\
-5.69230827513348	0.997\\
-5.69230827513348	0.998000000000001\\
-3.51955487945585	0.998000000000001\\
-3.51955487945585	0.998999999999999\\
-0.953996765747821	0.998999999999999\\
-0.953996765747821	1\\
};
\addlegendentry{$M=2,~$indep.}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-36.0061906415996	0\\
-36.0061906415996	0.000999999999997669\\
-33.5988225550114	0.000999999999997669\\
-33.5988225550114	0.00200000000000244\\
-32.4774760218056	0.00200000000000244\\
-32.4774760218056	0.00300000000000011\\
-32.3725621853162	0.00300000000000011\\
-32.3725621853162	0.00399999999999778\\
-32.3190362211239	0.00399999999999778\\
-32.3190362211239	0.00500000000000256\\
-31.7608077478857	0.00500000000000256\\
-31.7608077478857	0.00600000000000023\\
-31.6346490240777	0.00600000000000023\\
-31.6346490240777	0.0069999999999979\\
-31.5031803939316	0.0069999999999979\\
-31.5031803939316	0.00800000000000267\\
-31.1912029144035	0.00800000000000267\\
-31.1912029144035	0.00900000000000034\\
-31.1888387730264	0.00900000000000034\\
-31.1888387730264	0.00999999999999801\\
-30.7477791147123	0.00999999999999801\\
-30.7477791147123	0.0110000000000028\\
-30.5722513515556	0.0110000000000028\\
-30.5722513515556	0.0120000000000005\\
-30.4569478607394	0.0120000000000005\\
-30.4569478607394	0.0129999999999981\\
-30.3806106770589	0.0129999999999981\\
-30.3806106770589	0.0140000000000029\\
-30.3360433162539	0.0140000000000029\\
-30.3360433162539	0.0150000000000006\\
-30.1627463790264	0.0150000000000006\\
-30.1627463790264	0.0159999999999982\\
-30.143177440646	0.0159999999999982\\
-30.143177440646	0.017000000000003\\
-29.9939512141682	0.017000000000003\\
-29.9939512141682	0.0180000000000007\\
-29.9550077831593	0.0180000000000007\\
-29.9550077831593	0.0189999999999984\\
-29.933910519692	0.0189999999999984\\
-29.933910519692	0.0200000000000031\\
-29.803063139607	0.0200000000000031\\
-29.803063139607	0.0210000000000008\\
-29.6717966645551	0.0210000000000008\\
-29.6717966645551	0.0219999999999985\\
-29.6532791183205	0.0219999999999985\\
-29.6532791183205	0.0230000000000032\\
-29.5738454848857	0.0230000000000032\\
-29.5738454848857	0.0240000000000009\\
-29.5633230651837	0.0240000000000009\\
-29.5633230651837	0.0249999999999986\\
-29.5192402376204	0.0249999999999986\\
-29.5192402376204	0.0260000000000034\\
-29.4783183804407	0.0260000000000034\\
-29.4783183804407	0.027000000000001\\
-29.4620149619481	0.027000000000001\\
-29.4620149619481	0.0279999999999987\\
-29.396373449028	0.0279999999999987\\
-29.396373449028	0.0290000000000035\\
-29.320486623302	0.0290000000000035\\
-29.320486623302	0.0300000000000011\\
-29.1798563118361	0.0300000000000011\\
-29.1798563118361	0.0309999999999988\\
-29.06136930415	0.0309999999999988\\
-29.06136930415	0.0319999999999965\\
-28.9305139323627	0.0319999999999965\\
-28.9305139323627	0.0330000000000013\\
-28.90113470739	0.0330000000000013\\
-28.90113470739	0.0339999999999989\\
-28.8619159550165	0.0339999999999989\\
-28.8619159550165	0.0349999999999966\\
-28.8587249416732	0.0349999999999966\\
-28.8587249416732	0.0360000000000014\\
-28.7543655902378	0.0360000000000014\\
-28.7543655902378	0.036999999999999\\
-28.7489257810641	0.036999999999999\\
-28.7489257810641	0.0379999999999967\\
-28.7047559432881	0.0379999999999967\\
-28.7047559432881	0.0390000000000015\\
-28.5586494922379	0.0390000000000015\\
-28.5586494922379	0.0399999999999991\\
-28.5553742527297	0.0399999999999991\\
-28.5553742527297	0.0409999999999968\\
-28.357442930228	0.0409999999999968\\
-28.357442930228	0.0420000000000016\\
-28.3165452992422	0.0420000000000016\\
-28.3165452992422	0.0429999999999993\\
-28.2934166221369	0.0429999999999993\\
-28.2934166221369	0.0439999999999969\\
-28.2617728365455	0.0439999999999969\\
-28.2617728365455	0.0450000000000017\\
-28.2551792075763	0.0450000000000017\\
-28.2551792075763	0.0459999999999994\\
-28.2494693876025	0.0459999999999994\\
-28.2494693876025	0.046999999999997\\
-28.2155705025943	0.046999999999997\\
-28.2155705025943	0.0480000000000018\\
-28.1946468312723	0.0480000000000018\\
-28.1946468312723	0.0489999999999995\\
-28.1792846841046	0.0489999999999995\\
-28.1792846841046	0.0499999999999972\\
-28.170205479041	0.0499999999999972\\
-28.170205479041	0.0510000000000019\\
-28.121133451338	0.0510000000000019\\
-28.121133451338	0.0519999999999996\\
-28.0983435527799	0.0519999999999996\\
-28.0983435527799	0.0529999999999973\\
-28.0641153506032	0.0529999999999973\\
-28.0641153506032	0.054000000000002\\
-28.0302537210719	0.054000000000002\\
-28.0302537210719	0.0549999999999997\\
-27.9518112637279	0.0549999999999997\\
-27.9518112637279	0.0559999999999974\\
-27.8959615069849	0.0559999999999974\\
-27.8959615069849	0.0570000000000022\\
-27.8759862878142	0.0570000000000022\\
-27.8759862878142	0.0579999999999998\\
-27.8752817720077	0.0579999999999998\\
-27.8752817720077	0.0589999999999975\\
-27.8431631924071	0.0589999999999975\\
-27.8431631924071	0.0600000000000023\\
-27.7824820570175	0.0600000000000023\\
-27.7824820570175	0.0609999999999999\\
-27.7820127869998	0.0609999999999999\\
-27.7820127869998	0.0619999999999976\\
-27.7467849070915	0.0619999999999976\\
-27.7467849070915	0.0630000000000024\\
-27.7463600572206	0.0630000000000024\\
-27.7463600572206	0.0640000000000001\\
-27.6971764489296	0.0640000000000001\\
-27.6971764489296	0.0649999999999977\\
-27.6631218764367	0.0649999999999977\\
-27.6631218764367	0.0660000000000025\\
-27.6488708244191	0.0660000000000025\\
-27.6488708244191	0.0670000000000002\\
-27.6450576358126	0.0670000000000002\\
-27.6450576358126	0.0679999999999978\\
-27.5932366805244	0.0679999999999978\\
-27.5932366805244	0.0690000000000026\\
-27.5619191395961	0.0690000000000026\\
-27.5619191395961	0.0700000000000003\\
-27.4057508571931	0.0700000000000003\\
-27.4057508571931	0.070999999999998\\
-27.3568573816801	0.070999999999998\\
-27.3568573816801	0.0720000000000027\\
-27.3398319393728	0.0720000000000027\\
-27.3398319393728	0.0730000000000004\\
-27.3245516698912	0.0730000000000004\\
-27.3245516698912	0.0739999999999981\\
-27.2829824445089	0.0739999999999981\\
-27.2829824445089	0.0750000000000028\\
-27.2430964832024	0.0750000000000028\\
-27.2430964832024	0.0760000000000005\\
-27.2140144458572	0.0760000000000005\\
-27.2140144458572	0.0769999999999982\\
-27.1707959007533	0.0769999999999982\\
-27.1707959007533	0.078000000000003\\
-27.1452188113421	0.078000000000003\\
-27.1452188113421	0.0790000000000006\\
-27.1234589459661	0.0790000000000006\\
-27.1234589459661	0.0799999999999983\\
-27.1225198399123	0.0799999999999983\\
-27.1225198399123	0.0810000000000031\\
-27.1187790000387	0.0810000000000031\\
-27.1187790000387	0.0820000000000007\\
-27.1027751583901	0.0820000000000007\\
-27.1027751583901	0.0829999999999984\\
-27.0698213584576	0.0829999999999984\\
-27.0698213584576	0.0840000000000032\\
-27.0520485740809	0.0840000000000032\\
-27.0520485740809	0.0850000000000009\\
-27.0454755684109	0.0850000000000009\\
-27.0454755684109	0.0859999999999985\\
-27.0411483832746	0.0859999999999985\\
-27.0411483832746	0.0870000000000033\\
-27.0179221830913	0.0870000000000033\\
-27.0179221830913	0.088000000000001\\
-27.0104478790057	0.088000000000001\\
-27.0104478790057	0.0889999999999986\\
-26.9541197873328	0.0889999999999986\\
-26.9541197873328	0.0900000000000034\\
-26.9485272491886	0.0900000000000034\\
-26.9485272491886	0.0910000000000011\\
-26.9290723929109	0.0910000000000011\\
-26.9290723929109	0.0919999999999987\\
-26.9192379098198	0.0919999999999987\\
-26.9192379098198	0.0930000000000035\\
-26.9086881275305	0.0930000000000035\\
-26.9086881275305	0.0940000000000012\\
-26.9055363205904	0.0940000000000012\\
-26.9055363205904	0.0949999999999989\\
-26.8901663474841	0.0949999999999989\\
-26.8901663474841	0.0959999999999965\\
-26.8780436802965	0.0959999999999965\\
-26.8780436802965	0.0970000000000013\\
-26.8740341482352	0.0970000000000013\\
-26.8740341482352	0.097999999999999\\
-26.8400842314332	0.097999999999999\\
-26.8400842314332	0.0989999999999966\\
-26.8349813286044	0.0989999999999966\\
-26.8349813286044	0.100000000000001\\
-26.8195043350718	0.100000000000001\\
-26.8195043350718	0.100999999999999\\
-26.7964152464759	0.100999999999999\\
-26.7964152464759	0.101999999999997\\
-26.7886178334204	0.101999999999997\\
-26.7886178334204	0.103000000000002\\
-26.771591830593	0.103000000000002\\
-26.771591830593	0.103999999999999\\
-26.7600496516398	0.103999999999999\\
-26.7600496516398	0.104999999999997\\
-26.7465978346236	0.104999999999997\\
-26.7465978346236	0.106000000000002\\
-26.7372332656712	0.106000000000002\\
-26.7372332656712	0.106999999999999\\
-26.7114710286543	0.106999999999999\\
-26.7114710286543	0.107999999999997\\
-26.661747366055	0.107999999999997\\
-26.661747366055	0.109000000000002\\
-26.6604264685541	0.109000000000002\\
-26.6604264685541	0.109999999999999\\
-26.6502659061653	0.109999999999999\\
-26.6502659061653	0.110999999999997\\
-26.6366220378822	0.110999999999997\\
-26.6366220378822	0.112000000000002\\
-26.6262921981565	0.112000000000002\\
-26.6262921981565	0.113\\
-26.6105793432591	0.113\\
-26.6105793432591	0.113999999999997\\
-26.5922273897503	0.113999999999997\\
-26.5922273897503	0.115000000000002\\
-26.5896691241664	0.115000000000002\\
-26.5896691241664	0.116\\
-26.5783961986311	0.116\\
-26.5783961986311	0.116999999999997\\
-26.5528795332622	0.116999999999997\\
-26.5528795332622	0.118000000000002\\
-26.5492370308791	0.118000000000002\\
-26.5492370308791	0.119\\
-26.508680683498	0.119\\
-26.508680683498	0.119999999999997\\
-26.4662455332495	0.119999999999997\\
-26.4662455332495	0.121000000000002\\
-26.466025720025	0.121000000000002\\
-26.466025720025	0.122\\
-26.4285826273932	0.122\\
-26.4285826273932	0.122999999999998\\
-26.4242500731892	0.122999999999998\\
-26.4242500731892	0.124000000000002\\
-26.3595609350988	0.124000000000002\\
-26.3595609350988	0.125\\
-26.3431277638386	0.125\\
-26.3431277638386	0.125999999999998\\
-26.3238931320662	0.125999999999998\\
-26.3238931320662	0.127000000000002\\
-26.3201066681409	0.127000000000002\\
-26.3201066681409	0.128\\
-26.2528244594996	0.128\\
-26.2528244594996	0.128999999999998\\
-26.2448389909117	0.128999999999998\\
-26.2448389909117	0.130000000000003\\
-26.2339766111619	0.130000000000003\\
-26.2339766111619	0.131\\
-26.2308616992229	0.131\\
-26.2308616992229	0.131999999999998\\
-26.230772233139	0.131999999999998\\
-26.230772233139	0.133000000000003\\
-26.2154272739851	0.133000000000003\\
-26.2154272739851	0.134\\
-26.206915093951	0.134\\
-26.206915093951	0.134999999999998\\
-26.1965581907626	0.134999999999998\\
-26.1965581907626	0.136000000000003\\
-26.187084434716	0.136000000000003\\
-26.187084434716	0.137\\
-26.1655200365814	0.137\\
-26.1655200365814	0.137999999999998\\
-26.1377342218248	0.137999999999998\\
-26.1377342218248	0.139000000000003\\
-26.1344141298474	0.139000000000003\\
-26.1344141298474	0.140000000000001\\
-26.1123773912965	0.140000000000001\\
-26.1123773912965	0.140999999999998\\
-26.1045958090146	0.140999999999998\\
-26.1045958090146	0.142000000000003\\
-26.0803294846958	0.142000000000003\\
-26.0803294846958	0.143000000000001\\
-26.0610660132439	0.143000000000001\\
-26.0610660132439	0.143999999999998\\
-26.0557760200544	0.143999999999998\\
-26.0557760200544	0.145000000000003\\
-26.0545218572015	0.145000000000003\\
-26.0545218572015	0.146000000000001\\
-26.0505810209846	0.146000000000001\\
-26.0505810209846	0.146999999999998\\
-26.0185205754372	0.146999999999998\\
-26.0185205754372	0.148000000000003\\
-26.0113027120389	0.148000000000003\\
-26.0113027120389	0.149000000000001\\
-26.0081814154965	0.149000000000001\\
-26.0081814154965	0.149999999999999\\
-26.0075563595648	0.149999999999999\\
-26.0075563595648	0.151000000000003\\
-26.0027889305801	0.151000000000003\\
-26.0027889305801	0.152000000000001\\
-25.9832052072046	0.152000000000001\\
-25.9832052072046	0.152999999999999\\
-25.958643924422	0.152999999999999\\
-25.958643924422	0.154000000000003\\
-25.9557831193768	0.154000000000003\\
-25.9557831193768	0.155000000000001\\
-25.9442914154846	0.155000000000001\\
-25.9442914154846	0.155999999999999\\
-25.9342529395124	0.155999999999999\\
-25.9342529395124	0.156999999999996\\
-25.9332620089949	0.156999999999996\\
-25.9332620089949	0.158000000000001\\
-25.926810723094	0.158000000000001\\
-25.926810723094	0.158999999999999\\
-25.9117107588336	0.158999999999999\\
-25.9117107588336	0.159999999999997\\
-25.8992337038558	0.159999999999997\\
-25.8992337038558	0.161000000000001\\
-25.8974735101376	0.161000000000001\\
-25.8974735101376	0.161999999999999\\
-25.8844713725497	0.161999999999999\\
-25.8844713725497	0.162999999999997\\
-25.875776634859	0.162999999999997\\
-25.875776634859	0.164000000000001\\
-25.847777682795	0.164000000000001\\
-25.847777682795	0.164999999999999\\
-25.8444516439993	0.164999999999999\\
-25.8444516439993	0.165999999999997\\
-25.8293348808371	0.165999999999997\\
-25.8293348808371	0.167000000000002\\
-25.8291851978926	0.167000000000002\\
-25.8291851978926	0.167999999999999\\
-25.8256115710051	0.167999999999999\\
-25.8256115710051	0.168999999999997\\
-25.823596232342	0.168999999999997\\
-25.823596232342	0.170000000000002\\
-25.8132994707096	0.170000000000002\\
-25.8132994707096	0.170999999999999\\
-25.7935590758923	0.170999999999999\\
-25.7935590758923	0.171999999999997\\
-25.7884721848567	0.171999999999997\\
-25.7884721848567	0.173000000000002\\
-25.786200268158	0.173000000000002\\
-25.786200268158	0.173999999999999\\
-25.7800441338552	0.173999999999999\\
-25.7800441338552	0.174999999999997\\
-25.76692645521	0.174999999999997\\
-25.76692645521	0.176000000000002\\
-25.7580446459288	0.176000000000002\\
-25.7580446459288	0.177\\
-25.7503753633381	0.177\\
-25.7503753633381	0.177999999999997\\
-25.7384382816432	0.177999999999997\\
-25.7384382816432	0.179000000000002\\
-25.7289641254273	0.179000000000002\\
-25.7289641254273	0.18\\
-25.711262026753	0.18\\
-25.711262026753	0.180999999999997\\
-25.7075325629252	0.180999999999997\\
-25.7075325629252	0.182000000000002\\
-25.6847482567121	0.182000000000002\\
-25.6847482567121	0.183\\
-25.6839271709596	0.183\\
-25.6839271709596	0.183999999999997\\
-25.6800483017045	0.183999999999997\\
-25.6800483017045	0.185000000000002\\
-25.6718023977763	0.185000000000002\\
-25.6718023977763	0.186\\
-25.6663447829697	0.186\\
-25.6663447829697	0.186999999999998\\
-25.6661774610256	0.186999999999998\\
-25.6661774610256	0.188000000000002\\
-25.6566271300815	0.188000000000002\\
-25.6566271300815	0.189\\
-25.650767228653	0.189\\
-25.650767228653	0.189999999999998\\
-25.6392333148971	0.189999999999998\\
-25.6392333148971	0.191000000000003\\
-25.6336187396702	0.191000000000003\\
-25.6336187396702	0.192\\
-25.5994132946585	0.192\\
-25.5994132946585	0.192999999999998\\
-25.5724124687515	0.192999999999998\\
-25.5724124687515	0.194000000000003\\
-25.5406151235067	0.194000000000003\\
-25.5406151235067	0.195\\
-25.5396038174199	0.195\\
-25.5396038174199	0.195999999999998\\
-25.5390406368046	0.195999999999998\\
-25.5390406368046	0.197000000000003\\
-25.5349461966609	0.197000000000003\\
-25.5349461966609	0.198\\
-25.513014680295	0.198\\
-25.513014680295	0.198999999999998\\
-25.5117086583593	0.198999999999998\\
-25.5117086583593	0.200000000000003\\
-25.503367346891	0.200000000000003\\
-25.503367346891	0.201000000000001\\
-25.501376302333	0.201000000000001\\
-25.501376302333	0.201999999999998\\
-25.4907476951729	0.201999999999998\\
-25.4907476951729	0.203000000000003\\
-25.4751928403843	0.203000000000003\\
-25.4751928403843	0.204000000000001\\
-25.4728823999605	0.204000000000001\\
-25.4728823999605	0.204999999999998\\
-25.4597809189296	0.204999999999998\\
-25.4597809189296	0.206000000000003\\
-25.4570076475348	0.206000000000003\\
-25.4570076475348	0.207000000000001\\
-25.4495919616264	0.207000000000001\\
-25.4495919616264	0.207999999999998\\
-25.4430271884563	0.207999999999998\\
-25.4430271884563	0.209000000000003\\
-25.4397301282964	0.209000000000003\\
-25.4397301282964	0.210000000000001\\
-25.4285410102417	0.210000000000001\\
-25.4285410102417	0.210999999999999\\
-25.3967246551263	0.210999999999999\\
-25.3967246551263	0.212000000000003\\
-25.3771106207353	0.212000000000003\\
-25.3771106207353	0.213000000000001\\
-25.3689929502207	0.213000000000001\\
-25.3689929502207	0.213999999999999\\
-25.3619194789231	0.213999999999999\\
-25.3619194789231	0.215000000000003\\
-25.3606020568848	0.215000000000003\\
-25.3606020568848	0.216000000000001\\
-25.3561875974134	0.216000000000001\\
-25.3561875974134	0.216999999999999\\
-25.3498756273469	0.216999999999999\\
-25.3498756273469	0.218000000000004\\
-25.3455071264019	0.218000000000004\\
-25.3455071264019	0.219000000000001\\
-25.3436047247511	0.219000000000001\\
-25.3436047247511	0.219999999999999\\
-25.3330310682549	0.219999999999999\\
-25.3330310682549	0.220999999999997\\
-25.3214602098258	0.220999999999997\\
-25.3214602098258	0.222000000000001\\
-25.3121993641019	0.222000000000001\\
-25.3121993641019	0.222999999999999\\
-25.3086069309312	0.222999999999999\\
-25.3086069309312	0.223999999999997\\
-25.3085597540919	0.223999999999997\\
-25.3085597540919	0.225000000000001\\
-25.2976038547843	0.225000000000001\\
-25.2976038547843	0.225999999999999\\
-25.2966135215408	0.225999999999999\\
-25.2966135215408	0.226999999999997\\
-25.296304002573	0.226999999999997\\
-25.296304002573	0.228000000000002\\
-25.2868771002687	0.228000000000002\\
-25.2868771002687	0.228999999999999\\
-25.2806411760907	0.228999999999999\\
-25.2806411760907	0.229999999999997\\
-25.2782967917216	0.229999999999997\\
-25.2782967917216	0.231000000000002\\
-25.277685861185	0.231000000000002\\
-25.277685861185	0.231999999999999\\
-25.2721402836606	0.231999999999999\\
-25.2721402836606	0.232999999999997\\
-25.2560768609158	0.232999999999997\\
-25.2560768609158	0.234000000000002\\
-25.245460646385	0.234000000000002\\
-25.245460646385	0.234999999999999\\
-25.2334576649155	0.234999999999999\\
-25.2334576649155	0.235999999999997\\
-25.233180657056	0.235999999999997\\
-25.233180657056	0.237000000000002\\
-25.2280159967194	0.237000000000002\\
-25.2280159967194	0.238\\
-25.2206601055526	0.238\\
-25.2206601055526	0.238999999999997\\
-25.2098387812041	0.238999999999997\\
-25.2098387812041	0.240000000000002\\
-25.200744483485	0.240000000000002\\
-25.200744483485	0.241\\
-25.2005452298425	0.241\\
-25.2005452298425	0.241999999999997\\
-25.1832365644776	0.241999999999997\\
-25.1832365644776	0.243000000000002\\
-25.1779812415044	0.243000000000002\\
-25.1779812415044	0.244\\
-25.177230856286	0.244\\
-25.177230856286	0.244999999999997\\
-25.1770427570154	0.244999999999997\\
-25.1770427570154	0.246000000000002\\
-25.1697984615276	0.246000000000002\\
-25.1697984615276	0.247\\
-25.1696814205604	0.247\\
-25.1696814205604	0.247999999999998\\
-25.1620198807307	0.247999999999998\\
-25.1620198807307	0.249000000000002\\
-25.1614438924458	0.249000000000002\\
-25.1614438924458	0.25\\
-25.1591572818063	0.25\\
-25.1591572818063	0.250999999999998\\
-25.1518971355339	0.250999999999998\\
-25.1518971355339	0.252000000000002\\
-25.1399184208739	0.252000000000002\\
-25.1399184208739	0.253\\
-25.133860696279	0.253\\
-25.133860696279	0.253999999999998\\
-25.1294288658584	0.253999999999998\\
-25.1294288658584	0.255000000000003\\
-25.1280718072283	0.255000000000003\\
-25.1280718072283	0.256\\
-25.1213168526141	0.256\\
-25.1213168526141	0.256999999999998\\
-25.1108947425421	0.256999999999998\\
-25.1108947425421	0.258000000000003\\
-25.1081058557841	0.258000000000003\\
-25.1081058557841	0.259\\
-25.0917654372747	0.259\\
-25.0917654372747	0.259999999999998\\
-25.0811322650804	0.259999999999998\\
-25.0811322650804	0.261000000000003\\
-25.0690155817719	0.261000000000003\\
-25.0690155817719	0.262\\
-25.0635012454133	0.262\\
-25.0635012454133	0.262999999999998\\
-25.0614884466067	0.262999999999998\\
-25.0614884466067	0.264000000000003\\
-25.0579361539689	0.264000000000003\\
-25.0579361539689	0.265000000000001\\
-25.0569789681266	0.265000000000001\\
-25.0569789681266	0.265999999999998\\
-25.0561159560471	0.265999999999998\\
-25.0561159560471	0.267000000000003\\
-25.055559514742	0.267000000000003\\
-25.055559514742	0.268000000000001\\
-25.0524295000322	0.268000000000001\\
-25.0524295000322	0.268999999999998\\
-25.0508851321226	0.268999999999998\\
-25.0508851321226	0.270000000000003\\
-25.0474254901203	0.270000000000003\\
-25.0474254901203	0.271000000000001\\
-25.0464703056436	0.271000000000001\\
-25.0464703056436	0.271999999999998\\
-25.0455625439927	0.271999999999998\\
-25.0455625439927	0.273000000000003\\
-25.04249005085	0.273000000000003\\
-25.04249005085	0.274000000000001\\
-25.0343970633482	0.274000000000001\\
-25.0343970633482	0.274999999999999\\
-25.0313630476536	0.274999999999999\\
-25.0313630476536	0.276000000000003\\
-25.0303475952406	0.276000000000003\\
-25.0303475952406	0.277000000000001\\
-25.0267332758679	0.277000000000001\\
-25.0267332758679	0.277999999999999\\
-25.0248784538624	0.277999999999999\\
-25.0248784538624	0.279000000000003\\
-25.0209623593125	0.279000000000003\\
-25.0209623593125	0.280000000000001\\
-25.0199341928099	0.280000000000001\\
-25.0199341928099	0.280999999999999\\
-25.0165614377714	0.280999999999999\\
-25.0165614377714	0.281999999999996\\
-25.0143497713084	0.281999999999996\\
-25.0143497713084	0.283000000000001\\
-25.011191630242	0.283000000000001\\
-25.011191630242	0.283999999999999\\
-25.0100707476951	0.283999999999999\\
-25.0100707476951	0.284999999999997\\
-24.998483698292	0.284999999999997\\
-24.998483698292	0.286000000000001\\
-24.9955193309499	0.286000000000001\\
-24.9955193309499	0.286999999999999\\
-24.9873395298473	0.286999999999999\\
-24.9873395298473	0.287999999999997\\
-24.9870316745253	0.287999999999997\\
-24.9870316745253	0.289000000000001\\
-24.9856613112364	0.289000000000001\\
-24.9856613112364	0.289999999999999\\
-24.9854901540554	0.289999999999999\\
-24.9854901540554	0.290999999999997\\
-24.9819357858953	0.290999999999997\\
-24.9819357858953	0.292000000000002\\
-24.9807951927062	0.292000000000002\\
-24.9807951927062	0.292999999999999\\
-24.9785518437248	0.292999999999999\\
-24.9785518437248	0.293999999999997\\
-24.9764765088318	0.293999999999997\\
-24.9764765088318	0.295000000000002\\
-24.9759667067144	0.295000000000002\\
-24.9759667067144	0.295999999999999\\
-24.9721822363049	0.295999999999999\\
-24.9721822363049	0.296999999999997\\
-24.970441280833	0.296999999999997\\
-24.970441280833	0.298000000000002\\
-24.961962119511	0.298000000000002\\
-24.961962119511	0.298999999999999\\
-24.9558298377772	0.298999999999999\\
-24.9558298377772	0.299999999999997\\
-24.9531079497651	0.299999999999997\\
-24.9531079497651	0.301000000000002\\
-24.9411878845686	0.301000000000002\\
-24.9411878845686	0.302\\
-24.9374826605148	0.302\\
-24.9374826605148	0.302999999999997\\
-24.9317309846031	0.302999999999997\\
-24.9317309846031	0.304000000000002\\
-24.9302461051659	0.304000000000002\\
-24.9302461051659	0.305\\
-24.929442819575	0.305\\
-24.929442819575	0.305999999999997\\
-24.9138630544251	0.305999999999997\\
-24.9138630544251	0.307000000000002\\
-24.8994910735472	0.307000000000002\\
-24.8994910735472	0.308\\
-24.886580921695	0.308\\
-24.886580921695	0.308999999999997\\
-24.883633182634	0.308999999999997\\
-24.883633182634	0.310000000000002\\
-24.8769093164039	0.310000000000002\\
-24.8769093164039	0.311\\
-24.8752589558033	0.311\\
-24.8752589558033	0.311999999999998\\
-24.8717716918094	0.311999999999998\\
-24.8717716918094	0.313000000000002\\
-24.8712662509678	0.313000000000002\\
-24.8712662509678	0.314\\
-24.8624568146737	0.314\\
-24.8624568146737	0.314999999999998\\
-24.8587709460718	0.314999999999998\\
-24.8587709460718	0.316000000000003\\
-24.8581202496427	0.316000000000003\\
-24.8581202496427	0.317\\
-24.8540518698551	0.317\\
-24.8540518698551	0.317999999999998\\
-24.8477423268276	0.317999999999998\\
-24.8477423268276	0.319000000000003\\
-24.8435247086807	0.319000000000003\\
-24.8435247086807	0.32\\
-24.835871875391	0.32\\
-24.835871875391	0.320999999999998\\
-24.83340169139	0.320999999999998\\
-24.83340169139	0.322000000000003\\
-24.8333776012678	0.322000000000003\\
-24.8333776012678	0.323\\
-24.8231931872296	0.323\\
-24.8231931872296	0.323999999999998\\
-24.8190688920169	0.323999999999998\\
-24.8190688920169	0.325000000000003\\
-24.8093520870655	0.325000000000003\\
-24.8093520870655	0.326000000000001\\
-24.8085323975314	0.326000000000001\\
-24.8085323975314	0.326999999999998\\
-24.7841815652104	0.326999999999998\\
-24.7841815652104	0.328000000000003\\
-24.7732511396641	0.328000000000003\\
-24.7732511396641	0.329000000000001\\
-24.766963414421	0.329000000000001\\
-24.766963414421	0.329999999999998\\
-24.7609945904302	0.329999999999998\\
-24.7609945904302	0.331000000000003\\
-24.7574367584796	0.331000000000003\\
-24.7574367584796	0.332000000000001\\
-24.7515257002319	0.332000000000001\\
-24.7515257002319	0.332999999999998\\
-24.7504772692889	0.332999999999998\\
-24.7504772692889	0.334000000000003\\
-24.7436421952996	0.334000000000003\\
-24.7436421952996	0.335000000000001\\
-24.7383236671891	0.335000000000001\\
-24.7383236671891	0.335999999999999\\
-24.7369749687205	0.335999999999999\\
-24.7369749687205	0.337000000000003\\
-24.7086253377931	0.337000000000003\\
-24.7086253377931	0.338000000000001\\
-24.7080054962057	0.338000000000001\\
-24.7080054962057	0.338999999999999\\
-24.7048944892998	0.338999999999999\\
-24.7048944892998	0.340000000000003\\
-24.6989348793456	0.340000000000003\\
-24.6989348793456	0.341000000000001\\
-24.694237253824	0.341000000000001\\
-24.694237253824	0.341999999999999\\
-24.6833199870513	0.341999999999999\\
-24.6833199870513	0.343000000000004\\
-24.6764160737608	0.343000000000004\\
-24.6764160737608	0.344000000000001\\
-24.6757404536855	0.344000000000001\\
-24.6757404536855	0.344999999999999\\
-24.665336259773	0.344999999999999\\
-24.665336259773	0.345999999999997\\
-24.6508004818492	0.345999999999997\\
-24.6508004818492	0.347000000000001\\
-24.6467350771522	0.347000000000001\\
-24.6467350771522	0.347999999999999\\
-24.6453044014329	0.347999999999999\\
-24.6453044014329	0.348999999999997\\
-24.6431684697822	0.348999999999997\\
-24.6431684697822	0.350000000000001\\
-24.6106229748488	0.350000000000001\\
-24.6106229748488	0.350999999999999\\
-24.6057610410968	0.350999999999999\\
-24.6057610410968	0.351999999999997\\
-24.5997935347129	0.351999999999997\\
-24.5997935347129	0.353000000000002\\
-24.5989897021005	0.353000000000002\\
-24.5989897021005	0.353999999999999\\
-24.5921503851569	0.353999999999999\\
-24.5921503851569	0.354999999999997\\
-24.5911707688404	0.354999999999997\\
-24.5911707688404	0.356000000000002\\
-24.5829394493149	0.356000000000002\\
-24.5829394493149	0.356999999999999\\
-24.5780596002543	0.356999999999999\\
-24.5780596002543	0.357999999999997\\
-24.5746947629703	0.357999999999997\\
-24.5746947629703	0.359000000000002\\
-24.5708746354295	0.359000000000002\\
-24.5708746354295	0.359999999999999\\
-24.5667234838804	0.359999999999999\\
-24.5667234838804	0.360999999999997\\
-24.566708304325	0.360999999999997\\
-24.566708304325	0.362000000000002\\
-24.5663582749576	0.362000000000002\\
-24.5663582749576	0.363\\
-24.5662895057305	0.363\\
-24.5662895057305	0.363999999999997\\
-24.5650432296922	0.363999999999997\\
-24.5650432296922	0.365000000000002\\
-24.5517730817633	0.365000000000002\\
-24.5517730817633	0.366\\
-24.5510801130965	0.366\\
-24.5510801130965	0.366999999999997\\
-24.545408417007	0.366999999999997\\
-24.545408417007	0.368000000000002\\
-24.5351048175947	0.368000000000002\\
-24.5351048175947	0.369\\
-24.5323806731797	0.369\\
-24.5323806731797	0.369999999999997\\
-24.4985006053178	0.369999999999997\\
-24.4985006053178	0.371000000000002\\
-24.4694566125304	0.371000000000002\\
-24.4694566125304	0.372\\
-24.4613606357402	0.372\\
-24.4613606357402	0.372999999999998\\
-24.4608715110638	0.372999999999998\\
-24.4608715110638	0.374000000000002\\
-24.4520255234216	0.374000000000002\\
-24.4520255234216	0.375\\
-24.4449417509374	0.375\\
-24.4449417509374	0.375999999999998\\
-24.4350874368458	0.375999999999998\\
-24.4350874368458	0.377000000000002\\
-24.4315384357464	0.377000000000002\\
-24.4315384357464	0.378\\
-24.4301858061722	0.378\\
-24.4301858061722	0.378999999999998\\
-24.4240208415928	0.378999999999998\\
-24.4240208415928	0.380000000000003\\
-24.4103937957036	0.380000000000003\\
-24.4103937957036	0.381\\
-24.4050257740243	0.381\\
-24.4050257740243	0.381999999999998\\
-24.3877565476408	0.381999999999998\\
-24.3877565476408	0.383000000000003\\
-24.372199907045	0.383000000000003\\
-24.372199907045	0.384\\
-24.3633629667075	0.384\\
-24.3633629667075	0.384999999999998\\
-24.3623743139831	0.384999999999998\\
-24.3623743139831	0.386000000000003\\
-24.3596111637505	0.386000000000003\\
-24.3596111637505	0.387\\
-24.3568949924098	0.387\\
-24.3568949924098	0.387999999999998\\
-24.3425161475268	0.387999999999998\\
-24.3425161475268	0.389000000000003\\
-24.3332623608024	0.389000000000003\\
-24.3332623608024	0.390000000000001\\
-24.3327396995723	0.390000000000001\\
-24.3327396995723	0.390999999999998\\
-24.3222763380808	0.390999999999998\\
-24.3222763380808	0.392000000000003\\
-24.3029455629031	0.392000000000003\\
-24.3029455629031	0.393000000000001\\
-24.2937965050832	0.393000000000001\\
-24.2937965050832	0.393999999999998\\
-24.2862164111203	0.393999999999998\\
-24.2862164111203	0.395000000000003\\
-24.2677304699327	0.395000000000003\\
-24.2677304699327	0.396000000000001\\
-24.2654453653341	0.396000000000001\\
-24.2654453653341	0.396999999999998\\
-24.2562028880909	0.396999999999998\\
-24.2562028880909	0.398000000000003\\
-24.2541016861698	0.398000000000003\\
-24.2541016861698	0.399000000000001\\
-24.2510467801845	0.399000000000001\\
-24.2510467801845	0.399999999999999\\
-24.2491188210705	0.399999999999999\\
-24.2491188210705	0.401000000000003\\
-24.2485411133166	0.401000000000003\\
-24.2485411133166	0.402000000000001\\
-24.2445571071977	0.402000000000001\\
-24.2445571071977	0.402999999999999\\
-24.2444747002419	0.402999999999999\\
-24.2444747002419	0.404000000000003\\
-24.233257249215	0.404000000000003\\
-24.233257249215	0.405000000000001\\
-24.2273921024891	0.405000000000001\\
-24.2273921024891	0.405999999999999\\
-24.2135251266359	0.405999999999999\\
-24.2135251266359	0.406999999999996\\
-24.2127293386663	0.406999999999996\\
-24.2127293386663	0.408000000000001\\
-24.1953659114967	0.408000000000001\\
-24.1953659114967	0.408999999999999\\
-24.1873800505774	0.408999999999999\\
-24.1873800505774	0.409999999999997\\
-24.1711451066369	0.409999999999997\\
-24.1711451066369	0.411000000000001\\
-24.1657021264233	0.411000000000001\\
-24.1657021264233	0.411999999999999\\
-24.1647137975199	0.411999999999999\\
-24.1647137975199	0.412999999999997\\
-24.1555850485331	0.412999999999997\\
-24.1555850485331	0.414000000000001\\
-24.1404873535081	0.414000000000001\\
-24.1404873535081	0.414999999999999\\
-24.1241324561555	0.414999999999999\\
-24.1241324561555	0.415999999999997\\
-24.1152902374348	0.415999999999997\\
-24.1152902374348	0.417000000000002\\
-24.1148679205665	0.417000000000002\\
-24.1148679205665	0.417999999999999\\
-24.1069810808574	0.417999999999999\\
-24.1069810808574	0.418999999999997\\
-24.1052498758633	0.418999999999997\\
-24.1052498758633	0.420000000000002\\
-24.1041079331863	0.420000000000002\\
-24.1041079331863	0.420999999999999\\
-24.1010270002202	0.420999999999999\\
-24.1010270002202	0.421999999999997\\
-24.0909372182864	0.421999999999997\\
-24.0909372182864	0.423000000000002\\
-24.0900155283688	0.423000000000002\\
-24.0900155283688	0.423999999999999\\
-24.0755888469337	0.423999999999999\\
-24.0755888469337	0.424999999999997\\
-24.0643486409808	0.424999999999997\\
-24.0643486409808	0.426000000000002\\
-24.0640234731399	0.426000000000002\\
-24.0640234731399	0.427\\
-24.0614202750246	0.427\\
-24.0614202750246	0.427999999999997\\
-24.0613971583045	0.427999999999997\\
-24.0613971583045	0.429000000000002\\
-24.0577952409461	0.429000000000002\\
-24.0577952409461	0.43\\
-24.0539734504831	0.43\\
-24.0539734504831	0.430999999999997\\
-24.0444171175657	0.430999999999997\\
-24.0444171175657	0.432000000000002\\
-24.0418491865677	0.432000000000002\\
-24.0418491865677	0.433\\
-24.0310863615116	0.433\\
-24.0310863615116	0.433999999999997\\
-24.0306569502942	0.433999999999997\\
-24.0306569502942	0.435000000000002\\
-24.0299328341648	0.435000000000002\\
-24.0299328341648	0.436\\
-24.0275122885726	0.436\\
-24.0275122885726	0.436999999999998\\
-24.0107650963521	0.436999999999998\\
-24.0107650963521	0.438000000000002\\
-24.0017227776768	0.438000000000002\\
-24.0017227776768	0.439\\
-24.0005805178855	0.439\\
-24.0005805178855	0.439999999999998\\
-23.9835283978275	0.439999999999998\\
-23.9835283978275	0.441000000000003\\
-23.9831683080571	0.441000000000003\\
-23.9831683080571	0.442\\
-23.9810360206323	0.442\\
-23.9810360206323	0.442999999999998\\
-23.9633193284345	0.442999999999998\\
-23.9633193284345	0.444000000000003\\
-23.9582819364792	0.444000000000003\\
-23.9582819364792	0.445\\
-23.95219215803	0.445\\
-23.95219215803	0.445999999999998\\
-23.9506288572652	0.445999999999998\\
-23.9506288572652	0.447000000000003\\
-23.9472358949417	0.447000000000003\\
-23.9472358949417	0.448\\
-23.928025828883	0.448\\
-23.928025828883	0.448999999999998\\
-23.9262309158795	0.448999999999998\\
-23.9262309158795	0.450000000000003\\
-23.9248033415234	0.450000000000003\\
-23.9248033415234	0.451000000000001\\
-23.919952797289	0.451000000000001\\
-23.919952797289	0.451999999999998\\
-23.9116988114109	0.451999999999998\\
-23.9116988114109	0.453000000000003\\
-23.910716396278	0.453000000000003\\
-23.910716396278	0.454000000000001\\
-23.9055383690253	0.454000000000001\\
-23.9055383690253	0.454999999999998\\
-23.9025520211995	0.454999999999998\\
-23.9025520211995	0.456000000000003\\
-23.8936157887979	0.456000000000003\\
-23.8936157887979	0.457000000000001\\
-23.8924217908712	0.457000000000001\\
-23.8924217908712	0.457999999999998\\
-23.8911827724615	0.457999999999998\\
-23.8911827724615	0.459000000000003\\
-23.8908947292703	0.459000000000003\\
-23.8908947292703	0.460000000000001\\
-23.8772049734894	0.460000000000001\\
-23.8772049734894	0.460999999999999\\
-23.8706692815625	0.460999999999999\\
-23.8706692815625	0.462000000000003\\
-23.8693992958462	0.462000000000003\\
-23.8693992958462	0.463000000000001\\
-23.8686580634267	0.463000000000001\\
-23.8686580634267	0.463999999999999\\
-23.865601214742	0.463999999999999\\
-23.865601214742	0.465000000000003\\
-23.8652228128538	0.465000000000003\\
-23.8652228128538	0.466000000000001\\
-23.8589776316246	0.466000000000001\\
-23.8589776316246	0.466999999999999\\
-23.8575624959763	0.466999999999999\\
-23.8575624959763	0.468000000000004\\
-23.8530477302939	0.468000000000004\\
-23.8530477302939	0.469000000000001\\
-23.8527759482975	0.469000000000001\\
-23.8527759482975	0.469999999999999\\
-23.8523315754212	0.469999999999999\\
-23.8523315754212	0.470999999999997\\
-23.8449222308933	0.470999999999997\\
-23.8449222308933	0.472000000000001\\
-23.8383136412558	0.472000000000001\\
-23.8383136412558	0.472999999999999\\
-23.8350335804551	0.472999999999999\\
-23.8350335804551	0.473999999999997\\
-23.8320462341705	0.473999999999997\\
-23.8320462341705	0.475000000000001\\
-23.8285346147272	0.475000000000001\\
-23.8285346147272	0.475999999999999\\
-23.8191840880494	0.475999999999999\\
-23.8191840880494	0.476999999999997\\
-23.8180426116336	0.476999999999997\\
-23.8180426116336	0.478000000000002\\
-23.7972118754479	0.478000000000002\\
-23.7972118754479	0.478999999999999\\
-23.7839004662971	0.478999999999999\\
-23.7839004662971	0.479999999999997\\
-23.7780168365607	0.479999999999997\\
-23.7780168365607	0.481000000000002\\
-23.7720828106956	0.481000000000002\\
-23.7720828106956	0.481999999999999\\
-23.7708970837595	0.481999999999999\\
-23.7708970837595	0.482999999999997\\
-23.7626737102552	0.482999999999997\\
-23.7626737102552	0.484000000000002\\
-23.7438183668661	0.484000000000002\\
-23.7438183668661	0.484999999999999\\
-23.7436398038704	0.484999999999999\\
-23.7436398038704	0.485999999999997\\
-23.7394954850441	0.485999999999997\\
-23.7394954850441	0.487000000000002\\
-23.7348158616301	0.487000000000002\\
-23.7348158616301	0.488\\
-23.7179565892012	0.488\\
-23.7179565892012	0.488999999999997\\
-23.7116586134063	0.488999999999997\\
-23.7116586134063	0.490000000000002\\
-23.6925065042145	0.490000000000002\\
-23.6925065042145	0.491\\
-23.6906929117611	0.491\\
-23.6906929117611	0.491999999999997\\
-23.6818684462311	0.491999999999997\\
-23.6818684462311	0.493000000000002\\
-23.6694000706462	0.493000000000002\\
-23.6694000706462	0.494\\
-23.6679609585344	0.494\\
-23.6679609585344	0.494999999999997\\
-23.6619078836165	0.494999999999997\\
-23.6619078836165	0.496000000000002\\
-23.6606384119664	0.496000000000002\\
-23.6606384119664	0.497\\
-23.6598915658311	0.497\\
-23.6598915658311	0.497999999999998\\
-23.6487027062033	0.497999999999998\\
-23.6487027062033	0.499000000000002\\
-23.6432806803797	0.499000000000002\\
-23.6432806803797	0.5\\
-23.6322456188224	0.5\\
-23.6322456188224	0.500999999999998\\
-23.6171659589742	0.500999999999998\\
-23.6171659589742	0.502000000000002\\
-23.6122816927149	0.502000000000002\\
-23.6122816927149	0.503\\
-23.6121706694973	0.503\\
-23.6121706694973	0.503999999999998\\
-23.6070568242729	0.503999999999998\\
-23.6070568242729	0.505000000000003\\
-23.604617096212	0.505000000000003\\
-23.604617096212	0.506\\
-23.6009493150403	0.506\\
-23.6009493150403	0.506999999999998\\
-23.59135160879	0.506999999999998\\
-23.59135160879	0.508000000000003\\
-23.5753683006169	0.508000000000003\\
-23.5753683006169	0.509\\
-23.568246164652	0.509\\
-23.568246164652	0.509999999999998\\
-23.5632848034884	0.509999999999998\\
-23.5632848034884	0.511000000000003\\
-23.5625610608022	0.511000000000003\\
-23.5625610608022	0.512\\
-23.5582260799704	0.512\\
-23.5582260799704	0.512999999999998\\
-23.5568888132548	0.512999999999998\\
-23.5568888132548	0.514000000000003\\
-23.5541941499242	0.514000000000003\\
-23.5541941499242	0.515000000000001\\
-23.547686706005	0.515000000000001\\
-23.547686706005	0.515999999999998\\
-23.5454892903076	0.515999999999998\\
-23.5454892903076	0.517000000000003\\
-23.5453334609135	0.517000000000003\\
-23.5453334609135	0.518000000000001\\
-23.5435787707355	0.518000000000001\\
-23.5435787707355	0.518999999999998\\
-23.5395532082793	0.518999999999998\\
-23.5395532082793	0.520000000000003\\
-23.5361225126089	0.520000000000003\\
-23.5361225126089	0.521000000000001\\
-23.5337907935447	0.521000000000001\\
-23.5337907935447	0.521999999999998\\
-23.5295020732008	0.521999999999998\\
-23.5295020732008	0.523000000000003\\
-23.527859217265	0.523000000000003\\
-23.527859217265	0.524000000000001\\
-23.5219563899392	0.524000000000001\\
-23.5219563899392	0.524999999999999\\
-23.5099036565895	0.524999999999999\\
-23.5099036565895	0.526000000000003\\
-23.5065587088407	0.526000000000003\\
-23.5065587088407	0.527000000000001\\
-23.5047634257885	0.527000000000001\\
-23.5047634257885	0.527999999999999\\
-23.5043664149767	0.527999999999999\\
-23.5043664149767	0.529000000000003\\
-23.5018510268387	0.529000000000003\\
-23.5018510268387	0.530000000000001\\
-23.4989940764649	0.530000000000001\\
-23.4989940764649	0.530999999999999\\
-23.4700720192652	0.530999999999999\\
-23.4700720192652	0.532000000000004\\
-23.4501473193118	0.532000000000004\\
-23.4501473193118	0.533000000000001\\
-23.4442879704481	0.533000000000001\\
-23.4442879704481	0.533999999999999\\
-23.4215243563439	0.533999999999999\\
-23.4215243563439	0.534999999999997\\
-23.4212762648549	0.534999999999997\\
-23.4212762648549	0.536000000000001\\
-23.4119195786251	0.536000000000001\\
-23.4119195786251	0.536999999999999\\
-23.4106047606647	0.536999999999999\\
-23.4106047606647	0.537999999999997\\
-23.4036507811093	0.537999999999997\\
-23.4036507811093	0.539000000000001\\
-23.3930722688252	0.539000000000001\\
-23.3930722688252	0.539999999999999\\
-23.3908501588687	0.539999999999999\\
-23.3908501588687	0.540999999999997\\
-23.3782003762789	0.540999999999997\\
-23.3782003762789	0.542000000000002\\
-23.3511518895537	0.542000000000002\\
-23.3511518895537	0.542999999999999\\
-23.331394368003	0.542999999999999\\
-23.331394368003	0.543999999999997\\
-23.3242320453122	0.543999999999997\\
-23.3242320453122	0.545000000000002\\
-23.3192946649988	0.545000000000002\\
-23.3192946649988	0.545999999999999\\
-23.3052895265474	0.545999999999999\\
-23.3052895265474	0.546999999999997\\
-23.3023359755785	0.546999999999997\\
-23.3023359755785	0.548000000000002\\
-23.2993549296215	0.548000000000002\\
-23.2993549296215	0.548999999999999\\
-23.2875804242109	0.548999999999999\\
-23.2875804242109	0.549999999999997\\
-23.2867859275444	0.549999999999997\\
-23.2867859275444	0.551000000000002\\
-23.2820121055066	0.551000000000002\\
-23.2820121055066	0.552\\
-23.2766961244847	0.552\\
-23.2766961244847	0.552999999999997\\
-23.2766587723033	0.552999999999997\\
-23.2766587723033	0.554000000000002\\
-23.2710004136732	0.554000000000002\\
-23.2710004136732	0.555\\
-23.2646773880549	0.555\\
-23.2646773880549	0.555999999999997\\
-23.2574632201709	0.555999999999997\\
-23.2574632201709	0.557000000000002\\
-23.256915303791	0.557000000000002\\
-23.256915303791	0.558\\
-23.251483622785	0.558\\
-23.251483622785	0.558999999999997\\
-23.2504839218043	0.558999999999997\\
-23.2504839218043	0.560000000000002\\
-23.2394360619829	0.560000000000002\\
-23.2394360619829	0.561\\
-23.2374727921295	0.561\\
-23.2374727921295	0.561999999999998\\
-23.2336263431577	0.561999999999998\\
-23.2336263431577	0.563000000000002\\
-23.2111201962222	0.563000000000002\\
-23.2111201962222	0.564\\
-23.2052381982878	0.564\\
-23.2052381982878	0.564999999999998\\
-23.2037189580062	0.564999999999998\\
-23.2037189580062	0.566000000000003\\
-23.2011542029468	0.566000000000003\\
-23.2011542029468	0.567\\
-23.1938710092174	0.567\\
-23.1938710092174	0.567999999999998\\
-23.1923745065156	0.567999999999998\\
-23.1923745065156	0.569000000000003\\
-23.1916521544826	0.569000000000003\\
-23.1916521544826	0.57\\
-23.1871433875859	0.57\\
-23.1871433875859	0.570999999999998\\
-23.1749659827379	0.570999999999998\\
-23.1749659827379	0.572000000000003\\
-23.1699353639252	0.572000000000003\\
-23.1699353639252	0.573\\
-23.1682310024279	0.573\\
-23.1682310024279	0.573999999999998\\
-23.1637514983569	0.573999999999998\\
-23.1637514983569	0.575000000000003\\
-23.1544072865473	0.575000000000003\\
-23.1544072865473	0.576000000000001\\
-23.1496790838468	0.576000000000001\\
-23.1496790838468	0.576999999999998\\
-23.1477471187279	0.576999999999998\\
-23.1477471187279	0.578000000000003\\
-23.1474792358906	0.578000000000003\\
-23.1474792358906	0.579000000000001\\
-23.1457768851548	0.579000000000001\\
-23.1457768851548	0.579999999999998\\
-23.1448412682099	0.579999999999998\\
-23.1448412682099	0.581000000000003\\
-23.1343654957588	0.581000000000003\\
-23.1343654957588	0.582000000000001\\
-23.1182176612504	0.582000000000001\\
-23.1182176612504	0.582999999999998\\
-23.1114143948204	0.582999999999998\\
-23.1114143948204	0.584000000000003\\
-23.0851588668282	0.584000000000003\\
-23.0851588668282	0.585000000000001\\
-23.0755158812067	0.585000000000001\\
-23.0755158812067	0.585999999999999\\
-23.0648005637442	0.585999999999999\\
-23.0648005637442	0.587000000000003\\
-23.0596674250393	0.587000000000003\\
-23.0596674250393	0.588000000000001\\
-23.0576961049507	0.588000000000001\\
-23.0576961049507	0.588999999999999\\
-23.0551977140941	0.588999999999999\\
-23.0551977140941	0.590000000000003\\
-23.0460048674671	0.590000000000003\\
-23.0460048674671	0.591000000000001\\
-23.045155944507	0.591000000000001\\
-23.045155944507	0.591999999999999\\
-23.0340262289883	0.591999999999999\\
-23.0340262289883	0.593000000000004\\
-23.0314918591877	0.593000000000004\\
-23.0314918591877	0.594000000000001\\
-23.0025582220747	0.594000000000001\\
-23.0025582220747	0.594999999999999\\
-22.9920645686378	0.594999999999999\\
-22.9920645686378	0.595999999999997\\
-22.990815415781	0.595999999999997\\
-22.990815415781	0.597000000000001\\
-22.9887888026585	0.597000000000001\\
-22.9887888026585	0.597999999999999\\
-22.9868444169186	0.597999999999999\\
-22.9868444169186	0.598999999999997\\
-22.9848415557399	0.598999999999997\\
-22.9848415557399	0.600000000000001\\
-22.9841241933977	0.600000000000001\\
-22.9841241933977	0.600999999999999\\
-22.9837075091329	0.600999999999999\\
-22.9837075091329	0.601999999999997\\
-22.9749715207319	0.601999999999997\\
-22.9749715207319	0.603000000000002\\
-22.9473459382844	0.603000000000002\\
-22.9473459382844	0.603999999999999\\
-22.9287226799971	0.603999999999999\\
-22.9287226799971	0.604999999999997\\
-22.9240835677539	0.604999999999997\\
-22.9240835677539	0.606000000000002\\
-22.9216657057826	0.606000000000002\\
-22.9216657057826	0.606999999999999\\
-22.9179548943716	0.606999999999999\\
-22.9179548943716	0.607999999999997\\
-22.9124782499535	0.607999999999997\\
-22.9124782499535	0.609000000000002\\
-22.9078313653649	0.609000000000002\\
-22.9078313653649	0.609999999999999\\
-22.9058231315845	0.609999999999999\\
-22.9058231315845	0.610999999999997\\
-22.8855218817865	0.610999999999997\\
-22.8855218817865	0.612000000000002\\
-22.8843069330633	0.612000000000002\\
-22.8843069330633	0.613\\
-22.8840481040856	0.613\\
-22.8840481040856	0.613999999999997\\
-22.8755908024753	0.613999999999997\\
-22.8755908024753	0.615000000000002\\
-22.874004011703	0.615000000000002\\
-22.874004011703	0.616\\
-22.8601405409873	0.616\\
-22.8601405409873	0.616999999999997\\
-22.8595015266564	0.616999999999997\\
-22.8595015266564	0.618000000000002\\
-22.8512216735521	0.618000000000002\\
-22.8512216735521	0.619\\
-22.8407222968271	0.619\\
-22.8407222968271	0.619999999999997\\
-22.8333349129781	0.619999999999997\\
-22.8333349129781	0.621000000000002\\
-22.8183105128039	0.621000000000002\\
-22.8183105128039	0.622\\
-22.8175636891043	0.622\\
-22.8175636891043	0.622999999999998\\
-22.8097403827787	0.622999999999998\\
-22.8097403827787	0.624000000000002\\
-22.7927707184892	0.624000000000002\\
-22.7927707184892	0.625\\
-22.7927478431277	0.625\\
-22.7927478431277	0.625999999999998\\
-22.7903095447504	0.625999999999998\\
-22.7903095447504	0.627000000000002\\
-22.7769831176525	0.627000000000002\\
-22.7769831176525	0.628\\
-22.7704639941282	0.628\\
-22.7704639941282	0.628999999999998\\
-22.7695068960756	0.628999999999998\\
-22.7695068960756	0.630000000000003\\
-22.764184696643	0.630000000000003\\
-22.764184696643	0.631\\
-22.7609738628127	0.631\\
-22.7609738628127	0.631999999999998\\
-22.7577740512337	0.631999999999998\\
-22.7577740512337	0.633000000000003\\
-22.7562499055116	0.633000000000003\\
-22.7562499055116	0.634\\
-22.7559655458603	0.634\\
-22.7559655458603	0.634999999999998\\
-22.7418700752235	0.634999999999998\\
-22.7418700752235	0.636000000000003\\
-22.7407488123248	0.636000000000003\\
-22.7407488123248	0.637\\
-22.7383569054657	0.637\\
-22.7383569054657	0.637999999999998\\
-22.7363538601004	0.637999999999998\\
-22.7363538601004	0.639000000000003\\
-22.7302033624491	0.639000000000003\\
-22.7302033624491	0.640000000000001\\
-22.7241796197662	0.640000000000001\\
-22.7241796197662	0.640999999999998\\
-22.718760565914	0.640999999999998\\
-22.718760565914	0.642000000000003\\
-22.7134321893006	0.642000000000003\\
-22.7134321893006	0.643000000000001\\
-22.7124816581314	0.643000000000001\\
-22.7124816581314	0.643999999999998\\
-22.7121568087755	0.643999999999998\\
-22.7121568087755	0.645000000000003\\
-22.7111466486325	0.645000000000003\\
-22.7111466486325	0.646000000000001\\
-22.7077878683798	0.646000000000001\\
-22.7077878683798	0.646999999999998\\
-22.7014156592201	0.646999999999998\\
-22.7014156592201	0.648000000000003\\
-22.6999308026888	0.648000000000003\\
-22.6999308026888	0.649000000000001\\
-22.6906292766422	0.649000000000001\\
-22.6906292766422	0.649999999999999\\
-22.6807857412956	0.649999999999999\\
-22.6807857412956	0.651000000000003\\
-22.6806211871148	0.651000000000003\\
-22.6806211871148	0.652000000000001\\
-22.6803339057234	0.652000000000001\\
-22.6803339057234	0.652999999999999\\
-22.676721014504	0.652999999999999\\
-22.676721014504	0.654000000000003\\
-22.6720090273767	0.654000000000003\\
-22.6720090273767	0.655000000000001\\
-22.6641043122412	0.655000000000001\\
-22.6641043122412	0.655999999999999\\
-22.6601942798362	0.655999999999999\\
-22.6601942798362	0.657000000000004\\
-22.6594079117241	0.657000000000004\\
-22.6594079117241	0.658000000000001\\
-22.6530542097397	0.658000000000001\\
-22.6530542097397	0.658999999999999\\
-22.6517636114974	0.658999999999999\\
-22.6517636114974	0.659999999999997\\
-22.6513723510026	0.659999999999997\\
-22.6513723510026	0.661000000000001\\
-22.6508708035739	0.661000000000001\\
-22.6508708035739	0.661999999999999\\
-22.649878425233	0.661999999999999\\
-22.649878425233	0.662999999999997\\
-22.6484662693061	0.662999999999997\\
-22.6484662693061	0.664000000000001\\
-22.6431117278935	0.664000000000001\\
-22.6431117278935	0.664999999999999\\
-22.6374820125483	0.664999999999999\\
-22.6374820125483	0.665999999999997\\
-22.6354679445892	0.665999999999997\\
-22.6354679445892	0.667000000000002\\
-22.6135071474761	0.667000000000002\\
-22.6135071474761	0.667999999999999\\
-22.612672694138	0.667999999999999\\
-22.612672694138	0.668999999999997\\
-22.5980762528884	0.668999999999997\\
-22.5980762528884	0.670000000000002\\
-22.5949722733767	0.670000000000002\\
-22.5949722733767	0.670999999999999\\
-22.5889783930884	0.670999999999999\\
-22.5889783930884	0.671999999999997\\
-22.5797984747747	0.671999999999997\\
-22.5797984747747	0.673000000000002\\
-22.5732526227653	0.673000000000002\\
-22.5732526227653	0.673999999999999\\
-22.5684791904348	0.673999999999999\\
-22.5684791904348	0.674999999999997\\
-22.5649905895165	0.674999999999997\\
-22.5649905895165	0.676000000000002\\
-22.5608453267476	0.676000000000002\\
-22.5608453267476	0.677\\
-22.5599065515227	0.677\\
-22.5599065515227	0.677999999999997\\
-22.5539170561945	0.677999999999997\\
-22.5539170561945	0.679000000000002\\
-22.5427240846125	0.679000000000002\\
-22.5427240846125	0.68\\
-22.5384126192985	0.68\\
-22.5384126192985	0.680999999999997\\
-22.5359939849885	0.680999999999997\\
-22.5359939849885	0.682000000000002\\
-22.5340960308269	0.682000000000002\\
-22.5340960308269	0.683\\
-22.5322066921426	0.683\\
-22.5322066921426	0.683999999999997\\
-22.5269297804433	0.683999999999997\\
-22.5269297804433	0.685000000000002\\
-22.5227300654276	0.685000000000002\\
-22.5227300654276	0.686\\
-22.5206323041544	0.686\\
-22.5206323041544	0.686999999999998\\
-22.5140036756655	0.686999999999998\\
-22.5140036756655	0.688000000000002\\
-22.4835671905048	0.688000000000002\\
-22.4835671905048	0.689\\
-22.4703552047999	0.689\\
-22.4703552047999	0.689999999999998\\
-22.4629055473992	0.689999999999998\\
-22.4629055473992	0.691000000000003\\
-22.458350923743	0.691000000000003\\
-22.458350923743	0.692\\
-22.4545319901278	0.692\\
-22.4545319901278	0.692999999999998\\
-22.4523160792218	0.692999999999998\\
-22.4523160792218	0.694000000000003\\
-22.451871305274	0.694000000000003\\
-22.451871305274	0.695\\
-22.4332933880383	0.695\\
-22.4332933880383	0.695999999999998\\
-22.4284588249421	0.695999999999998\\
-22.4284588249421	0.697000000000003\\
-22.4152520493118	0.697000000000003\\
-22.4152520493118	0.698\\
-22.4087785620293	0.698\\
-22.4087785620293	0.698999999999998\\
-22.3934102374912	0.698999999999998\\
-22.3934102374912	0.700000000000003\\
-22.387411598071	0.700000000000003\\
-22.387411598071	0.701000000000001\\
-22.3784943356461	0.701000000000001\\
-22.3784943356461	0.701999999999998\\
-22.3713217782526	0.701999999999998\\
-22.3713217782526	0.703000000000003\\
-22.3618252217505	0.703000000000003\\
-22.3618252217505	0.704000000000001\\
-22.3563610679625	0.704000000000001\\
-22.3563610679625	0.704999999999998\\
-22.3538594004406	0.704999999999998\\
-22.3538594004406	0.706000000000003\\
-22.35052071296	0.706000000000003\\
-22.35052071296	0.707000000000001\\
-22.3426823970467	0.707000000000001\\
-22.3426823970467	0.707999999999998\\
-22.3382959721621	0.707999999999998\\
-22.3382959721621	0.709000000000003\\
-22.3363848094499	0.709000000000003\\
-22.3363848094499	0.710000000000001\\
-22.3316307606731	0.710000000000001\\
-22.3316307606731	0.710999999999999\\
-22.3272315735788	0.710999999999999\\
-22.3272315735788	0.712000000000003\\
-22.3222538071741	0.712000000000003\\
-22.3222538071741	0.713000000000001\\
-22.3180018530843	0.713000000000001\\
-22.3180018530843	0.713999999999999\\
-22.3177214415978	0.713999999999999\\
-22.3177214415978	0.715000000000003\\
-22.2963544874754	0.715000000000003\\
-22.2963544874754	0.716000000000001\\
-22.2845908014581	0.716000000000001\\
-22.2845908014581	0.716999999999999\\
-22.28045820531	0.716999999999999\\
-22.28045820531	0.718000000000004\\
-22.2690146204656	0.718000000000004\\
-22.2690146204656	0.719000000000001\\
-22.2647500289965	0.719000000000001\\
-22.2647500289965	0.719999999999999\\
-22.2617882167445	0.719999999999999\\
-22.2617882167445	0.720999999999997\\
-22.2381742538868	0.720999999999997\\
-22.2381742538868	0.722000000000001\\
-22.2377804239909	0.722000000000001\\
-22.2377804239909	0.722999999999999\\
-22.2301735254651	0.722999999999999\\
-22.2301735254651	0.723999999999997\\
-22.227683809717	0.723999999999997\\
-22.227683809717	0.725000000000001\\
-22.2204462096382	0.725000000000001\\
-22.2204462096382	0.725999999999999\\
-22.1917745777937	0.725999999999999\\
-22.1917745777937	0.726999999999997\\
-22.1890383547192	0.726999999999997\\
-22.1890383547192	0.728000000000002\\
-22.1872368101023	0.728000000000002\\
-22.1872368101023	0.728999999999999\\
-22.1814250430413	0.728999999999999\\
-22.1814250430413	0.729999999999997\\
-22.1683000775626	0.729999999999997\\
-22.1683000775626	0.731000000000002\\
-22.1616747197424	0.731000000000002\\
-22.1616747197424	0.731999999999999\\
-22.1528013713552	0.731999999999999\\
-22.1528013713552	0.732999999999997\\
-22.1434965620366	0.732999999999997\\
-22.1434965620366	0.734000000000002\\
-22.1349405841649	0.734000000000002\\
-22.1349405841649	0.734999999999999\\
-22.1302125493708	0.734999999999999\\
-22.1302125493708	0.735999999999997\\
-22.1270834433902	0.735999999999997\\
-22.1270834433902	0.737000000000002\\
-22.1247080793583	0.737000000000002\\
-22.1247080793583	0.738\\
-22.1239709969367	0.738\\
-22.1239709969367	0.738999999999997\\
-22.1234518496817	0.738999999999997\\
-22.1234518496817	0.740000000000002\\
-22.1175427716075	0.740000000000002\\
-22.1175427716075	0.741\\
-22.1069181586463	0.741\\
-22.1069181586463	0.741999999999997\\
-22.1038437447858	0.741999999999997\\
-22.1038437447858	0.743000000000002\\
-22.0960037491716	0.743000000000002\\
-22.0960037491716	0.744\\
-22.0887094615224	0.744\\
-22.0887094615224	0.744999999999997\\
-22.080762995222	0.744999999999997\\
-22.080762995222	0.746000000000002\\
-22.078632901026	0.746000000000002\\
-22.078632901026	0.747\\
-22.0766617829719	0.747\\
-22.0766617829719	0.747999999999998\\
-22.0620159318838	0.747999999999998\\
-22.0620159318838	0.749000000000002\\
-22.0506037973903	0.749000000000002\\
-22.0506037973903	0.75\\
-22.0475358549814	0.75\\
-22.0475358549814	0.750999999999998\\
-22.045492468547	0.750999999999998\\
-22.045492468547	0.752000000000002\\
-22.0396942048935	0.752000000000002\\
-22.0396942048935	0.753\\
-22.011483246097	0.753\\
-22.011483246097	0.753999999999998\\
-22.0013627633813	0.753999999999998\\
-22.0013627633813	0.755000000000003\\
-21.990390190374	0.755000000000003\\
-21.990390190374	0.756\\
-21.9810909947169	0.756\\
-21.9810909947169	0.756999999999998\\
-21.9776492476252	0.756999999999998\\
-21.9776492476252	0.758000000000003\\
-21.9740994177534	0.758000000000003\\
-21.9740994177534	0.759\\
-21.9724741947418	0.759\\
-21.9724741947418	0.759999999999998\\
-21.9212561389962	0.759999999999998\\
-21.9212561389962	0.761000000000003\\
-21.9128708745948	0.761000000000003\\
-21.9128708745948	0.762\\
-21.9018377538418	0.762\\
-21.9018377538418	0.762999999999998\\
-21.8967574873876	0.762999999999998\\
-21.8967574873876	0.764000000000003\\
-21.888681111527	0.764000000000003\\
-21.888681111527	0.765000000000001\\
-21.8878754943061	0.765000000000001\\
-21.8878754943061	0.765999999999998\\
-21.8856399320284	0.765999999999998\\
-21.8856399320284	0.767000000000003\\
-21.8789468661363	0.767000000000003\\
-21.8789468661363	0.768000000000001\\
-21.8726308224802	0.768000000000001\\
-21.8726308224802	0.768999999999998\\
-21.8551934814448	0.768999999999998\\
-21.8551934814448	0.770000000000003\\
-21.8502025030987	0.770000000000003\\
-21.8502025030987	0.771000000000001\\
-21.8496933289717	0.771000000000001\\
-21.8496933289717	0.771999999999998\\
-21.8458522889493	0.771999999999998\\
-21.8458522889493	0.773000000000003\\
-21.8440826576843	0.773000000000003\\
-21.8440826576843	0.774000000000001\\
-21.8428847069084	0.774000000000001\\
-21.8428847069084	0.774999999999999\\
-21.8402605246046	0.774999999999999\\
-21.8402605246046	0.776000000000003\\
-21.8221396258255	0.776000000000003\\
-21.8221396258255	0.777000000000001\\
-21.8173485689424	0.777000000000001\\
-21.8173485689424	0.777999999999999\\
-21.8170887763063	0.777999999999999\\
-21.8170887763063	0.779000000000003\\
-21.7937469827799	0.779000000000003\\
-21.7937469827799	0.780000000000001\\
-21.7922145024938	0.780000000000001\\
-21.7922145024938	0.780999999999999\\
-21.7824086155948	0.780999999999999\\
-21.7824086155948	0.782000000000004\\
-21.769765665368	0.782000000000004\\
-21.769765665368	0.783000000000001\\
-21.7576560825993	0.783000000000001\\
-21.7576560825993	0.783999999999999\\
-21.7417392887148	0.783999999999999\\
-21.7417392887148	0.784999999999997\\
-21.7299453976214	0.784999999999997\\
-21.7299453976214	0.786000000000001\\
-21.7262348636739	0.786000000000001\\
-21.7262348636739	0.786999999999999\\
-21.7124890260563	0.786999999999999\\
-21.7124890260563	0.787999999999997\\
-21.7023383480128	0.787999999999997\\
-21.7023383480128	0.789000000000001\\
-21.7018556006388	0.789000000000001\\
-21.7018556006388	0.789999999999999\\
-21.695891173108	0.789999999999999\\
-21.695891173108	0.790999999999997\\
-21.6956036438258	0.790999999999997\\
-21.6956036438258	0.792000000000002\\
-21.6930077661175	0.792000000000002\\
-21.6930077661175	0.792999999999999\\
-21.6761556081658	0.792999999999999\\
-21.6761556081658	0.793999999999997\\
-21.6758112059683	0.793999999999997\\
-21.6758112059683	0.795000000000002\\
-21.6707744490948	0.795000000000002\\
-21.6707744490948	0.795999999999999\\
-21.6663555221925	0.795999999999999\\
-21.6663555221925	0.796999999999997\\
-21.6406728912063	0.796999999999997\\
-21.6406728912063	0.798000000000002\\
-21.6225899107935	0.798000000000002\\
-21.6225899107935	0.798999999999999\\
-21.6177192913952	0.798999999999999\\
-21.6177192913952	0.799999999999997\\
-21.6169220377331	0.799999999999997\\
-21.6169220377331	0.801000000000002\\
-21.6069176064576	0.801000000000002\\
-21.6069176064576	0.802\\
-21.6012349465179	0.802\\
-21.6012349465179	0.802999999999997\\
-21.5886259952585	0.802999999999997\\
-21.5886259952585	0.804000000000002\\
-21.5844302481039	0.804000000000002\\
-21.5844302481039	0.805\\
-21.5840717236007	0.805\\
-21.5840717236007	0.805999999999997\\
-21.5612566639056	0.805999999999997\\
-21.5612566639056	0.807000000000002\\
-21.5543401944823	0.807000000000002\\
-21.5543401944823	0.808\\
-21.5487029766906	0.808\\
-21.5487029766906	0.808999999999997\\
-21.5468827984573	0.808999999999997\\
-21.5468827984573	0.810000000000002\\
-21.5399621400937	0.810000000000002\\
-21.5399621400937	0.811\\
-21.522853667234	0.811\\
-21.522853667234	0.811999999999998\\
-21.5144784847697	0.811999999999998\\
-21.5144784847697	0.813000000000002\\
-21.5038088012969	0.813000000000002\\
-21.5038088012969	0.814\\
-21.4988464454719	0.814\\
-21.4988464454719	0.814999999999998\\
-21.4852769600446	0.814999999999998\\
-21.4852769600446	0.816000000000003\\
-21.4837226299912	0.816000000000003\\
-21.4837226299912	0.817\\
-21.4827054471627	0.817\\
-21.4827054471627	0.817999999999998\\
-21.4812610321818	0.817999999999998\\
-21.4812610321818	0.819000000000003\\
-21.4395738132095	0.819000000000003\\
-21.4395738132095	0.82\\
-21.4246419798802	0.82\\
-21.4246419798802	0.820999999999998\\
-21.4128537960272	0.820999999999998\\
-21.4128537960272	0.822000000000003\\
-21.408424277241	0.822000000000003\\
-21.408424277241	0.823\\
-21.3881025259814	0.823\\
-21.3881025259814	0.823999999999998\\
-21.3772667395752	0.823999999999998\\
-21.3772667395752	0.825000000000003\\
-21.3585510166262	0.825000000000003\\
-21.3585510166262	0.826000000000001\\
-21.3546765288536	0.826000000000001\\
-21.3546765288536	0.826999999999998\\
-21.3506682974052	0.826999999999998\\
-21.3506682974052	0.828000000000003\\
-21.3456204955227	0.828000000000003\\
-21.3456204955227	0.829000000000001\\
-21.3222259136231	0.829000000000001\\
-21.3222259136231	0.829999999999998\\
-21.3037696317405	0.829999999999998\\
-21.3037696317405	0.831000000000003\\
-21.3020695145957	0.831000000000003\\
-21.3020695145957	0.832000000000001\\
-21.285726015861	0.832000000000001\\
-21.285726015861	0.832999999999998\\
-21.2507856253825	0.832999999999998\\
-21.2507856253825	0.834000000000003\\
-21.2361646792852	0.834000000000003\\
-21.2361646792852	0.835000000000001\\
-21.2341885059532	0.835000000000001\\
-21.2341885059532	0.835999999999999\\
-21.2324708431448	0.835999999999999\\
-21.2324708431448	0.837000000000003\\
-21.2292715755957	0.837000000000003\\
-21.2292715755957	0.838000000000001\\
-21.2077288585609	0.838000000000001\\
-21.2077288585609	0.838999999999999\\
-21.186510032604	0.838999999999999\\
-21.186510032604	0.840000000000003\\
-21.1517885836625	0.840000000000003\\
-21.1517885836625	0.841000000000001\\
-21.1033168266878	0.841000000000001\\
-21.1033168266878	0.841999999999999\\
-21.0651211963363	0.841999999999999\\
-21.0651211963363	0.843000000000004\\
-21.0633772872811	0.843000000000004\\
-21.0633772872811	0.844000000000001\\
-21.0533303519236	0.844000000000001\\
-21.0533303519236	0.844999999999999\\
-21.0466477079723	0.844999999999999\\
-21.0466477079723	0.845999999999997\\
-21.0449742873283	0.845999999999997\\
-21.0449742873283	0.847000000000001\\
-21.0338441482508	0.847000000000001\\
-21.0338441482508	0.847999999999999\\
-21.0302575652259	0.847999999999999\\
-21.0302575652259	0.848999999999997\\
-21.0071393633954	0.848999999999997\\
-21.0071393633954	0.850000000000001\\
-20.992498446783	0.850000000000001\\
-20.992498446783	0.850999999999999\\
-20.9625074986052	0.850999999999999\\
-20.9625074986052	0.851999999999997\\
-20.9576228584837	0.851999999999997\\
-20.9576228584837	0.853000000000002\\
-20.9485986841853	0.853000000000002\\
-20.9485986841853	0.853999999999999\\
-20.9366573958665	0.853999999999999\\
-20.9366573958665	0.854999999999997\\
-20.9365154674244	0.854999999999997\\
-20.9365154674244	0.856000000000002\\
-20.929734621651	0.856000000000002\\
-20.929734621651	0.856999999999999\\
-20.9202586674191	0.856999999999999\\
-20.9202586674191	0.857999999999997\\
-20.8938449205649	0.857999999999997\\
-20.8938449205649	0.859000000000002\\
-20.8778060757761	0.859000000000002\\
-20.8778060757761	0.859999999999999\\
-20.8741826944768	0.859999999999999\\
-20.8741826944768	0.860999999999997\\
-20.847255527595	0.860999999999997\\
-20.847255527595	0.862000000000002\\
-20.8104636861401	0.862000000000002\\
-20.8104636861401	0.863\\
-20.7799890106609	0.863\\
-20.7799890106609	0.863999999999997\\
-20.7566282352265	0.863999999999997\\
-20.7566282352265	0.865000000000002\\
-20.7476093208096	0.865000000000002\\
-20.7476093208096	0.866\\
-20.73573710591	0.866\\
-20.73573710591	0.866999999999997\\
-20.7096064853542	0.866999999999997\\
-20.7096064853542	0.868000000000002\\
-20.686854145077	0.868000000000002\\
-20.686854145077	0.869\\
-20.6638254161328	0.869\\
-20.6638254161328	0.869999999999997\\
-20.6557270744905	0.869999999999997\\
-20.6557270744905	0.871000000000002\\
-20.6534350400964	0.871000000000002\\
-20.6534350400964	0.872\\
-20.6393499133526	0.872\\
-20.6393499133526	0.872999999999998\\
-20.6252728788086	0.872999999999998\\
-20.6252728788086	0.874000000000002\\
-20.6164918575102	0.874000000000002\\
-20.6164918575102	0.875\\
-20.6037479655334	0.875\\
-20.6037479655334	0.875999999999998\\
-20.5947012395619	0.875999999999998\\
-20.5947012395619	0.877000000000002\\
-20.5886058677901	0.877000000000002\\
-20.5886058677901	0.878\\
-20.5790762239325	0.878\\
-20.5790762239325	0.878999999999998\\
-20.5572652116553	0.878999999999998\\
-20.5572652116553	0.880000000000003\\
-20.5532625962289	0.880000000000003\\
-20.5532625962289	0.881\\
-20.5367283759651	0.881\\
-20.5367283759651	0.881999999999998\\
-20.5325491631271	0.881999999999998\\
-20.5325491631271	0.883000000000003\\
-20.529187307405	0.883000000000003\\
-20.529187307405	0.884\\
-20.5161333495803	0.884\\
-20.5161333495803	0.884999999999998\\
-20.4903447437874	0.884999999999998\\
-20.4903447437874	0.886000000000003\\
-20.4872074610235	0.886000000000003\\
-20.4872074610235	0.887\\
-20.4851379361772	0.887\\
-20.4851379361772	0.887999999999998\\
-20.4494769809009	0.887999999999998\\
-20.4494769809009	0.889000000000003\\
-20.4335030432151	0.889000000000003\\
-20.4335030432151	0.890000000000001\\
-20.4318038882449	0.890000000000001\\
-20.4318038882449	0.890999999999998\\
-20.4230150634163	0.890999999999998\\
-20.4230150634163	0.892000000000003\\
-20.3921137985988	0.892000000000003\\
-20.3921137985988	0.893000000000001\\
-20.3806873544471	0.893000000000001\\
-20.3806873544471	0.893999999999998\\
-20.378630188999	0.893999999999998\\
-20.378630188999	0.895000000000003\\
-20.3738976373531	0.895000000000003\\
-20.3738976373531	0.896000000000001\\
-20.3560708988312	0.896000000000001\\
-20.3560708988312	0.896999999999998\\
-20.3280373303708	0.896999999999998\\
-20.3280373303708	0.898000000000003\\
-20.315782256315	0.898000000000003\\
-20.315782256315	0.899000000000001\\
-20.314854948965	0.899000000000001\\
-20.314854948965	0.899999999999999\\
-20.3104061262927	0.899999999999999\\
-20.3104061262927	0.901000000000003\\
-20.3091689544955	0.901000000000003\\
-20.3091689544955	0.902000000000001\\
-20.2908165501501	0.902000000000001\\
-20.2908165501501	0.902999999999999\\
-20.270041164807	0.902999999999999\\
-20.270041164807	0.904000000000003\\
-20.2695483815317	0.904000000000003\\
-20.2695483815317	0.905000000000001\\
-20.2685562706103	0.905000000000001\\
-20.2685562706103	0.905999999999999\\
-20.2676424022113	0.905999999999999\\
-20.2676424022113	0.907000000000004\\
-20.2403384068522	0.907000000000004\\
-20.2403384068522	0.908000000000001\\
-20.2157047980118	0.908000000000001\\
-20.2157047980118	0.908999999999999\\
-20.2153140172699	0.908999999999999\\
-20.2153140172699	0.909999999999997\\
-20.2022068476111	0.909999999999997\\
-20.2022068476111	0.911000000000001\\
-20.189848737133	0.911000000000001\\
-20.189848737133	0.911999999999999\\
-20.1767042933455	0.911999999999999\\
-20.1767042933455	0.912999999999997\\
-20.1720019785347	0.912999999999997\\
-20.1720019785347	0.914000000000001\\
-20.1648617661338	0.914000000000001\\
-20.1648617661338	0.914999999999999\\
-20.145869387346	0.914999999999999\\
-20.145869387346	0.915999999999997\\
-20.1323125812204	0.915999999999997\\
-20.1323125812204	0.917000000000002\\
-20.1226327283789	0.917000000000002\\
-20.1226327283789	0.917999999999999\\
-20.1179676731278	0.917999999999999\\
-20.1179676731278	0.918999999999997\\
-20.0278435597496	0.918999999999997\\
-20.0278435597496	0.920000000000002\\
-19.9720170247967	0.920000000000002\\
-19.9720170247967	0.920999999999999\\
-19.9149177956738	0.920999999999999\\
-19.9149177956738	0.921999999999997\\
-19.9128541499974	0.921999999999997\\
-19.9128541499974	0.923000000000002\\
-19.907337082887	0.923000000000002\\
-19.907337082887	0.923999999999999\\
-19.901325350736	0.923999999999999\\
-19.901325350736	0.924999999999997\\
-19.882090065174	0.924999999999997\\
-19.882090065174	0.926000000000002\\
-19.8617289271113	0.926000000000002\\
-19.8617289271113	0.927\\
-19.8516756682105	0.927\\
-19.8516756682105	0.927999999999997\\
-19.8378898052161	0.927999999999997\\
-19.8378898052161	0.929000000000002\\
-19.8303042756813	0.929000000000002\\
-19.8303042756813	0.93\\
-19.8295324004254	0.93\\
-19.8295324004254	0.930999999999997\\
-19.8289996357065	0.930999999999997\\
-19.8289996357065	0.932000000000002\\
-19.8250794057072	0.932000000000002\\
-19.8250794057072	0.933\\
-19.7723590083076	0.933\\
-19.7723590083076	0.933999999999997\\
-19.7372784378573	0.933999999999997\\
-19.7372784378573	0.935000000000002\\
-19.7239257694213	0.935000000000002\\
-19.7239257694213	0.936\\
-19.6890050288623	0.936\\
-19.6890050288623	0.936999999999998\\
-19.6527850117545	0.936999999999998\\
-19.6527850117545	0.938000000000002\\
-19.6203817983403	0.938000000000002\\
-19.6203817983403	0.939\\
-19.6140603855746	0.939\\
-19.6140603855746	0.939999999999998\\
-19.6053283252137	0.939999999999998\\
-19.6053283252137	0.941000000000003\\
-19.6008650299372	0.941000000000003\\
-19.6008650299372	0.942\\
-19.5495825885546	0.942\\
-19.5495825885546	0.942999999999998\\
-19.535850465246	0.942999999999998\\
-19.535850465246	0.944000000000003\\
-19.5205210345438	0.944000000000003\\
-19.5205210345438	0.945\\
-19.4991867843378	0.945\\
-19.4991867843378	0.945999999999998\\
-19.4939930796645	0.945999999999998\\
-19.4939930796645	0.947000000000003\\
-19.4872998969199	0.947000000000003\\
-19.4872998969199	0.948\\
-19.4571273858023	0.948\\
-19.4571273858023	0.948999999999998\\
-19.4544509650512	0.948999999999998\\
-19.4544509650512	0.950000000000003\\
-19.453782112	0.950000000000003\\
-19.453782112	0.951000000000001\\
-19.4380269345775	0.951000000000001\\
-19.4380269345775	0.951999999999998\\
-19.4108161621982	0.951999999999998\\
-19.4108161621982	0.953000000000003\\
-19.4007608890322	0.953000000000003\\
-19.4007608890322	0.954000000000001\\
-19.3829489076007	0.954000000000001\\
-19.3829489076007	0.954999999999998\\
-19.3481686823548	0.954999999999998\\
-19.3481686823548	0.956000000000003\\
-19.3312957391979	0.956000000000003\\
-19.3312957391979	0.957000000000001\\
-19.276868201914	0.957000000000001\\
-19.276868201914	0.957999999999998\\
-19.2458574378339	0.957999999999998\\
-19.2458574378339	0.959000000000003\\
-19.205926360835	0.959000000000003\\
-19.205926360835	0.960000000000001\\
-19.1515397336551	0.960000000000001\\
-19.1515397336551	0.960999999999999\\
-19.0870649409108	0.960999999999999\\
-19.0870649409108	0.962000000000003\\
-19.0477291791125	0.962000000000003\\
-19.0477291791125	0.963000000000001\\
-19.0386449085707	0.963000000000001\\
-19.0386449085707	0.963999999999999\\
-18.9728048759906	0.963999999999999\\
-18.9728048759906	0.965000000000003\\
-18.8969476778836	0.965000000000003\\
-18.8969476778836	0.966000000000001\\
-18.8901860548441	0.966000000000001\\
-18.8901860548441	0.966999999999999\\
-18.8637697680475	0.966999999999999\\
-18.8637697680475	0.968000000000004\\
-18.8222327475834	0.968000000000004\\
-18.8222327475834	0.969000000000001\\
-18.8138783382314	0.969000000000001\\
-18.8138783382314	0.969999999999999\\
-18.8022261308197	0.969999999999999\\
-18.8022261308197	0.970999999999997\\
-18.7727259856444	0.970999999999997\\
-18.7727259856444	0.972000000000001\\
-18.6612532896351	0.972000000000001\\
-18.6612532896351	0.972999999999999\\
-18.6603650339658	0.972999999999999\\
-18.6603650339658	0.973999999999997\\
-18.6580701408264	0.973999999999997\\
-18.6580701408264	0.975000000000001\\
-18.6250858835762	0.975000000000001\\
-18.6250858835762	0.975999999999999\\
-18.5897726652596	0.975999999999999\\
-18.5897726652596	0.976999999999997\\
-18.5856968821471	0.976999999999997\\
-18.5856968821471	0.978000000000002\\
-18.5366644019238	0.978000000000002\\
-18.5366644019238	0.978999999999999\\
-18.5295001095152	0.978999999999999\\
-18.5295001095152	0.979999999999997\\
-18.3647827715594	0.979999999999997\\
-18.3647827715594	0.981000000000002\\
-18.3126184760342	0.981000000000002\\
-18.3126184760342	0.981999999999999\\
-18.2793180775304	0.981999999999999\\
-18.2793180775304	0.982999999999997\\
-18.2330424446173	0.982999999999997\\
-18.2330424446173	0.984000000000002\\
-18.1830926511538	0.984000000000002\\
-18.1830926511538	0.984999999999999\\
-17.9449950039886	0.984999999999999\\
-17.9449950039886	0.985999999999997\\
-17.8497634219932	0.985999999999997\\
-17.8497634219932	0.987000000000002\\
-17.6998537335896	0.987000000000002\\
-17.6998537335896	0.988\\
-17.6292939181441	0.988\\
-17.6292939181441	0.988999999999997\\
-17.4263215153994	0.988999999999997\\
-17.4263215153994	0.990000000000002\\
-17.3779567280166	0.990000000000002\\
-17.3779567280166	0.991\\
-17.2535881475804	0.991\\
-17.2535881475804	0.991999999999997\\
-17.0018098745845	0.991999999999997\\
-17.0018098745845	0.993000000000002\\
-16.4242324683678	0.993000000000002\\
-16.4242324683678	0.994\\
-16.3313153901088	0.994\\
-16.3313153901088	0.994999999999997\\
-16.31409418468	0.994999999999997\\
-16.31409418468	0.996000000000002\\
-15.4554015011476	0.996000000000002\\
-15.4554015011476	0.997\\
-14.7932319547929	0.997\\
-14.7932319547929	0.997999999999998\\
-14.6841576400802	0.997999999999998\\
-14.6841576400802	0.999000000000002\\
-11.9562711416425	0.999000000000002\\
-11.9562711416425	1\\
};
\addlegendentry{$M=10,~$dep.}

\addplot [color=mycolor6, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-35.7691373189216	0\\
-35.7691373189216	0.000999999999997669\\
-33.2997742265429	0.000999999999997669\\
-33.2997742265429	0.00200000000000244\\
-31.8525829652766	0.00200000000000244\\
-31.8525829652766	0.00300000000000011\\
-31.8268136653669	0.00300000000000011\\
-31.8268136653669	0.00399999999999778\\
-31.5371148420117	0.00399999999999778\\
-31.5371148420117	0.00500000000000256\\
-31.5179751075905	0.00500000000000256\\
-31.5179751075905	0.00600000000000023\\
-31.4713872756553	0.00600000000000023\\
-31.4713872756553	0.0069999999999979\\
-30.7597855774785	0.0069999999999979\\
-30.7597855774785	0.00800000000000267\\
-30.6710182422443	0.00800000000000267\\
-30.6710182422443	0.00900000000000034\\
-30.4617465960748	0.00900000000000034\\
-30.4617465960748	0.00999999999999801\\
-30.351041096795	0.00999999999999801\\
-30.351041096795	0.0110000000000028\\
-30.1860461590289	0.0110000000000028\\
-30.1860461590289	0.0120000000000005\\
-30.0111831317691	0.0120000000000005\\
-30.0111831317691	0.0129999999999981\\
-29.8306868761924	0.0129999999999981\\
-29.8306868761924	0.0140000000000029\\
-29.6051952859324	0.0140000000000029\\
-29.6051952859324	0.0150000000000006\\
-29.536635108656	0.0150000000000006\\
-29.536635108656	0.0159999999999982\\
-29.3165591779993	0.0159999999999982\\
-29.3165591779993	0.017000000000003\\
-29.3129377821276	0.017000000000003\\
-29.3129377821276	0.0180000000000007\\
-29.2600622171222	0.0180000000000007\\
-29.2600622171222	0.0189999999999984\\
-29.2525792630342	0.0189999999999984\\
-29.2525792630342	0.0200000000000031\\
-29.2460526896772	0.0200000000000031\\
-29.2460526896772	0.0210000000000008\\
-29.2438713662199	0.0210000000000008\\
-29.2438713662199	0.0219999999999985\\
-29.2153980375287	0.0219999999999985\\
-29.2153980375287	0.0230000000000032\\
-29.2123693513387	0.0230000000000032\\
-29.2123693513387	0.0240000000000009\\
-29.2086707973793	0.0240000000000009\\
-29.2086707973793	0.0249999999999986\\
-29.0461323054205	0.0249999999999986\\
-29.0461323054205	0.0260000000000034\\
-28.9729075481216	0.0260000000000034\\
-28.9729075481216	0.027000000000001\\
-28.9353788260369	0.027000000000001\\
-28.9353788260369	0.0279999999999987\\
-28.8320262301706	0.0279999999999987\\
-28.8320262301706	0.0290000000000035\\
-28.6986335718622	0.0290000000000035\\
-28.6986335718622	0.0300000000000011\\
-28.500764768617	0.0300000000000011\\
-28.500764768617	0.0309999999999988\\
-28.3502839346126	0.0309999999999988\\
-28.3502839346126	0.0319999999999965\\
-28.3289332717181	0.0319999999999965\\
-28.3289332717181	0.0330000000000013\\
-28.3015026287031	0.0330000000000013\\
-28.3015026287031	0.0339999999999989\\
-28.2987143462033	0.0339999999999989\\
-28.2987143462033	0.0349999999999966\\
-28.217451096458	0.0349999999999966\\
-28.217451096458	0.0360000000000014\\
-28.1065917226	0.0360000000000014\\
-28.1065917226	0.036999999999999\\
-28.0336692642132	0.036999999999999\\
-28.0336692642132	0.0379999999999967\\
-27.9619900750165	0.0379999999999967\\
-27.9619900750165	0.0390000000000015\\
-27.957574116467	0.0390000000000015\\
-27.957574116467	0.0399999999999991\\
-27.9521659813993	0.0399999999999991\\
-27.9521659813993	0.0409999999999968\\
-27.9403880956551	0.0409999999999968\\
-27.9403880956551	0.0420000000000016\\
-27.7970809033532	0.0420000000000016\\
-27.7970809033532	0.0429999999999993\\
-27.7778769179735	0.0429999999999993\\
-27.7778769179735	0.0439999999999969\\
-27.7545557835869	0.0439999999999969\\
-27.7545557835869	0.0450000000000017\\
-27.7525525274501	0.0450000000000017\\
-27.7525525274501	0.0459999999999994\\
-27.725277288145	0.0459999999999994\\
-27.725277288145	0.046999999999997\\
-27.5766740968336	0.046999999999997\\
-27.5766740968336	0.0480000000000018\\
-27.4941111566657	0.0480000000000018\\
-27.4941111566657	0.0489999999999995\\
-27.4533800809628	0.0489999999999995\\
-27.4533800809628	0.0499999999999972\\
-27.4136165869553	0.0499999999999972\\
-27.4136165869553	0.0510000000000019\\
-27.3849914932479	0.0510000000000019\\
-27.3849914932479	0.0519999999999996\\
-27.3481301952246	0.0519999999999996\\
-27.3481301952246	0.0529999999999973\\
-27.2727405014935	0.0529999999999973\\
-27.2727405014935	0.054000000000002\\
-27.2717844955562	0.054000000000002\\
-27.2717844955562	0.0549999999999997\\
-27.2222785335737	0.0549999999999997\\
-27.2222785335737	0.0559999999999974\\
-27.1838835799638	0.0559999999999974\\
-27.1838835799638	0.0570000000000022\\
-27.1484829109461	0.0570000000000022\\
-27.1484829109461	0.0579999999999998\\
-27.1083654284647	0.0579999999999998\\
-27.1083654284647	0.0589999999999975\\
-27.077485213674	0.0589999999999975\\
-27.077485213674	0.0600000000000023\\
-27.0713946485458	0.0600000000000023\\
-27.0713946485458	0.0609999999999999\\
-27.0484585098479	0.0609999999999999\\
-27.0484585098479	0.0619999999999976\\
-26.9368890697505	0.0619999999999976\\
-26.9368890697505	0.0630000000000024\\
-26.9224009958884	0.0630000000000024\\
-26.9224009958884	0.0640000000000001\\
-26.8994382150115	0.0640000000000001\\
-26.8994382150115	0.0649999999999977\\
-26.8681195965244	0.0649999999999977\\
-26.8681195965244	0.0660000000000025\\
-26.8354905825856	0.0660000000000025\\
-26.8354905825856	0.0670000000000002\\
-26.8291501552264	0.0670000000000002\\
-26.8291501552264	0.0679999999999978\\
-26.8270185012205	0.0679999999999978\\
-26.8270185012205	0.0690000000000026\\
-26.8151538228512	0.0690000000000026\\
-26.8151538228512	0.0700000000000003\\
-26.8128151223407	0.0700000000000003\\
-26.8128151223407	0.070999999999998\\
-26.7486074434496	0.070999999999998\\
-26.7486074434496	0.0720000000000027\\
-26.723722749029	0.0720000000000027\\
-26.723722749029	0.0730000000000004\\
-26.7207509517849	0.0730000000000004\\
-26.7207509517849	0.0739999999999981\\
-26.7061629243519	0.0739999999999981\\
-26.7061629243519	0.0750000000000028\\
-26.6955790997735	0.0750000000000028\\
-26.6955790997735	0.0760000000000005\\
-26.6940704198236	0.0760000000000005\\
-26.6940704198236	0.0769999999999982\\
-26.6917562892794	0.0769999999999982\\
-26.6917562892794	0.078000000000003\\
-26.6830644608953	0.078000000000003\\
-26.6830644608953	0.0790000000000006\\
-26.6622171027598	0.0790000000000006\\
-26.6622171027598	0.0799999999999983\\
-26.6448379044677	0.0799999999999983\\
-26.6448379044677	0.0810000000000031\\
-26.6431607946621	0.0810000000000031\\
-26.6431607946621	0.0820000000000007\\
-26.6428955982865	0.0820000000000007\\
-26.6428955982865	0.0829999999999984\\
-26.62368563638	0.0829999999999984\\
-26.62368563638	0.0840000000000032\\
-26.6026086032233	0.0840000000000032\\
-26.6026086032233	0.0850000000000009\\
-26.5322802584143	0.0850000000000009\\
-26.5322802584143	0.0859999999999985\\
-26.5298482055407	0.0859999999999985\\
-26.5298482055407	0.0870000000000033\\
-26.43345674224	0.0870000000000033\\
-26.43345674224	0.088000000000001\\
-26.4306964382986	0.088000000000001\\
-26.4306964382986	0.0889999999999986\\
-26.4028884779229	0.0889999999999986\\
-26.4028884779229	0.0900000000000034\\
-26.3909680563951	0.0900000000000034\\
-26.3909680563951	0.0910000000000011\\
-26.3763638973525	0.0910000000000011\\
-26.3763638973525	0.0919999999999987\\
-26.3661120686387	0.0919999999999987\\
-26.3661120686387	0.0930000000000035\\
-26.3272172126272	0.0930000000000035\\
-26.3272172126272	0.0940000000000012\\
-26.3230599637272	0.0940000000000012\\
-26.3230599637272	0.0949999999999989\\
-26.3226038086604	0.0949999999999989\\
-26.3226038086604	0.0959999999999965\\
-26.3051110122844	0.0959999999999965\\
-26.3051110122844	0.0970000000000013\\
-26.2962734971054	0.0970000000000013\\
-26.2962734971054	0.097999999999999\\
-26.2523231563067	0.097999999999999\\
-26.2523231563067	0.0989999999999966\\
-26.2475940820544	0.0989999999999966\\
-26.2475940820544	0.100000000000001\\
-26.1945237147994	0.100000000000001\\
-26.1945237147994	0.100999999999999\\
-26.1276567612127	0.100999999999999\\
-26.1276567612127	0.101999999999997\\
-26.1088336075142	0.101999999999997\\
-26.1088336075142	0.103000000000002\\
-26.0758945591386	0.103000000000002\\
-26.0758945591386	0.103999999999999\\
-26.0438284839275	0.103999999999999\\
-26.0438284839275	0.104999999999997\\
-26.0312825585236	0.104999999999997\\
-26.0312825585236	0.106000000000002\\
-26.027358553931	0.106000000000002\\
-26.027358553931	0.106999999999999\\
-26.0246088867193	0.106999999999999\\
-26.0246088867193	0.107999999999997\\
-25.941980200468	0.107999999999997\\
-25.941980200468	0.109000000000002\\
-25.9373703331544	0.109000000000002\\
-25.9373703331544	0.109999999999999\\
-25.9261767552076	0.109999999999999\\
-25.9261767552076	0.110999999999997\\
-25.9057380132295	0.110999999999997\\
-25.9057380132295	0.112000000000002\\
-25.8993500417668	0.112000000000002\\
-25.8993500417668	0.113\\
-25.8925263589853	0.113\\
-25.8925263589853	0.113999999999997\\
-25.8652826730542	0.113999999999997\\
-25.8652826730542	0.115000000000002\\
-25.8634290480186	0.115000000000002\\
-25.8634290480186	0.116\\
-25.8196782095489	0.116\\
-25.8196782095489	0.116999999999997\\
-25.7758141667385	0.116999999999997\\
-25.7758141667385	0.118000000000002\\
-25.744519348784	0.118000000000002\\
-25.744519348784	0.119\\
-25.7213416511085	0.119\\
-25.7213416511085	0.119999999999997\\
-25.7170389503875	0.119999999999997\\
-25.7170389503875	0.121000000000002\\
-25.7118479381246	0.121000000000002\\
-25.7118479381246	0.122\\
-25.6977118999693	0.122\\
-25.6977118999693	0.122999999999998\\
-25.6872853081534	0.122999999999998\\
-25.6872853081534	0.124000000000002\\
-25.6697007618646	0.124000000000002\\
-25.6697007618646	0.125\\
-25.6562544330302	0.125\\
-25.6562544330302	0.125999999999998\\
-25.6540743335973	0.125999999999998\\
-25.6540743335973	0.127000000000002\\
-25.6141530134078	0.127000000000002\\
-25.6141530134078	0.128\\
-25.611053564073	0.128\\
-25.611053564073	0.128999999999998\\
-25.6055593066774	0.128999999999998\\
-25.6055593066774	0.130000000000003\\
-25.5968958019827	0.130000000000003\\
-25.5968958019827	0.131\\
-25.5711784578716	0.131\\
-25.5711784578716	0.131999999999998\\
-25.571131683566	0.131999999999998\\
-25.571131683566	0.133000000000003\\
-25.559694437517	0.133000000000003\\
-25.559694437517	0.134\\
-25.5572924330962	0.134\\
-25.5572924330962	0.134999999999998\\
-25.5368109391398	0.134999999999998\\
-25.5368109391398	0.136000000000003\\
-25.5322598044896	0.136000000000003\\
-25.5322598044896	0.137\\
-25.509438990238	0.137\\
-25.509438990238	0.137999999999998\\
-25.4990793977647	0.137999999999998\\
-25.4990793977647	0.139000000000003\\
-25.4850750393279	0.139000000000003\\
-25.4850750393279	0.140000000000001\\
-25.4847218131164	0.140000000000001\\
-25.4847218131164	0.140999999999998\\
-25.4567621002895	0.140999999999998\\
-25.4567621002895	0.142000000000003\\
-25.4433176084305	0.142000000000003\\
-25.4433176084305	0.143000000000001\\
-25.3905989382821	0.143000000000001\\
-25.3905989382821	0.143999999999998\\
-25.37562917139	0.143999999999998\\
-25.37562917139	0.145000000000003\\
-25.3657888282035	0.145000000000003\\
-25.3657888282035	0.146000000000001\\
-25.361410276382	0.146000000000001\\
-25.361410276382	0.146999999999998\\
-25.3366989615117	0.146999999999998\\
-25.3366989615117	0.148000000000003\\
-25.3304656046647	0.148000000000003\\
-25.3304656046647	0.149000000000001\\
-25.3297003145258	0.149000000000001\\
-25.3297003145258	0.149999999999999\\
-25.3292339455766	0.149999999999999\\
-25.3292339455766	0.151000000000003\\
-25.3195222180214	0.151000000000003\\
-25.3195222180214	0.152000000000001\\
-25.3080774041269	0.152000000000001\\
-25.3080774041269	0.152999999999999\\
-25.3031264292559	0.152999999999999\\
-25.3031264292559	0.154000000000003\\
-25.2539891309147	0.154000000000003\\
-25.2539891309147	0.155000000000001\\
-25.2533990824333	0.155000000000001\\
-25.2533990824333	0.155999999999999\\
-25.2288966653954	0.155999999999999\\
-25.2288966653954	0.156999999999996\\
-25.2248283432504	0.156999999999996\\
-25.2248283432504	0.158000000000001\\
-25.2234828801988	0.158000000000001\\
-25.2234828801988	0.158999999999999\\
-25.2209749923928	0.158999999999999\\
-25.2209749923928	0.159999999999997\\
-25.2130262480655	0.159999999999997\\
-25.2130262480655	0.161000000000001\\
-25.2034277077901	0.161000000000001\\
-25.2034277077901	0.161999999999999\\
-25.2011916096126	0.161999999999999\\
-25.2011916096126	0.162999999999997\\
-25.1961433710286	0.162999999999997\\
-25.1961433710286	0.164000000000001\\
-25.1739778394382	0.164000000000001\\
-25.1739778394382	0.164999999999999\\
-25.1728820138303	0.164999999999999\\
-25.1728820138303	0.165999999999997\\
-25.1689959666075	0.165999999999997\\
-25.1689959666075	0.167000000000002\\
-25.1419427770933	0.167000000000002\\
-25.1419427770933	0.167999999999999\\
-25.1308292231537	0.167999999999999\\
-25.1308292231537	0.168999999999997\\
-25.115055996838	0.168999999999997\\
-25.115055996838	0.170000000000002\\
-25.1065648038951	0.170000000000002\\
-25.1065648038951	0.170999999999999\\
-25.0997511047282	0.170999999999999\\
-25.0997511047282	0.171999999999997\\
-25.089254634522	0.171999999999997\\
-25.089254634522	0.173000000000002\\
-25.0631933769368	0.173000000000002\\
-25.0631933769368	0.173999999999999\\
-25.04515280629	0.173999999999999\\
-25.04515280629	0.174999999999997\\
-25.0440045472287	0.174999999999997\\
-25.0440045472287	0.176000000000002\\
-25.0304887774947	0.176000000000002\\
-25.0304887774947	0.177\\
-25.0139823200968	0.177\\
-25.0139823200968	0.177999999999997\\
-25.004583475582	0.177999999999997\\
-25.004583475582	0.179000000000002\\
-24.9936702667559	0.179000000000002\\
-24.9936702667559	0.18\\
-24.9848832668709	0.18\\
-24.9848832668709	0.180999999999997\\
-24.9756764284289	0.180999999999997\\
-24.9756764284289	0.182000000000002\\
-24.9696798884223	0.182000000000002\\
-24.9696798884223	0.183\\
-24.9589736084481	0.183\\
-24.9589736084481	0.183999999999997\\
-24.9551730339745	0.183999999999997\\
-24.9551730339745	0.185000000000002\\
-24.937642366031	0.185000000000002\\
-24.937642366031	0.186\\
-24.9306168987712	0.186\\
-24.9306168987712	0.186999999999998\\
-24.9260074008894	0.186999999999998\\
-24.9260074008894	0.188000000000002\\
-24.9210386638325	0.188000000000002\\
-24.9210386638325	0.189\\
-24.919053357605	0.189\\
-24.919053357605	0.189999999999998\\
-24.9184394705504	0.189999999999998\\
-24.9184394705504	0.191000000000003\\
-24.9158269085665	0.191000000000003\\
-24.9158269085665	0.192\\
-24.9054881526965	0.192\\
-24.9054881526965	0.192999999999998\\
-24.9006568905941	0.192999999999998\\
-24.9006568905941	0.194000000000003\\
-24.8915041097042	0.194000000000003\\
-24.8915041097042	0.195\\
-24.8908485480987	0.195\\
-24.8908485480987	0.195999999999998\\
-24.8903849692014	0.195999999999998\\
-24.8903849692014	0.197000000000003\\
-24.8839993360033	0.197000000000003\\
-24.8839993360033	0.198\\
-24.8712115824396	0.198\\
-24.8712115824396	0.198999999999998\\
-24.8711297876347	0.198999999999998\\
-24.8711297876347	0.200000000000003\\
-24.8679834596202	0.200000000000003\\
-24.8679834596202	0.201000000000001\\
-24.8573388385077	0.201000000000001\\
-24.8573388385077	0.201999999999998\\
-24.8554443100399	0.201999999999998\\
-24.8554443100399	0.203000000000003\\
-24.8534184903164	0.203000000000003\\
-24.8534184903164	0.204000000000001\\
-24.8429684562154	0.204000000000001\\
-24.8429684562154	0.204999999999998\\
-24.833734057867	0.204999999999998\\
-24.833734057867	0.206000000000003\\
-24.8274261589281	0.206000000000003\\
-24.8274261589281	0.207000000000001\\
-24.8258438414827	0.207000000000001\\
-24.8258438414827	0.207999999999998\\
-24.8002914110936	0.207999999999998\\
-24.8002914110936	0.209000000000003\\
-24.7873518830273	0.209000000000003\\
-24.7873518830273	0.210000000000001\\
-24.7671647246698	0.210000000000001\\
-24.7671647246698	0.210999999999999\\
-24.7666513066578	0.210999999999999\\
-24.7666513066578	0.212000000000003\\
-24.7645199939855	0.212000000000003\\
-24.7645199939855	0.213000000000001\\
-24.7638244571575	0.213000000000001\\
-24.7638244571575	0.213999999999999\\
-24.7615839332739	0.213999999999999\\
-24.7615839332739	0.215000000000003\\
-24.7610415672272	0.215000000000003\\
-24.7610415672272	0.216000000000001\\
-24.7559514473044	0.216000000000001\\
-24.7559514473044	0.216999999999999\\
-24.7216815448648	0.216999999999999\\
-24.7216815448648	0.218000000000004\\
-24.7202150258872	0.218000000000004\\
-24.7202150258872	0.219000000000001\\
-24.7159827534591	0.219000000000001\\
-24.7159827534591	0.219999999999999\\
-24.7010471868899	0.219999999999999\\
-24.7010471868899	0.220999999999997\\
-24.6949393086086	0.220999999999997\\
-24.6949393086086	0.222000000000001\\
-24.6708512843454	0.222000000000001\\
-24.6708512843454	0.222999999999999\\
-24.6700476634801	0.222999999999999\\
-24.6700476634801	0.223999999999997\\
-24.6473587956058	0.223999999999997\\
-24.6473587956058	0.225000000000001\\
-24.6442653920505	0.225000000000001\\
-24.6442653920505	0.225999999999999\\
-24.6361533365648	0.225999999999999\\
-24.6361533365648	0.226999999999997\\
-24.6343032245997	0.226999999999997\\
-24.6343032245997	0.228000000000002\\
-24.6306070542781	0.228000000000002\\
-24.6306070542781	0.228999999999999\\
-24.6280557454368	0.228999999999999\\
-24.6280557454368	0.229999999999997\\
-24.6231967533854	0.229999999999997\\
-24.6231967533854	0.231000000000002\\
-24.6200666494933	0.231000000000002\\
-24.6200666494933	0.231999999999999\\
-24.6017687356921	0.231999999999999\\
-24.6017687356921	0.232999999999997\\
-24.5993584103351	0.232999999999997\\
-24.5993584103351	0.234000000000002\\
-24.5942632402138	0.234000000000002\\
-24.5942632402138	0.234999999999999\\
-24.5907839910013	0.234999999999999\\
-24.5907839910013	0.235999999999997\\
-24.5896112811726	0.235999999999997\\
-24.5896112811726	0.237000000000002\\
-24.5894032816488	0.237000000000002\\
-24.5894032816488	0.238\\
-24.5661779732562	0.238\\
-24.5661779732562	0.238999999999997\\
-24.5652798653785	0.238999999999997\\
-24.5652798653785	0.240000000000002\\
-24.5419321546243	0.240000000000002\\
-24.5419321546243	0.241\\
-24.5363807123112	0.241\\
-24.5363807123112	0.241999999999997\\
-24.5321125678984	0.241999999999997\\
-24.5321125678984	0.243000000000002\\
-24.5133915591203	0.243000000000002\\
-24.5133915591203	0.244\\
-24.508852741691	0.244\\
-24.508852741691	0.244999999999997\\
-24.5061824328226	0.244999999999997\\
-24.5061824328226	0.246000000000002\\
-24.4982158367631	0.246000000000002\\
-24.4982158367631	0.247\\
-24.4700753537628	0.247\\
-24.4700753537628	0.247999999999998\\
-24.4533327780903	0.247999999999998\\
-24.4533327780903	0.249000000000002\\
-24.4488284907044	0.249000000000002\\
-24.4488284907044	0.25\\
-24.4433080178717	0.25\\
-24.4433080178717	0.250999999999998\\
-24.4432342508933	0.250999999999998\\
-24.4432342508933	0.252000000000002\\
-24.418876184845	0.252000000000002\\
-24.418876184845	0.253\\
-24.4168032502215	0.253\\
-24.4168032502215	0.253999999999998\\
-24.4135074407275	0.253999999999998\\
-24.4135074407275	0.255000000000003\\
-24.4124313636871	0.255000000000003\\
-24.4124313636871	0.256\\
-24.4121859882876	0.256\\
-24.4121859882876	0.256999999999998\\
-24.4070637684249	0.256999999999998\\
-24.4070637684249	0.258000000000003\\
-24.4004018744809	0.258000000000003\\
-24.4004018744809	0.259\\
-24.3967116099099	0.259\\
-24.3967116099099	0.259999999999998\\
-24.3915838134097	0.259999999999998\\
-24.3915838134097	0.261000000000003\\
-24.3896720663928	0.261000000000003\\
-24.3896720663928	0.262\\
-24.3723551784934	0.262\\
-24.3723551784934	0.262999999999998\\
-24.3716971618489	0.262999999999998\\
-24.3716971618489	0.264000000000003\\
-24.3652352184324	0.264000000000003\\
-24.3652352184324	0.265000000000001\\
-24.3635003426982	0.265000000000001\\
-24.3635003426982	0.265999999999998\\
-24.3577926762114	0.265999999999998\\
-24.3577926762114	0.267000000000003\\
-24.3532027359245	0.267000000000003\\
-24.3532027359245	0.268000000000001\\
-24.3514401318053	0.268000000000001\\
-24.3514401318053	0.268999999999998\\
-24.3366530403403	0.268999999999998\\
-24.3366530403403	0.270000000000003\\
-24.3360783424947	0.270000000000003\\
-24.3360783424947	0.271000000000001\\
-24.3321884790577	0.271000000000001\\
-24.3321884790577	0.271999999999998\\
-24.3321583566304	0.271999999999998\\
-24.3321583566304	0.273000000000003\\
-24.3293954115514	0.273000000000003\\
-24.3293954115514	0.274000000000001\\
-24.3226655265129	0.274000000000001\\
-24.3226655265129	0.274999999999999\\
-24.3079607928733	0.274999999999999\\
-24.3079607928733	0.276000000000003\\
-24.3078831561134	0.276000000000003\\
-24.3078831561134	0.277000000000001\\
-24.3027897566843	0.277000000000001\\
-24.3027897566843	0.277999999999999\\
-24.3004404392744	0.277999999999999\\
-24.3004404392744	0.279000000000003\\
-24.3000927117945	0.279000000000003\\
-24.3000927117945	0.280000000000001\\
-24.2906711228538	0.280000000000001\\
-24.2906711228538	0.280999999999999\\
-24.2787841411919	0.280999999999999\\
-24.2787841411919	0.281999999999996\\
-24.2775910876323	0.281999999999996\\
-24.2775910876323	0.283000000000001\\
-24.2750527391738	0.283000000000001\\
-24.2750527391738	0.283999999999999\\
-24.2696307019087	0.283999999999999\\
-24.2696307019087	0.284999999999997\\
-24.2585788839488	0.284999999999997\\
-24.2585788839488	0.286000000000001\\
-24.2504904850712	0.286000000000001\\
-24.2504904850712	0.286999999999999\\
-24.2433253748546	0.286999999999999\\
-24.2433253748546	0.287999999999997\\
-24.2424600023304	0.287999999999997\\
-24.2424600023304	0.289000000000001\\
-24.2360538805374	0.289000000000001\\
-24.2360538805374	0.289999999999999\\
-24.2176071348869	0.289999999999999\\
-24.2176071348869	0.290999999999997\\
-24.207701818816	0.290999999999997\\
-24.207701818816	0.292000000000002\\
-24.2006009375146	0.292000000000002\\
-24.2006009375146	0.292999999999999\\
-24.1939487293128	0.292999999999999\\
-24.1939487293128	0.293999999999997\\
-24.1909065839254	0.293999999999997\\
-24.1909065839254	0.295000000000002\\
-24.1848640909858	0.295000000000002\\
-24.1848640909858	0.295999999999999\\
-24.1769768081307	0.295999999999999\\
-24.1769768081307	0.296999999999997\\
-24.1757854376147	0.296999999999997\\
-24.1757854376147	0.298000000000002\\
-24.1728425073043	0.298000000000002\\
-24.1728425073043	0.298999999999999\\
-24.1709229369038	0.298999999999999\\
-24.1709229369038	0.299999999999997\\
-24.1463147867503	0.299999999999997\\
-24.1463147867503	0.301000000000002\\
-24.1461403620412	0.301000000000002\\
-24.1461403620412	0.302\\
-24.1376030181873	0.302\\
-24.1376030181873	0.302999999999997\\
-24.1360200087363	0.302999999999997\\
-24.1360200087363	0.304000000000002\\
-24.1318180945488	0.304000000000002\\
-24.1318180945488	0.305\\
-24.1143032771824	0.305\\
-24.1143032771824	0.305999999999997\\
-24.1127579419287	0.305999999999997\\
-24.1127579419287	0.307000000000002\\
-24.1079998058852	0.307000000000002\\
-24.1079998058852	0.308\\
-24.1039753633934	0.308\\
-24.1039753633934	0.308999999999997\\
-24.1020566661152	0.308999999999997\\
-24.1020566661152	0.310000000000002\\
-24.0998757529088	0.310000000000002\\
-24.0998757529088	0.311\\
-24.0984920132439	0.311\\
-24.0984920132439	0.311999999999998\\
-24.0965921154347	0.311999999999998\\
-24.0965921154347	0.313000000000002\\
-24.0930055717573	0.313000000000002\\
-24.0930055717573	0.314\\
-24.0911726461067	0.314\\
-24.0911726461067	0.314999999999998\\
-24.0783592650017	0.314999999999998\\
-24.0783592650017	0.316000000000003\\
-24.076632417033	0.316000000000003\\
-24.076632417033	0.317\\
-24.0732554175845	0.317\\
-24.0732554175845	0.317999999999998\\
-24.0608801405396	0.317999999999998\\
-24.0608801405396	0.319000000000003\\
-24.0566589109781	0.319000000000003\\
-24.0566589109781	0.32\\
-24.0420440758746	0.32\\
-24.0420440758746	0.320999999999998\\
-24.0413696070142	0.320999999999998\\
-24.0413696070142	0.322000000000003\\
-24.0359600527669	0.322000000000003\\
-24.0359600527669	0.323\\
-24.0356001718882	0.323\\
-24.0356001718882	0.323999999999998\\
-24.0272482311239	0.323999999999998\\
-24.0272482311239	0.325000000000003\\
-24.0209574221518	0.325000000000003\\
-24.0209574221518	0.326000000000001\\
-24.0165346350003	0.326000000000001\\
-24.0165346350003	0.326999999999998\\
-24.0132461422165	0.326999999999998\\
-24.0132461422165	0.328000000000003\\
-24.0043907989003	0.328000000000003\\
-24.0043907989003	0.329000000000001\\
-24.0008252898718	0.329000000000001\\
-24.0008252898718	0.329999999999998\\
-23.9947684536913	0.329999999999998\\
-23.9947684536913	0.331000000000003\\
-23.9899272592916	0.331000000000003\\
-23.9899272592916	0.332000000000001\\
-23.9756061410428	0.332000000000001\\
-23.9756061410428	0.332999999999998\\
-23.9749335398672	0.332999999999998\\
-23.9749335398672	0.334000000000003\\
-23.9743028142585	0.334000000000003\\
-23.9743028142585	0.335000000000001\\
-23.9659570646839	0.335000000000001\\
-23.9659570646839	0.335999999999999\\
-23.9566237844675	0.335999999999999\\
-23.9566237844675	0.337000000000003\\
-23.9550430871154	0.337000000000003\\
-23.9550430871154	0.338000000000001\\
-23.9202843668417	0.338000000000001\\
-23.9202843668417	0.338999999999999\\
-23.9198986378965	0.338999999999999\\
-23.9198986378965	0.340000000000003\\
-23.9197509877895	0.340000000000003\\
-23.9197509877895	0.341000000000001\\
-23.9076705842671	0.341000000000001\\
-23.9076705842671	0.341999999999999\\
-23.9020301882902	0.341999999999999\\
-23.9020301882902	0.343000000000004\\
-23.901708997455	0.343000000000004\\
-23.901708997455	0.344000000000001\\
-23.9007673196127	0.344000000000001\\
-23.9007673196127	0.344999999999999\\
-23.8974319369706	0.344999999999999\\
-23.8974319369706	0.345999999999997\\
-23.8924573233444	0.345999999999997\\
-23.8924573233444	0.347000000000001\\
-23.8916121728071	0.347000000000001\\
-23.8916121728071	0.347999999999999\\
-23.8807690944919	0.347999999999999\\
-23.8807690944919	0.348999999999997\\
-23.8742796248584	0.348999999999997\\
-23.8742796248584	0.350000000000001\\
-23.8665829916099	0.350000000000001\\
-23.8665829916099	0.350999999999999\\
-23.8587479163374	0.350999999999999\\
-23.8587479163374	0.351999999999997\\
-23.857493174904	0.351999999999997\\
-23.857493174904	0.353000000000002\\
-23.8490177829856	0.353000000000002\\
-23.8490177829856	0.353999999999999\\
-23.840659426684	0.353999999999999\\
-23.840659426684	0.354999999999997\\
-23.8302535655304	0.354999999999997\\
-23.8302535655304	0.356000000000002\\
-23.8185342567058	0.356000000000002\\
-23.8185342567058	0.356999999999999\\
-23.8134068067333	0.356999999999999\\
-23.8134068067333	0.357999999999997\\
-23.8095707474708	0.357999999999997\\
-23.8095707474708	0.359000000000002\\
-23.7872663085879	0.359000000000002\\
-23.7872663085879	0.359999999999999\\
-23.7827639366495	0.359999999999999\\
-23.7827639366495	0.360999999999997\\
-23.7805279749592	0.360999999999997\\
-23.7805279749592	0.362000000000002\\
-23.779443494321	0.362000000000002\\
-23.779443494321	0.363\\
-23.7760089406266	0.363\\
-23.7760089406266	0.363999999999997\\
-23.7681228711329	0.363999999999997\\
-23.7681228711329	0.365000000000002\\
-23.7674426706697	0.365000000000002\\
-23.7674426706697	0.366\\
-23.7633561337968	0.366\\
-23.7633561337968	0.366999999999997\\
-23.7600146520067	0.366999999999997\\
-23.7600146520067	0.368000000000002\\
-23.7504911488088	0.368000000000002\\
-23.7504911488088	0.369\\
-23.7214192488642	0.369\\
-23.7214192488642	0.369999999999997\\
-23.715490093842	0.369999999999997\\
-23.715490093842	0.371000000000002\\
-23.7126520813059	0.371000000000002\\
-23.7126520813059	0.372\\
-23.7091723881218	0.372\\
-23.7091723881218	0.372999999999998\\
-23.7078326108363	0.372999999999998\\
-23.7078326108363	0.374000000000002\\
-23.6887841394756	0.374000000000002\\
-23.6887841394756	0.375\\
-23.6843184928008	0.375\\
-23.6843184928008	0.375999999999998\\
-23.6734325513709	0.375999999999998\\
-23.6734325513709	0.377000000000002\\
-23.6631788879477	0.377000000000002\\
-23.6631788879477	0.378\\
-23.6624930202049	0.378\\
-23.6624930202049	0.378999999999998\\
-23.6582557771515	0.378999999999998\\
-23.6582557771515	0.380000000000003\\
-23.6574197182804	0.380000000000003\\
-23.6574197182804	0.381\\
-23.6529555127676	0.381\\
-23.6529555127676	0.381999999999998\\
-23.6525022131854	0.381999999999998\\
-23.6525022131854	0.383000000000003\\
-23.639434451371	0.383000000000003\\
-23.639434451371	0.384\\
-23.6390554799597	0.384\\
-23.6390554799597	0.384999999999998\\
-23.6201558979728	0.384999999999998\\
-23.6201558979728	0.386000000000003\\
-23.6189923417993	0.386000000000003\\
-23.6189923417993	0.387\\
-23.6137724951403	0.387\\
-23.6137724951403	0.387999999999998\\
-23.6005858360541	0.387999999999998\\
-23.6005858360541	0.389000000000003\\
-23.593865947827	0.389000000000003\\
-23.593865947827	0.390000000000001\\
-23.5935063282363	0.390000000000001\\
-23.5935063282363	0.390999999999998\\
-23.5913089226246	0.390999999999998\\
-23.5913089226246	0.392000000000003\\
-23.5784032446555	0.392000000000003\\
-23.5784032446555	0.393000000000001\\
-23.5767819610698	0.393000000000001\\
-23.5767819610698	0.393999999999998\\
-23.5654512840411	0.393999999999998\\
-23.5654512840411	0.395000000000003\\
-23.5641947256094	0.395000000000003\\
-23.5641947256094	0.396000000000001\\
-23.5372841688171	0.396000000000001\\
-23.5372841688171	0.396999999999998\\
-23.5339574333005	0.396999999999998\\
-23.5339574333005	0.398000000000003\\
-23.5224021111356	0.398000000000003\\
-23.5224021111356	0.399000000000001\\
-23.520612125908	0.399000000000001\\
-23.520612125908	0.399999999999999\\
-23.5204212402423	0.399999999999999\\
-23.5204212402423	0.401000000000003\\
-23.5166173333966	0.401000000000003\\
-23.5166173333966	0.402000000000001\\
-23.5151466630848	0.402000000000001\\
-23.5151466630848	0.402999999999999\\
-23.501964061046	0.402999999999999\\
-23.501964061046	0.404000000000003\\
-23.5000872727515	0.404000000000003\\
-23.5000872727515	0.405000000000001\\
-23.4917101205168	0.405000000000001\\
-23.4917101205168	0.405999999999999\\
-23.4853654099404	0.405999999999999\\
-23.4853654099404	0.406999999999996\\
-23.4850249729521	0.406999999999996\\
-23.4850249729521	0.408000000000001\\
-23.479751801789	0.408000000000001\\
-23.479751801789	0.408999999999999\\
-23.4770474536813	0.408999999999999\\
-23.4770474536813	0.409999999999997\\
-23.4754938032441	0.409999999999997\\
-23.4754938032441	0.411000000000001\\
-23.4636668756878	0.411000000000001\\
-23.4636668756878	0.411999999999999\\
-23.4387309281754	0.411999999999999\\
-23.4387309281754	0.412999999999997\\
-23.430870091712	0.412999999999997\\
-23.430870091712	0.414000000000001\\
-23.4242234790874	0.414000000000001\\
-23.4242234790874	0.414999999999999\\
-23.4200569636738	0.414999999999999\\
-23.4200569636738	0.415999999999997\\
-23.4190670895365	0.415999999999997\\
-23.4190670895365	0.417000000000002\\
-23.4149807572409	0.417000000000002\\
-23.4149807572409	0.417999999999999\\
-23.4072232078472	0.417999999999999\\
-23.4072232078472	0.418999999999997\\
-23.4052974822806	0.418999999999997\\
-23.4052974822806	0.420000000000002\\
-23.4015057820844	0.420000000000002\\
-23.4015057820844	0.420999999999999\\
-23.393695229675	0.420999999999999\\
-23.393695229675	0.421999999999997\\
-23.3783252865703	0.421999999999997\\
-23.3783252865703	0.423000000000002\\
-23.3763123622083	0.423000000000002\\
-23.3763123622083	0.423999999999999\\
-23.3759815024611	0.423999999999999\\
-23.3759815024611	0.424999999999997\\
-23.3737926324552	0.424999999999997\\
-23.3737926324552	0.426000000000002\\
-23.3716278770718	0.426000000000002\\
-23.3716278770718	0.427\\
-23.3612127023207	0.427\\
-23.3612127023207	0.427999999999997\\
-23.3393159844798	0.427999999999997\\
-23.3393159844798	0.429000000000002\\
-23.3230082489189	0.429000000000002\\
-23.3230082489189	0.43\\
-23.3175461131101	0.43\\
-23.3175461131101	0.430999999999997\\
-23.3143712111136	0.430999999999997\\
-23.3143712111136	0.432000000000002\\
-23.3105054320917	0.432000000000002\\
-23.3105054320917	0.433\\
-23.3059210095227	0.433\\
-23.3059210095227	0.433999999999997\\
-23.3037025746585	0.433999999999997\\
-23.3037025746585	0.435000000000002\\
-23.2986087221954	0.435000000000002\\
-23.2986087221954	0.436\\
-23.2951046913959	0.436\\
-23.2951046913959	0.436999999999998\\
-23.2943815121732	0.436999999999998\\
-23.2943815121732	0.438000000000002\\
-23.285894917486	0.438000000000002\\
-23.285894917486	0.439\\
-23.2776634895302	0.439\\
-23.2776634895302	0.439999999999998\\
-23.2558433317977	0.439999999999998\\
-23.2558433317977	0.441000000000003\\
-23.2541961088197	0.441000000000003\\
-23.2541961088197	0.442\\
-23.2444046683248	0.442\\
-23.2444046683248	0.442999999999998\\
-23.2431068437721	0.442999999999998\\
-23.2431068437721	0.444000000000003\\
-23.2387810810306	0.444000000000003\\
-23.2387810810306	0.445\\
-23.2372384607981	0.445\\
-23.2372384607981	0.445999999999998\\
-23.2347654721486	0.445999999999998\\
-23.2347654721486	0.447000000000003\\
-23.2337474527195	0.447000000000003\\
-23.2337474527195	0.448\\
-23.2332360294313	0.448\\
-23.2332360294313	0.448999999999998\\
-23.2083541430397	0.448999999999998\\
-23.2083541430397	0.450000000000003\\
-23.1999783966676	0.450000000000003\\
-23.1999783966676	0.451000000000001\\
-23.1932970314403	0.451000000000001\\
-23.1932970314403	0.451999999999998\\
-23.1876251062688	0.451999999999998\\
-23.1876251062688	0.453000000000003\\
-23.1770053056319	0.453000000000003\\
-23.1770053056319	0.454000000000001\\
-23.1719817388511	0.454000000000001\\
-23.1719817388511	0.454999999999998\\
-23.1676169404074	0.454999999999998\\
-23.1676169404074	0.456000000000003\\
-23.1613652503318	0.456000000000003\\
-23.1613652503318	0.457000000000001\\
-23.1404717841677	0.457000000000001\\
-23.1404717841677	0.457999999999998\\
-23.1299852185822	0.457999999999998\\
-23.1299852185822	0.459000000000003\\
-23.1287772807354	0.459000000000003\\
-23.1287772807354	0.460000000000001\\
-23.1264939603854	0.460000000000001\\
-23.1264939603854	0.460999999999999\\
-23.1241856789273	0.460999999999999\\
-23.1241856789273	0.462000000000003\\
-23.11320865486	0.462000000000003\\
-23.11320865486	0.463000000000001\\
-23.1108901813889	0.463000000000001\\
-23.1108901813889	0.463999999999999\\
-23.096950396027	0.463999999999999\\
-23.096950396027	0.465000000000003\\
-23.0920575601973	0.465000000000003\\
-23.0920575601973	0.466000000000001\\
-23.0802039251127	0.466000000000001\\
-23.0802039251127	0.466999999999999\\
-23.0787601202479	0.466999999999999\\
-23.0787601202479	0.468000000000004\\
-23.0727099839748	0.468000000000004\\
-23.0727099839748	0.469000000000001\\
-23.0724707764095	0.469000000000001\\
-23.0724707764095	0.469999999999999\\
-23.0648606722785	0.469999999999999\\
-23.0648606722785	0.470999999999997\\
-23.0611779278102	0.470999999999997\\
-23.0611779278102	0.472000000000001\\
-23.0601243612289	0.472000000000001\\
-23.0601243612289	0.472999999999999\\
-23.0590195238214	0.472999999999999\\
-23.0590195238214	0.473999999999997\\
-23.0525994359501	0.473999999999997\\
-23.0525994359501	0.475000000000001\\
-23.0286704449818	0.475000000000001\\
-23.0286704449818	0.475999999999999\\
-23.0284801490611	0.475999999999999\\
-23.0284801490611	0.476999999999997\\
-23.0079556781557	0.476999999999997\\
-23.0079556781557	0.478000000000002\\
-22.9961752612742	0.478000000000002\\
-22.9961752612742	0.478999999999999\\
-22.9920713022387	0.478999999999999\\
-22.9920713022387	0.479999999999997\\
-22.9890563649774	0.479999999999997\\
-22.9890563649774	0.481000000000002\\
-22.9870309271109	0.481000000000002\\
-22.9870309271109	0.481999999999999\\
-22.9846753915634	0.481999999999999\\
-22.9846753915634	0.482999999999997\\
-22.9691762899016	0.482999999999997\\
-22.9691762899016	0.484000000000002\\
-22.935826009225	0.484000000000002\\
-22.935826009225	0.484999999999999\\
-22.9292662307827	0.484999999999999\\
-22.9292662307827	0.485999999999997\\
-22.9249883077005	0.485999999999997\\
-22.9249883077005	0.487000000000002\\
-22.9237881396438	0.487000000000002\\
-22.9237881396438	0.488\\
-22.9147509072712	0.488\\
-22.9147509072712	0.488999999999997\\
-22.9066746940826	0.488999999999997\\
-22.9066746940826	0.490000000000002\\
-22.9042406639654	0.490000000000002\\
-22.9042406639654	0.491\\
-22.8742882273085	0.491\\
-22.8742882273085	0.491999999999997\\
-22.8741115972457	0.491999999999997\\
-22.8741115972457	0.493000000000002\\
-22.8705193149158	0.493000000000002\\
-22.8705193149158	0.494\\
-22.8701311739288	0.494\\
-22.8701311739288	0.494999999999997\\
-22.8665533831286	0.494999999999997\\
-22.8665533831286	0.496000000000002\\
-22.8613847580123	0.496000000000002\\
-22.8613847580123	0.497\\
-22.860712734106	0.497\\
-22.860712734106	0.497999999999998\\
-22.8481069179398	0.497999999999998\\
-22.8481069179398	0.499000000000002\\
-22.8424506182224	0.499000000000002\\
-22.8424506182224	0.5\\
-22.8342294475567	0.5\\
-22.8342294475567	0.500999999999998\\
-22.8338669444012	0.500999999999998\\
-22.8338669444012	0.502000000000002\\
-22.8332277893816	0.502000000000002\\
-22.8332277893816	0.503\\
-22.8245144065474	0.503\\
-22.8245144065474	0.503999999999998\\
-22.8151131732873	0.503999999999998\\
-22.8151131732873	0.505000000000003\\
-22.8123189890639	0.505000000000003\\
-22.8123189890639	0.506\\
-22.8094340256546	0.506\\
-22.8094340256546	0.506999999999998\\
-22.7954076944804	0.506999999999998\\
-22.7954076944804	0.508000000000003\\
-22.7932942501087	0.508000000000003\\
-22.7932942501087	0.509\\
-22.7892103057815	0.509\\
-22.7892103057815	0.509999999999998\\
-22.7880554602031	0.509999999999998\\
-22.7880554602031	0.511000000000003\\
-22.7728220920776	0.511000000000003\\
-22.7728220920776	0.512\\
-22.764925295539	0.512\\
-22.764925295539	0.512999999999998\\
-22.7593964390899	0.512999999999998\\
-22.7593964390899	0.514000000000003\\
-22.7589166653912	0.514000000000003\\
-22.7589166653912	0.515000000000001\\
-22.753630679338	0.515000000000001\\
-22.753630679338	0.515999999999998\\
-22.7468280337542	0.515999999999998\\
-22.7468280337542	0.517000000000003\\
-22.7370815655367	0.517000000000003\\
-22.7370815655367	0.518000000000001\\
-22.7231687354961	0.518000000000001\\
-22.7231687354961	0.518999999999998\\
-22.7221065301733	0.518999999999998\\
-22.7221065301733	0.520000000000003\\
-22.7209264225654	0.520000000000003\\
-22.7209264225654	0.521000000000001\\
-22.7177862931154	0.521000000000001\\
-22.7177862931154	0.521999999999998\\
-22.7169053694465	0.521999999999998\\
-22.7169053694465	0.523000000000003\\
-22.7149412714358	0.523000000000003\\
-22.7149412714358	0.524000000000001\\
-22.7149127883146	0.524000000000001\\
-22.7149127883146	0.524999999999999\\
-22.7074249334453	0.524999999999999\\
-22.7074249334453	0.526000000000003\\
-22.701732840974	0.526000000000003\\
-22.701732840974	0.527000000000001\\
-22.6984794553823	0.527000000000001\\
-22.6984794553823	0.527999999999999\\
-22.6928308809367	0.527999999999999\\
-22.6928308809367	0.529000000000003\\
-22.6885092075038	0.529000000000003\\
-22.6885092075038	0.530000000000001\\
-22.6701168268776	0.530000000000001\\
-22.6701168268776	0.530999999999999\\
-22.6698163279124	0.530999999999999\\
-22.6698163279124	0.532000000000004\\
-22.6697164582003	0.532000000000004\\
-22.6697164582003	0.533000000000001\\
-22.6669028086211	0.533000000000001\\
-22.6669028086211	0.533999999999999\\
-22.665447250972	0.533999999999999\\
-22.665447250972	0.534999999999997\\
-22.6617037678974	0.534999999999997\\
-22.6617037678974	0.536000000000001\\
-22.6554629782831	0.536000000000001\\
-22.6554629782831	0.536999999999999\\
-22.6386521931223	0.536999999999999\\
-22.6386521931223	0.537999999999997\\
-22.6105831606847	0.537999999999997\\
-22.6105831606847	0.539000000000001\\
-22.6102464560993	0.539000000000001\\
-22.6102464560993	0.539999999999999\\
-22.5946899254672	0.539999999999999\\
-22.5946899254672	0.540999999999997\\
-22.5863736830033	0.540999999999997\\
-22.5863736830033	0.542000000000002\\
-22.5777948052619	0.542000000000002\\
-22.5777948052619	0.542999999999999\\
-22.5665988535027	0.542999999999999\\
-22.5665988535027	0.543999999999997\\
-22.5640695479398	0.543999999999997\\
-22.5640695479398	0.545000000000002\\
-22.5634484914838	0.545000000000002\\
-22.5634484914838	0.545999999999999\\
-22.5501771728163	0.545999999999999\\
-22.5501771728163	0.546999999999997\\
-22.5440398518538	0.546999999999997\\
-22.5440398518538	0.548000000000002\\
-22.540588874411	0.548000000000002\\
-22.540588874411	0.548999999999999\\
-22.5240011919334	0.548999999999999\\
-22.5240011919334	0.549999999999997\\
-22.5211850559367	0.549999999999997\\
-22.5211850559367	0.551000000000002\\
-22.5206470130897	0.551000000000002\\
-22.5206470130897	0.552\\
-22.5191333789468	0.552\\
-22.5191333789468	0.552999999999997\\
-22.5190856425452	0.552999999999997\\
-22.5190856425452	0.554000000000002\\
-22.518638381315	0.554000000000002\\
-22.518638381315	0.555\\
-22.5150907730526	0.555\\
-22.5150907730526	0.555999999999997\\
-22.5137778507191	0.555999999999997\\
-22.5137778507191	0.557000000000002\\
-22.5109942984328	0.557000000000002\\
-22.5109942984328	0.558\\
-22.5031016575757	0.558\\
-22.5031016575757	0.558999999999997\\
-22.5029732191863	0.558999999999997\\
-22.5029732191863	0.560000000000002\\
-22.494475133034	0.560000000000002\\
-22.494475133034	0.561\\
-22.4921343312164	0.561\\
-22.4921343312164	0.561999999999998\\
-22.4894206067171	0.561999999999998\\
-22.4894206067171	0.563000000000002\\
-22.4814607805698	0.563000000000002\\
-22.4814607805698	0.564\\
-22.4801408519139	0.564\\
-22.4801408519139	0.564999999999998\\
-22.4562616868191	0.564999999999998\\
-22.4562616868191	0.566000000000003\\
-22.4538964379971	0.566000000000003\\
-22.4538964379971	0.567\\
-22.4474092393317	0.567\\
-22.4474092393317	0.567999999999998\\
-22.4363375081385	0.567999999999998\\
-22.4363375081385	0.569000000000003\\
-22.4283510358116	0.569000000000003\\
-22.4283510358116	0.57\\
-22.4237584269315	0.57\\
-22.4237584269315	0.570999999999998\\
-22.420703961479	0.570999999999998\\
-22.420703961479	0.572000000000003\\
-22.4032662320057	0.572000000000003\\
-22.4032662320057	0.573\\
-22.4022954992155	0.573\\
-22.4022954992155	0.573999999999998\\
-22.3959283433827	0.573999999999998\\
-22.3959283433827	0.575000000000003\\
-22.3832562153694	0.575000000000003\\
-22.3832562153694	0.576000000000001\\
-22.3706163582841	0.576000000000001\\
-22.3706163582841	0.576999999999998\\
-22.3700046482678	0.576999999999998\\
-22.3700046482678	0.578000000000003\\
-22.3640533126904	0.578000000000003\\
-22.3640533126904	0.579000000000001\\
-22.3619094051237	0.579000000000001\\
-22.3619094051237	0.579999999999998\\
-22.3471018359159	0.579999999999998\\
-22.3471018359159	0.581000000000003\\
-22.3444966113828	0.581000000000003\\
-22.3444966113828	0.582000000000001\\
-22.3438267235715	0.582000000000001\\
-22.3438267235715	0.582999999999998\\
-22.3197727933077	0.582999999999998\\
-22.3197727933077	0.584000000000003\\
-22.3188295595172	0.584000000000003\\
-22.3188295595172	0.585000000000001\\
-22.3041450032649	0.585000000000001\\
-22.3041450032649	0.585999999999999\\
-22.3036267333946	0.585999999999999\\
-22.3036267333946	0.587000000000003\\
-22.3017974662742	0.587000000000003\\
-22.3017974662742	0.588000000000001\\
-22.300027997343	0.588000000000001\\
-22.300027997343	0.588999999999999\\
-22.2952952053331	0.588999999999999\\
-22.2952952053331	0.590000000000003\\
-22.2908151157486	0.590000000000003\\
-22.2908151157486	0.591000000000001\\
-22.287000813791	0.591000000000001\\
-22.287000813791	0.591999999999999\\
-22.2868612447793	0.591999999999999\\
-22.2868612447793	0.593000000000004\\
-22.283746079083	0.593000000000004\\
-22.283746079083	0.594000000000001\\
-22.2788170274996	0.594000000000001\\
-22.2788170274996	0.594999999999999\\
-22.2768170929624	0.594999999999999\\
-22.2768170929624	0.595999999999997\\
-22.2749652421476	0.595999999999997\\
-22.2749652421476	0.597000000000001\\
-22.2662203344065	0.597000000000001\\
-22.2662203344065	0.597999999999999\\
-22.2634620957863	0.597999999999999\\
-22.2634620957863	0.598999999999997\\
-22.2634488384763	0.598999999999997\\
-22.2634488384763	0.600000000000001\\
-22.2527255679162	0.600000000000001\\
-22.2527255679162	0.600999999999999\\
-22.2381671786796	0.600999999999999\\
-22.2381671786796	0.601999999999997\\
-22.2381374429221	0.601999999999997\\
-22.2381374429221	0.603000000000002\\
-22.2377520482478	0.603000000000002\\
-22.2377520482478	0.603999999999999\\
-22.2357582083613	0.603999999999999\\
-22.2357582083613	0.604999999999997\\
-22.2356838558202	0.604999999999997\\
-22.2356838558202	0.606000000000002\\
-22.2281825701157	0.606000000000002\\
-22.2281825701157	0.606999999999999\\
-22.2229294605482	0.606999999999999\\
-22.2229294605482	0.607999999999997\\
-22.2227843083615	0.607999999999997\\
-22.2227843083615	0.609000000000002\\
-22.2222864303144	0.609000000000002\\
-22.2222864303144	0.609999999999999\\
-22.2103707424076	0.609999999999999\\
-22.2103707424076	0.610999999999997\\
-22.2101544708729	0.610999999999997\\
-22.2101544708729	0.612000000000002\\
-22.1933128320675	0.612000000000002\\
-22.1933128320675	0.613\\
-22.1670587793943	0.613\\
-22.1670587793943	0.613999999999997\\
-22.1666618256114	0.613999999999997\\
-22.1666618256114	0.615000000000002\\
-22.1658805938412	0.615000000000002\\
-22.1658805938412	0.616\\
-22.1634684880292	0.616\\
-22.1634684880292	0.616999999999997\\
-22.1619132799949	0.616999999999997\\
-22.1619132799949	0.618000000000002\\
-22.1561235329008	0.618000000000002\\
-22.1561235329008	0.619\\
-22.1426769350358	0.619\\
-22.1426769350358	0.619999999999997\\
-22.1415239671306	0.619999999999997\\
-22.1415239671306	0.621000000000002\\
-22.1400799276574	0.621000000000002\\
-22.1400799276574	0.622\\
-22.1364796541625	0.622\\
-22.1364796541625	0.622999999999998\\
-22.1311389404853	0.622999999999998\\
-22.1311389404853	0.624000000000002\\
-22.1228405575625	0.624000000000002\\
-22.1228405575625	0.625\\
-22.1107041065861	0.625\\
-22.1107041065861	0.625999999999998\\
-22.0977163192915	0.625999999999998\\
-22.0977163192915	0.627000000000002\\
-22.0931601321585	0.627000000000002\\
-22.0931601321585	0.628\\
-22.0867194303795	0.628\\
-22.0867194303795	0.628999999999998\\
-22.0836482204476	0.628999999999998\\
-22.0836482204476	0.630000000000003\\
-22.0739629263898	0.630000000000003\\
-22.0739629263898	0.631\\
-22.0719831901019	0.631\\
-22.0719831901019	0.631999999999998\\
-22.0603394422574	0.631999999999998\\
-22.0603394422574	0.633000000000003\\
-22.0557028254308	0.633000000000003\\
-22.0557028254308	0.634\\
-22.0264660396048	0.634\\
-22.0264660396048	0.634999999999998\\
-22.024308574453	0.634999999999998\\
-22.024308574453	0.636000000000003\\
-22.0180455481171	0.636000000000003\\
-22.0180455481171	0.637\\
-22.0105903914557	0.637\\
-22.0105903914557	0.637999999999998\\
-22.0094204431633	0.637999999999998\\
-22.0094204431633	0.639000000000003\\
-22.0063967977254	0.639000000000003\\
-22.0063967977254	0.640000000000001\\
-22.0030189589262	0.640000000000001\\
-22.0030189589262	0.640999999999998\\
-22.0012116245062	0.640999999999998\\
-22.0012116245062	0.642000000000003\\
-21.9951051860887	0.642000000000003\\
-21.9951051860887	0.643000000000001\\
-21.9945647933115	0.643000000000001\\
-21.9945647933115	0.643999999999998\\
-21.9926998788137	0.643999999999998\\
-21.9926998788137	0.645000000000003\\
-21.9901956072019	0.645000000000003\\
-21.9901956072019	0.646000000000001\\
-21.984921252129	0.646000000000001\\
-21.984921252129	0.646999999999998\\
-21.9846188189273	0.646999999999998\\
-21.9846188189273	0.648000000000003\\
-21.9826102179536	0.648000000000003\\
-21.9826102179536	0.649000000000001\\
-21.9766963395051	0.649000000000001\\
-21.9766963395051	0.649999999999999\\
-21.970521986104	0.649999999999999\\
-21.970521986104	0.651000000000003\\
-21.9697709119763	0.651000000000003\\
-21.9697709119763	0.652000000000001\\
-21.9633295028003	0.652000000000001\\
-21.9633295028003	0.652999999999999\\
-21.9590348906976	0.652999999999999\\
-21.9590348906976	0.654000000000003\\
-21.9582483538095	0.654000000000003\\
-21.9582483538095	0.655000000000001\\
-21.9534282734643	0.655000000000001\\
-21.9534282734643	0.655999999999999\\
-21.9358155795277	0.655999999999999\\
-21.9358155795277	0.657000000000004\\
-21.9125983955386	0.657000000000004\\
-21.9125983955386	0.658000000000001\\
-21.9124223790547	0.658000000000001\\
-21.9124223790547	0.658999999999999\\
-21.9082837293293	0.658999999999999\\
-21.9082837293293	0.659999999999997\\
-21.9073459632487	0.659999999999997\\
-21.9073459632487	0.661000000000001\\
-21.9023559821918	0.661000000000001\\
-21.9023559821918	0.661999999999999\\
-21.898897677213	0.661999999999999\\
-21.898897677213	0.662999999999997\\
-21.8987773366343	0.662999999999997\\
-21.8987773366343	0.664000000000001\\
-21.8774902104756	0.664000000000001\\
-21.8774902104756	0.664999999999999\\
-21.8741017947546	0.664999999999999\\
-21.8741017947546	0.665999999999997\\
-21.8730493420757	0.665999999999997\\
-21.8730493420757	0.667000000000002\\
-21.8674363673433	0.667000000000002\\
-21.8674363673433	0.667999999999999\\
-21.8669376744827	0.667999999999999\\
-21.8669376744827	0.668999999999997\\
-21.8492177061101	0.668999999999997\\
-21.8492177061101	0.670000000000002\\
-21.8380590679175	0.670000000000002\\
-21.8380590679175	0.670999999999999\\
-21.8360490482067	0.670999999999999\\
-21.8360490482067	0.671999999999997\\
-21.8319246319243	0.671999999999997\\
-21.8319246319243	0.673000000000002\\
-21.8264311904129	0.673000000000002\\
-21.8264311904129	0.673999999999999\\
-21.8217930718272	0.673999999999999\\
-21.8217930718272	0.674999999999997\\
-21.806489383555	0.674999999999997\\
-21.806489383555	0.676000000000002\\
-21.8062100184413	0.676000000000002\\
-21.8062100184413	0.677\\
-21.8043771989943	0.677\\
-21.8043771989943	0.677999999999997\\
-21.8023217945341	0.677999999999997\\
-21.8023217945341	0.679000000000002\\
-21.7851712331633	0.679000000000002\\
-21.7851712331633	0.68\\
-21.7785585644546	0.68\\
-21.7785585644546	0.680999999999997\\
-21.7704723303855	0.680999999999997\\
-21.7704723303855	0.682000000000002\\
-21.764242395854	0.682000000000002\\
-21.764242395854	0.683\\
-21.7602205348419	0.683\\
-21.7602205348419	0.683999999999997\\
-21.7592682154546	0.683999999999997\\
-21.7592682154546	0.685000000000002\\
-21.755233572084	0.685000000000002\\
-21.755233572084	0.686\\
-21.7455046162307	0.686\\
-21.7455046162307	0.686999999999998\\
-21.7401588884865	0.686999999999998\\
-21.7401588884865	0.688000000000002\\
-21.7385164976202	0.688000000000002\\
-21.7385164976202	0.689\\
-21.7216377408475	0.689\\
-21.7216377408475	0.689999999999998\\
-21.718218838758	0.689999999999998\\
-21.718218838758	0.691000000000003\\
-21.71226016561	0.691000000000003\\
-21.71226016561	0.692\\
-21.7015771999159	0.692\\
-21.7015771999159	0.692999999999998\\
-21.7015114877934	0.692999999999998\\
-21.7015114877934	0.694000000000003\\
-21.6965915774946	0.694000000000003\\
-21.6965915774946	0.695\\
-21.6889334520603	0.695\\
-21.6889334520603	0.695999999999998\\
-21.6870626421072	0.695999999999998\\
-21.6870626421072	0.697000000000003\\
-21.6867887705024	0.697000000000003\\
-21.6867887705024	0.698\\
-21.6759214513296	0.698\\
-21.6759214513296	0.698999999999998\\
-21.6488486057167	0.698999999999998\\
-21.6488486057167	0.700000000000003\\
-21.6322234391427	0.700000000000003\\
-21.6322234391427	0.701000000000001\\
-21.6305739095493	0.701000000000001\\
-21.6305739095493	0.701999999999998\\
-21.6261517298422	0.701999999999998\\
-21.6261517298422	0.703000000000003\\
-21.5931052342564	0.703000000000003\\
-21.5931052342564	0.704000000000001\\
-21.5874821449582	0.704000000000001\\
-21.5874821449582	0.704999999999998\\
-21.5745015129465	0.704999999999998\\
-21.5745015129465	0.706000000000003\\
-21.571430749933	0.706000000000003\\
-21.571430749933	0.707000000000001\\
-21.5676743791785	0.707000000000001\\
-21.5676743791785	0.707999999999998\\
-21.5602776733366	0.707999999999998\\
-21.5602776733366	0.709000000000003\\
-21.5586218507454	0.709000000000003\\
-21.5586218507454	0.710000000000001\\
-21.5545971811085	0.710000000000001\\
-21.5545971811085	0.710999999999999\\
-21.5496034020792	0.710999999999999\\
-21.5496034020792	0.712000000000003\\
-21.5370951659793	0.712000000000003\\
-21.5370951659793	0.713000000000001\\
-21.5326000564981	0.713000000000001\\
-21.5326000564981	0.713999999999999\\
-21.5271761991681	0.713999999999999\\
-21.5271761991681	0.715000000000003\\
-21.5270481439312	0.715000000000003\\
-21.5270481439312	0.716000000000001\\
-21.5262181389625	0.716000000000001\\
-21.5262181389625	0.716999999999999\\
-21.5255109968238	0.716999999999999\\
-21.5255109968238	0.718000000000004\\
-21.5220452412863	0.718000000000004\\
-21.5220452412863	0.719000000000001\\
-21.5220027543968	0.719000000000001\\
-21.5220027543968	0.719999999999999\\
-21.5061316551411	0.719999999999999\\
-21.5061316551411	0.720999999999997\\
-21.4948112635887	0.720999999999997\\
-21.4948112635887	0.722000000000001\\
-21.4924977864726	0.722000000000001\\
-21.4924977864726	0.722999999999999\\
-21.4848674104476	0.722999999999999\\
-21.4848674104476	0.723999999999997\\
-21.4732058263967	0.723999999999997\\
-21.4732058263967	0.725000000000001\\
-21.4663416596756	0.725000000000001\\
-21.4663416596756	0.725999999999999\\
-21.4540373474229	0.725999999999999\\
-21.4540373474229	0.726999999999997\\
-21.4330286162542	0.726999999999997\\
-21.4330286162542	0.728000000000002\\
-21.4290444292272	0.728000000000002\\
-21.4290444292272	0.728999999999999\\
-21.4227435695039	0.728999999999999\\
-21.4227435695039	0.729999999999997\\
-21.4162352336583	0.729999999999997\\
-21.4162352336583	0.731000000000002\\
-21.4054743761224	0.731000000000002\\
-21.4054743761224	0.731999999999999\\
-21.3938013048529	0.731999999999999\\
-21.3938013048529	0.732999999999997\\
-21.3633423476035	0.732999999999997\\
-21.3633423476035	0.734000000000002\\
-21.3410316687143	0.734000000000002\\
-21.3410316687143	0.734999999999999\\
-21.3400464839281	0.734999999999999\\
-21.3400464839281	0.735999999999997\\
-21.3390911672345	0.735999999999997\\
-21.3390911672345	0.737000000000002\\
-21.3387747424167	0.737000000000002\\
-21.3387747424167	0.738\\
-21.3240090695012	0.738\\
-21.3240090695012	0.738999999999997\\
-21.3231510397846	0.738999999999997\\
-21.3231510397846	0.740000000000002\\
-21.3149325260765	0.740000000000002\\
-21.3149325260765	0.741\\
-21.314627021981	0.741\\
-21.314627021981	0.741999999999997\\
-21.3097351515931	0.741999999999997\\
-21.3097351515931	0.743000000000002\\
-21.2926619845627	0.743000000000002\\
-21.2926619845627	0.744\\
-21.2901932271878	0.744\\
-21.2901932271878	0.744999999999997\\
-21.2807627017141	0.744999999999997\\
-21.2807627017141	0.746000000000002\\
-21.2640148861955	0.746000000000002\\
-21.2640148861955	0.747\\
-21.2478824719975	0.747\\
-21.2478824719975	0.747999999999998\\
-21.2411928627868	0.747999999999998\\
-21.2411928627868	0.749000000000002\\
-21.23612911345	0.749000000000002\\
-21.23612911345	0.75\\
-21.2201135078399	0.75\\
-21.2201135078399	0.750999999999998\\
-21.1996870914108	0.750999999999998\\
-21.1996870914108	0.752000000000002\\
-21.1896698369068	0.752000000000002\\
-21.1896698369068	0.753\\
-21.1867948115687	0.753\\
-21.1867948115687	0.753999999999998\\
-21.1670532616382	0.753999999999998\\
-21.1670532616382	0.755000000000003\\
-21.1435939957654	0.755000000000003\\
-21.1435939957654	0.756\\
-21.1428416653655	0.756\\
-21.1428416653655	0.756999999999998\\
-21.1327841527654	0.756999999999998\\
-21.1327841527654	0.758000000000003\\
-21.1059690389147	0.758000000000003\\
-21.1059690389147	0.759\\
-21.103590028382	0.759\\
-21.103590028382	0.759999999999998\\
-21.1027524108428	0.759999999999998\\
-21.1027524108428	0.761000000000003\\
-21.1003629110484	0.761000000000003\\
-21.1003629110484	0.762\\
-21.086539732399	0.762\\
-21.086539732399	0.762999999999998\\
-21.0726671891766	0.762999999999998\\
-21.0726671891766	0.764000000000003\\
-21.0725985036898	0.764000000000003\\
-21.0725985036898	0.765000000000001\\
-21.0571622186004	0.765000000000001\\
-21.0571622186004	0.765999999999998\\
-21.0569730648982	0.765999999999998\\
-21.0569730648982	0.767000000000003\\
-21.0318811322353	0.767000000000003\\
-21.0318811322353	0.768000000000001\\
-20.9967065593431	0.768000000000001\\
-20.9967065593431	0.768999999999998\\
-20.9877613966094	0.768999999999998\\
-20.9877613966094	0.770000000000003\\
-20.9780643943287	0.770000000000003\\
-20.9780643943287	0.771000000000001\\
-20.9737364425761	0.771000000000001\\
-20.9737364425761	0.771999999999998\\
-20.9547855931843	0.771999999999998\\
-20.9547855931843	0.773000000000003\\
-20.9513310788681	0.773000000000003\\
-20.9513310788681	0.774000000000001\\
-20.9505335725349	0.774000000000001\\
-20.9505335725349	0.774999999999999\\
-20.9295951291123	0.774999999999999\\
-20.9295951291123	0.776000000000003\\
-20.9160220367382	0.776000000000003\\
-20.9160220367382	0.777000000000001\\
-20.8938920115267	0.777000000000001\\
-20.8938920115267	0.777999999999999\\
-20.8872172182604	0.777999999999999\\
-20.8872172182604	0.779000000000003\\
-20.8838688208377	0.779000000000003\\
-20.8838688208377	0.780000000000001\\
-20.879205389278	0.780000000000001\\
-20.879205389278	0.780999999999999\\
-20.8784333702089	0.780999999999999\\
-20.8784333702089	0.782000000000004\\
-20.8658690074779	0.782000000000004\\
-20.8658690074779	0.783000000000001\\
-20.8390949892543	0.783000000000001\\
-20.8390949892543	0.783999999999999\\
-20.8348119524926	0.783999999999999\\
-20.8348119524926	0.784999999999997\\
-20.8341858214452	0.784999999999997\\
-20.8341858214452	0.786000000000001\\
-20.827917133839	0.786000000000001\\
-20.827917133839	0.786999999999999\\
-20.8237758913212	0.786999999999999\\
-20.8237758913212	0.787999999999997\\
-20.8103491892109	0.787999999999997\\
-20.8103491892109	0.789000000000001\\
-20.8094885921839	0.789000000000001\\
-20.8094885921839	0.789999999999999\\
-20.7900650319612	0.789999999999999\\
-20.7900650319612	0.790999999999997\\
-20.7581918305966	0.790999999999997\\
-20.7581918305966	0.792000000000002\\
-20.7436659068196	0.792000000000002\\
-20.7436659068196	0.792999999999999\\
-20.7398322658544	0.792999999999999\\
-20.7398322658544	0.793999999999997\\
-20.715412689458	0.793999999999997\\
-20.715412689458	0.795000000000002\\
-20.6921312683306	0.795000000000002\\
-20.6921312683306	0.795999999999999\\
-20.6846777289529	0.795999999999999\\
-20.6846777289529	0.796999999999997\\
-20.5990907881821	0.796999999999997\\
-20.5990907881821	0.798000000000002\\
-20.5930971894386	0.798000000000002\\
-20.5930971894386	0.798999999999999\\
-20.5765444590251	0.798999999999999\\
-20.5765444590251	0.799999999999997\\
-20.5690661082424	0.799999999999997\\
-20.5690661082424	0.801000000000002\\
-20.5686806615039	0.801000000000002\\
-20.5686806615039	0.802\\
-20.5657129632518	0.802\\
-20.5657129632518	0.802999999999997\\
-20.5572619582455	0.802999999999997\\
-20.5572619582455	0.804000000000002\\
-20.5538891611761	0.804000000000002\\
-20.5538891611761	0.805\\
-20.5192917555878	0.805\\
-20.5192917555878	0.805999999999997\\
-20.5109770915447	0.805999999999997\\
-20.5109770915447	0.807000000000002\\
-20.4906404259318	0.807000000000002\\
-20.4906404259318	0.808\\
-20.4867130941321	0.808\\
-20.4867130941321	0.808999999999997\\
-20.4548816052264	0.808999999999997\\
-20.4548816052264	0.810000000000002\\
-20.4513396954193	0.810000000000002\\
-20.4513396954193	0.811\\
-20.44014108807	0.811\\
-20.44014108807	0.811999999999998\\
-20.4223457702063	0.811999999999998\\
-20.4223457702063	0.813000000000002\\
-20.4108641593851	0.813000000000002\\
-20.4108641593851	0.814\\
-20.4032038780786	0.814\\
-20.4032038780786	0.814999999999998\\
-20.3841764761483	0.814999999999998\\
-20.3841764761483	0.816000000000003\\
-20.3767216706762	0.816000000000003\\
-20.3767216706762	0.817\\
-20.3680501117431	0.817\\
-20.3680501117431	0.817999999999998\\
-20.3560853377671	0.817999999999998\\
-20.3560853377671	0.819000000000003\\
-20.3425978176025	0.819000000000003\\
-20.3425978176025	0.82\\
-20.3271347759611	0.82\\
-20.3271347759611	0.820999999999998\\
-20.3250002702991	0.820999999999998\\
-20.3250002702991	0.822000000000003\\
-20.3186697071533	0.822000000000003\\
-20.3186697071533	0.823\\
-20.3124420253026	0.823\\
-20.3124420253026	0.823999999999998\\
-20.311811537066	0.823999999999998\\
-20.311811537066	0.825000000000003\\
-20.2692885103389	0.825000000000003\\
-20.2692885103389	0.826000000000001\\
-20.2689632581678	0.826000000000001\\
-20.2689632581678	0.826999999999998\\
-20.2684070531583	0.826999999999998\\
-20.2684070531583	0.828000000000003\\
-20.2541214604806	0.828000000000003\\
-20.2541214604806	0.829000000000001\\
-20.2451092766491	0.829000000000001\\
-20.2451092766491	0.829999999999998\\
-20.2443347983938	0.829999999999998\\
-20.2443347983938	0.831000000000003\\
-20.2393941186057	0.831000000000003\\
-20.2393941186057	0.832000000000001\\
-20.2348499479625	0.832000000000001\\
-20.2348499479625	0.832999999999998\\
-20.2335729510463	0.832999999999998\\
-20.2335729510463	0.834000000000003\\
-20.2116666439056	0.834000000000003\\
-20.2116666439056	0.835000000000001\\
-20.2098438732084	0.835000000000001\\
-20.2098438732084	0.835999999999999\\
-20.2062099766145	0.835999999999999\\
-20.2062099766145	0.837000000000003\\
-20.2019390216244	0.837000000000003\\
-20.2019390216244	0.838000000000001\\
-20.1976453443438	0.838000000000001\\
-20.1976453443438	0.838999999999999\\
-20.1901975793173	0.838999999999999\\
-20.1901975793173	0.840000000000003\\
-20.1665423999551	0.840000000000003\\
-20.1665423999551	0.841000000000001\\
-20.1636779459446	0.841000000000001\\
-20.1636779459446	0.841999999999999\\
-20.1626738585226	0.841999999999999\\
-20.1626738585226	0.843000000000004\\
-20.1611842877391	0.843000000000004\\
-20.1611842877391	0.844000000000001\\
-20.1539900191427	0.844000000000001\\
-20.1539900191427	0.844999999999999\\
-20.1297639097029	0.844999999999999\\
-20.1297639097029	0.845999999999997\\
-20.1265773766685	0.845999999999997\\
-20.1265773766685	0.847000000000001\\
-20.1157959584769	0.847000000000001\\
-20.1157959584769	0.847999999999999\\
-20.114168522829	0.847999999999999\\
-20.114168522829	0.848999999999997\\
-20.1135392302386	0.848999999999997\\
-20.1135392302386	0.850000000000001\\
-20.0725668489677	0.850000000000001\\
-20.0725668489677	0.850999999999999\\
-20.0723668619027	0.850999999999999\\
-20.0723668619027	0.851999999999997\\
-20.0676893697745	0.851999999999997\\
-20.0676893697745	0.853000000000002\\
-20.0554462269027	0.853000000000002\\
-20.0554462269027	0.853999999999999\\
-20.0394444637886	0.853999999999999\\
-20.0394444637886	0.854999999999997\\
-20.0140494167502	0.854999999999997\\
-20.0140494167502	0.856000000000002\\
-20.0139470357033	0.856000000000002\\
-20.0139470357033	0.856999999999999\\
-19.9950491801635	0.856999999999999\\
-19.9950491801635	0.857999999999997\\
-19.9790362801003	0.857999999999997\\
-19.9790362801003	0.859000000000002\\
-19.9745628189382	0.859000000000002\\
-19.9745628189382	0.859999999999999\\
-19.9635683585073	0.859999999999999\\
-19.9635683585073	0.860999999999997\\
-19.9379136333871	0.860999999999997\\
-19.9379136333871	0.862000000000002\\
-19.9069765754515	0.862000000000002\\
-19.9069765754515	0.863\\
-19.9043504497816	0.863\\
-19.9043504497816	0.863999999999997\\
-19.8895370994289	0.863999999999997\\
-19.8895370994289	0.865000000000002\\
-19.8700414670834	0.865000000000002\\
-19.8700414670834	0.866\\
-19.8688645992405	0.866\\
-19.8688645992405	0.866999999999997\\
-19.8578497205103	0.866999999999997\\
-19.8578497205103	0.868000000000002\\
-19.8420308688695	0.868000000000002\\
-19.8420308688695	0.869\\
-19.8327567896429	0.869\\
-19.8327567896429	0.869999999999997\\
-19.8307136873687	0.869999999999997\\
-19.8307136873687	0.871000000000002\\
-19.8234950848571	0.871000000000002\\
-19.8234950848571	0.872\\
-19.804056343235	0.872\\
-19.804056343235	0.872999999999998\\
-19.7570805138962	0.872999999999998\\
-19.7570805138962	0.874000000000002\\
-19.7346068942953	0.874000000000002\\
-19.7346068942953	0.875\\
-19.724230802317	0.875\\
-19.724230802317	0.875999999999998\\
-19.7233470422243	0.875999999999998\\
-19.7233470422243	0.877000000000002\\
-19.6735046961108	0.877000000000002\\
-19.6735046961108	0.878\\
-19.6715618517228	0.878\\
-19.6715618517228	0.878999999999998\\
-19.6626622908173	0.878999999999998\\
-19.6626622908173	0.880000000000003\\
-19.6540261545644	0.880000000000003\\
-19.6540261545644	0.881\\
-19.6538943200962	0.881\\
-19.6538943200962	0.881999999999998\\
-19.6430190562385	0.881999999999998\\
-19.6430190562385	0.883000000000003\\
-19.6343022640661	0.883000000000003\\
-19.6343022640661	0.884\\
-19.6254510215953	0.884\\
-19.6254510215953	0.884999999999998\\
-19.6026610221919	0.884999999999998\\
-19.6026610221919	0.886000000000003\\
-19.5936060509148	0.886000000000003\\
-19.5936060509148	0.887\\
-19.593575109271	0.887\\
-19.593575109271	0.887999999999998\\
-19.5843814415458	0.887999999999998\\
-19.5843814415458	0.889000000000003\\
-19.5769711872784	0.889000000000003\\
-19.5769711872784	0.890000000000001\\
-19.5761926016988	0.890000000000001\\
-19.5761926016988	0.890999999999998\\
-19.5074240048669	0.890999999999998\\
-19.5074240048669	0.892000000000003\\
-19.5070499534672	0.892000000000003\\
-19.5070499534672	0.893000000000001\\
-19.5040695277048	0.893000000000001\\
-19.5040695277048	0.893999999999998\\
-19.4417545136292	0.893999999999998\\
-19.4417545136292	0.895000000000003\\
-19.408306216001	0.895000000000003\\
-19.408306216001	0.896000000000001\\
-19.4056798148393	0.896000000000001\\
-19.4056798148393	0.896999999999998\\
-19.3469137814741	0.896999999999998\\
-19.3469137814741	0.898000000000003\\
-19.3427741043514	0.898000000000003\\
-19.3427741043514	0.899000000000001\\
-19.2552532752068	0.899000000000001\\
-19.2552532752068	0.899999999999999\\
-19.2523384186906	0.899999999999999\\
-19.2523384186906	0.901000000000003\\
-19.2509526133608	0.901000000000003\\
-19.2509526133608	0.902000000000001\\
-19.2442052249598	0.902000000000001\\
-19.2442052249598	0.902999999999999\\
-19.1691734620156	0.902999999999999\\
-19.1691734620156	0.904000000000003\\
-19.1430668073345	0.904000000000003\\
-19.1430668073345	0.905000000000001\\
-19.1360735493238	0.905000000000001\\
-19.1360735493238	0.905999999999999\\
-19.1315773787699	0.905999999999999\\
-19.1315773787699	0.907000000000004\\
-19.0686355093011	0.907000000000004\\
-19.0686355093011	0.908000000000001\\
-19.0188899422066	0.908000000000001\\
-19.0188899422066	0.908999999999999\\
-19.0105523909253	0.908999999999999\\
-19.0105523909253	0.909999999999997\\
-18.9986877155569	0.909999999999997\\
-18.9986877155569	0.911000000000001\\
-18.9963560995908	0.911000000000001\\
-18.9963560995908	0.911999999999999\\
-18.9846328379179	0.911999999999999\\
-18.9846328379179	0.912999999999997\\
-18.9511174666791	0.912999999999997\\
-18.9511174666791	0.914000000000001\\
-18.9168131136546	0.914000000000001\\
-18.9168131136546	0.914999999999999\\
-18.8986805114207	0.914999999999999\\
-18.8986805114207	0.915999999999997\\
-18.8927931118932	0.915999999999997\\
-18.8927931118932	0.917000000000002\\
-18.8803046395207	0.917000000000002\\
-18.8803046395207	0.917999999999999\\
-18.8493142759202	0.917999999999999\\
-18.8493142759202	0.918999999999997\\
-18.8201707099405	0.918999999999997\\
-18.8201707099405	0.920000000000002\\
-18.8125367414664	0.920000000000002\\
-18.8125367414664	0.920999999999999\\
-18.8046163669522	0.920999999999999\\
-18.8046163669522	0.921999999999997\\
-18.8035889664624	0.921999999999997\\
-18.8035889664624	0.923000000000002\\
-18.8034100869531	0.923000000000002\\
-18.8034100869531	0.923999999999999\\
-18.7919085536985	0.923999999999999\\
-18.7919085536985	0.924999999999997\\
-18.758521539587	0.924999999999997\\
-18.758521539587	0.926000000000002\\
-18.7159184938511	0.926000000000002\\
-18.7159184938511	0.927\\
-18.6974721603065	0.927\\
-18.6974721603065	0.927999999999997\\
-18.6887070560518	0.927999999999997\\
-18.6887070560518	0.929000000000002\\
-18.6883222561859	0.929000000000002\\
-18.6883222561859	0.93\\
-18.6565264356877	0.93\\
-18.6565264356877	0.930999999999997\\
-18.6080832827153	0.930999999999997\\
-18.6080832827153	0.932000000000002\\
-18.5971573952104	0.932000000000002\\
-18.5971573952104	0.933\\
-18.5959876089635	0.933\\
-18.5959876089635	0.933999999999997\\
-18.5839290061475	0.933999999999997\\
-18.5839290061475	0.935000000000002\\
-18.5791080893601	0.935000000000002\\
-18.5791080893601	0.936\\
-18.5572410558852	0.936\\
-18.5572410558852	0.936999999999998\\
-18.529841316034	0.936999999999998\\
-18.529841316034	0.938000000000002\\
-18.5217990108894	0.938000000000002\\
-18.5217990108894	0.939\\
-18.5193058273099	0.939\\
-18.5193058273099	0.939999999999998\\
-18.4899295684062	0.939999999999998\\
-18.4899295684062	0.941000000000003\\
-18.4561002287563	0.941000000000003\\
-18.4561002287563	0.942\\
-18.4365272540639	0.942\\
-18.4365272540639	0.942999999999998\\
-18.4181452285906	0.942999999999998\\
-18.4181452285906	0.944000000000003\\
-18.3578144651479	0.944000000000003\\
-18.3578144651479	0.945\\
-18.3552797586242	0.945\\
-18.3552797586242	0.945999999999998\\
-18.3483810880553	0.945999999999998\\
-18.3483810880553	0.947000000000003\\
-18.3421775622042	0.947000000000003\\
-18.3421775622042	0.948\\
-18.3374615645335	0.948\\
-18.3374615645335	0.948999999999998\\
-18.3288703887344	0.948999999999998\\
-18.3288703887344	0.950000000000003\\
-18.3153433568907	0.950000000000003\\
-18.3153433568907	0.951000000000001\\
-18.2925361641556	0.951000000000001\\
-18.2925361641556	0.951999999999998\\
-18.266247789202	0.951999999999998\\
-18.266247789202	0.953000000000003\\
-18.1321604730478	0.953000000000003\\
-18.1321604730478	0.954000000000001\\
-18.0518397938749	0.954000000000001\\
-18.0518397938749	0.954999999999998\\
-18.005208251882	0.954999999999998\\
-18.005208251882	0.956000000000003\\
-17.9902331167796	0.956000000000003\\
-17.9902331167796	0.957000000000001\\
-17.8873588183745	0.957000000000001\\
-17.8873588183745	0.957999999999998\\
-17.816043030266	0.957999999999998\\
-17.816043030266	0.959000000000003\\
-17.7296229146701	0.959000000000003\\
-17.7296229146701	0.960000000000001\\
-17.7208436663055	0.960000000000001\\
-17.7208436663055	0.960999999999999\\
-17.7059437799256	0.960999999999999\\
-17.7059437799256	0.962000000000003\\
-17.6968918784944	0.962000000000003\\
-17.6968918784944	0.963000000000001\\
-17.6899901291389	0.963000000000001\\
-17.6899901291389	0.963999999999999\\
-17.533238260295	0.963999999999999\\
-17.533238260295	0.965000000000003\\
-17.5280382659089	0.965000000000003\\
-17.5280382659089	0.966000000000001\\
-17.52581494593	0.966000000000001\\
-17.52581494593	0.966999999999999\\
-17.512490882476	0.966999999999999\\
-17.512490882476	0.968000000000004\\
-17.5054388232551	0.968000000000004\\
-17.5054388232551	0.969000000000001\\
-17.4939784877666	0.969000000000001\\
-17.4939784877666	0.969999999999999\\
-17.2976653912712	0.969999999999999\\
-17.2976653912712	0.970999999999997\\
-17.2756325088963	0.970999999999997\\
-17.2756325088963	0.972000000000001\\
-17.2693209583191	0.972000000000001\\
-17.2693209583191	0.972999999999999\\
-17.268849574495	0.972999999999999\\
-17.268849574495	0.973999999999997\\
-17.2216235982922	0.973999999999997\\
-17.2216235982922	0.975000000000001\\
-17.1860864804635	0.975000000000001\\
-17.1860864804635	0.975999999999999\\
-17.0874425408649	0.975999999999999\\
-17.0874425408649	0.976999999999997\\
-16.9297270753212	0.976999999999997\\
-16.9297270753212	0.978000000000002\\
-16.9106496144281	0.978000000000002\\
-16.9106496144281	0.978999999999999\\
-16.7021334771426	0.978999999999999\\
-16.7021334771426	0.979999999999997\\
-16.6017273213882	0.979999999999997\\
-16.6017273213882	0.981000000000002\\
-16.5765708395057	0.981000000000002\\
-16.5765708395057	0.981999999999999\\
-16.5190599715249	0.981999999999999\\
-16.5190599715249	0.982999999999997\\
-16.2989586444753	0.982999999999997\\
-16.2989586444753	0.984000000000002\\
-16.1840711783558	0.984000000000002\\
-16.1840711783558	0.984999999999999\\
-16.1780796749763	0.984999999999999\\
-16.1780796749763	0.985999999999997\\
-16.115999140542	0.985999999999997\\
-16.115999140542	0.987000000000002\\
-16.068706511612	0.987000000000002\\
-16.068706511612	0.988\\
-15.8005413046184	0.988\\
-15.8005413046184	0.988999999999997\\
-15.7127600419649	0.988999999999997\\
-15.7127600419649	0.990000000000002\\
-15.5611096904287	0.990000000000002\\
-15.5611096904287	0.991\\
-15.3739321251917	0.991\\
-15.3739321251917	0.991999999999997\\
-15.1983750988474	0.991999999999997\\
-15.1983750988474	0.993000000000002\\
-15.0426900504311	0.993000000000002\\
-15.0426900504311	0.994\\
-14.9923393066338	0.994\\
-14.9923393066338	0.994999999999997\\
-14.6231440987973	0.994999999999997\\
-14.6231440987973	0.996000000000002\\
-13.4804812645774	0.996000000000002\\
-13.4804812645774	0.997\\
-13.155134668055	0.997\\
-13.155134668055	0.997999999999998\\
-11.6352498028991	0.997999999999998\\
-11.6352498028991	0.999000000000002\\
-7.05595757491202	0.999000000000002\\
-7.05595757491202	1\\
};
\addlegendentry{$M=10,~$indep.}

\end{axis}

% \begin{axis}[%
% width=8.333in,
% height=8.333in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/Impact_of_dependencies_lowResolution.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$10\log$\big(PEB [m]\big)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
mark repeat=20,
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]

\addplot [color=mycolor1, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24.8372717921447	0.00500000000000256\\
-24.0182614726089	0.00999999999999801\\
-23.7692427554785	0.0150000000000006\\
-23.2581016280573	0.0200000000000031\\
-22.8856773938741	0.0249999999999986\\
-22.6118473177777	0.0300000000000011\\
-22.4653802083108	0.0349999999999966\\
-22.1784998750921	0.0399999999999991\\
-22.119285909859	0.0450000000000017\\
-21.8208519262786	0.0499999999999972\\
-21.318849654374	0.0600000000000023\\
-21.1172333429233	0.0649999999999977\\
-20.9074183051909	0.0700000000000003\\
-20.7156459031631	0.0750000000000028\\
-20.676584514741	0.0799999999999983\\
-20.5564020277691	0.0850000000000009\\
-20.494182468294	0.0900000000000034\\
-20.4076068631951	0.0949999999999989\\
-20.2260068556965	0.100000000000001\\
-20.1597622557538	0.104999999999997\\
-20.0863031371937	0.109999999999999\\
-20.0371959122683	0.115000000000002\\
-19.9223930793135	0.119999999999997\\
-19.8460094589627	0.125\\
-19.7823927551136	0.130000000000003\\
-19.7331170946747	0.134999999999998\\
-19.6315330080349	0.140000000000001\\
-19.5837749205197	0.145000000000003\\
-19.5194255242221	0.149999999999999\\
-19.4314991743015	0.155000000000001\\
-19.3529162947513	0.159999999999997\\
-19.2041555685473	0.170000000000002\\
-19.1338808160917	0.174999999999997\\
-19.0975475002587	0.18\\
-19.0560695635622	0.185000000000002\\
-19.0048954622657	0.189999999999998\\
-18.9705469615917	0.195\\
-18.8988634405129	0.200000000000003\\
-18.8685749532101	0.204999999999998\\
-18.8219124720368	0.210000000000001\\
-18.7658913688769	0.215000000000003\\
-18.6993789736254	0.219999999999999\\
-18.643990902868	0.225000000000001\\
-18.6026416870542	0.229999999999997\\
-18.5229638860232	0.234999999999999\\
-18.4648036342114	0.240000000000002\\
-18.4124467353705	0.244999999999997\\
-18.3899955843475	0.25\\
-18.3561241211063	0.255000000000003\\
-18.2796063336165	0.259999999999998\\
-18.1188430370941	0.265000000000001\\
-18.0232545196494	0.270000000000003\\
-18.0002280074587	0.274999999999999\\
-17.9561569225611	0.280000000000001\\
-17.9172495476151	0.284999999999997\\
-17.8227190997029	0.289999999999999\\
-17.7802059834656	0.295000000000002\\
-17.753218068807	0.299999999999997\\
-17.7055124109895	0.305\\
-17.64469534457	0.310000000000002\\
-17.612474826634	0.314999999999998\\
-17.5710983982186	0.32\\
-17.5259475276529	0.325000000000003\\
-17.4697292636758	0.329999999999998\\
-17.4267160664408	0.335000000000001\\
-17.3649991955753	0.340000000000003\\
-17.325214645012	0.344999999999999\\
-17.2809324168035	0.350000000000001\\
-17.2451651981633	0.354999999999997\\
-17.1584243999074	0.359999999999999\\
-17.1218621157655	0.365000000000002\\
-17.0335791227869	0.369999999999997\\
-16.9820595232171	0.375\\
-16.8630988667402	0.380000000000003\\
-16.7645997713115	0.384999999999998\\
-16.7342069271154	0.390000000000001\\
-16.6169922447302	0.399999999999999\\
-16.5586607911138	0.405000000000001\\
-16.5340700672395	0.409999999999997\\
-16.4290630973952	0.414999999999999\\
-16.3699285770169	0.420000000000002\\
-16.3217435091295	0.424999999999997\\
-16.291968904773	0.43\\
-16.2435161386615	0.435000000000002\\
-16.1218333439209	0.439999999999998\\
-16.0444448015843	0.445\\
-15.9431019553068	0.450000000000003\\
-15.8494543510057	0.454999999999998\\
-15.7960471583946	0.460000000000001\\
-15.7244352189022	0.465000000000003\\
-15.6923111113709	0.469999999999999\\
-15.5985722368399	0.475000000000001\\
-15.5408696768279	0.479999999999997\\
-15.4789698679434	0.484999999999999\\
-15.3993126334374	0.490000000000002\\
-15.3579363594448	0.494999999999997\\
-15.30722893802	0.5\\
-15.2529484679421	0.505000000000003\\
-15.2024169897975	0.509999999999998\\
-15.1352792255726	0.515000000000001\\
-15.1067121677707	0.520000000000003\\
-15.0254456991131	0.524999999999999\\
-14.7829377745099	0.530000000000001\\
-14.7337843448958	0.534999999999997\\
-14.6466200459089	0.539999999999999\\
-14.5868748193216	0.545000000000002\\
-14.4656908146778	0.549999999999997\\
-14.4022818173314	0.555\\
-14.3599658985441	0.560000000000002\\
-14.2787313455053	0.564999999999998\\
-14.2169974437803	0.57\\
-14.1791538529395	0.575000000000003\\
-14.1175146202518	0.579999999999998\\
-14.0165251624356	0.585000000000001\\
-13.8995357016608	0.590000000000003\\
-13.7989797012983	0.594999999999999\\
-13.742348724197	0.600000000000001\\
-13.5086189979275	0.609999999999999\\
-13.3997093984236	0.615000000000002\\
-13.3603004810577	0.619999999999997\\
-13.213810186372	0.625\\
-13.193221554943	0.630000000000003\\
-13.0766977638329	0.634999999999998\\
-13.0552597887025	0.640000000000001\\
-12.9481424271632	0.645000000000003\\
-12.8090363230562	0.649999999999999\\
-12.7066456993574	0.655000000000001\\
-12.5894095340249	0.659999999999997\\
-12.5112413036112	0.664999999999999\\
-12.3754604798829	0.670000000000002\\
-12.2872391321139	0.674999999999997\\
-12.2061486932996	0.68\\
-12.1571835851758	0.685000000000002\\
-12.0666137065004	0.689999999999998\\
-11.9088305237734	0.700000000000003\\
-11.7417550828743	0.704999999999998\\
-11.6449620752814	0.710000000000001\\
-11.5571084786018	0.715000000000003\\
-11.503079450538	0.719999999999999\\
-11.4169974238773	0.725000000000001\\
-11.3634304476931	0.729999999999997\\
-11.2804377481615	0.734999999999999\\
-11.1329646411171	0.740000000000002\\
-10.9524878887716	0.744999999999997\\
-10.9141698296711	0.75\\
-10.7563261652431	0.755000000000003\\
-10.6698910334892	0.759999999999998\\
-10.606849285028	0.765000000000001\\
-10.5726212799352	0.770000000000003\\
-10.3794426228379	0.774999999999999\\
-10.305186247744	0.780000000000001\\
-10.0364586907074	0.784999999999997\\
-9.91561517284126	0.789999999999999\\
-9.6421330894185	0.795000000000002\\
-9.26142353045052	0.799999999999997\\
-9.15874140636858	0.805\\
-9.0022326580346	0.810000000000002\\
-8.73297382285397	0.814999999999998\\
-8.53105204984314	0.82\\
-8.39696044390522	0.825000000000003\\
-8.27874188913381	0.829999999999998\\
-8.05603721611121	0.840000000000003\\
-7.80025588276963	0.844999999999999\\
-7.66726870272765	0.850000000000001\\
-7.16852383614998	0.859999999999999\\
-6.80802304662895	0.865000000000002\\
-6.22448249909404	0.869999999999997\\
-5.79299487312082	0.875\\
-5.43208267732766	0.880000000000003\\
-5.25943676284901	0.884999999999998\\
-4.89423616428426	0.890000000000001\\
-4.6651115188651	0.895000000000003\\
-4.45532718516422	0.899999999999999\\
-4.25408013433798	0.905000000000001\\
-3.42935174586935	0.909999999999997\\
-3.21107528251131	0.914999999999999\\
-2.79196689112603	0.920000000000002\\
-2.41159076796477	0.924999999999997\\
-2.18411821098827	0.93\\
-1.30391163306577	0.935000000000002\\
-0.891931550520454	0.939999999999998\\
0.255783888074845	0.950000000000003\\
1.19682550581848	0.954999999999998\\
1.98029171576655	0.960000000000001\\
2.5480331448554	0.965000000000003\\
3.07791547373824	0.969999999999999\\
4.01221699697941	0.975000000000001\\
5.08769250821341	0.979999999999997\\
7.02714335944969	0.984999999999999\\
9.22390287565608	0.990000000000002\\
12.9060588143186	0.994999999999997\\
36.7602053823405	1\\
};
\addlegendentry{$M=1,~$dep.}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-24.4243469780518	0.00500000000000256\\
-23.9502074783952	0.00999999999999801\\
-23.6585145089589	0.0150000000000006\\
-23.0990163224392	0.0200000000000031\\
-22.7929580106788	0.0249999999999986\\
-22.4462184788156	0.0300000000000011\\
-22.3617170272445	0.0349999999999966\\
-21.7526791715373	0.0450000000000017\\
-21.5723029146713	0.0499999999999972\\
-21.433658933202	0.0549999999999997\\
-21.2820288567107	0.0600000000000023\\
-21.1673199218873	0.0649999999999977\\
-20.8529063691635	0.0700000000000003\\
-20.6702398442892	0.0750000000000028\\
-20.5507184656767	0.0799999999999983\\
-20.4847331528899	0.0850000000000009\\
-20.2712643838163	0.0900000000000034\\
-20.18685099399	0.0949999999999989\\
-20.1155822739527	0.100000000000001\\
-20.0835400124948	0.104999999999997\\
-20.0593448725581	0.109999999999999\\
-20.0199256800184	0.115000000000002\\
-19.9167268399116	0.119999999999997\\
-19.8594027852382	0.125\\
-19.787440353985	0.130000000000003\\
-19.737901738973	0.134999999999998\\
-19.5914418759016	0.140000000000001\\
-19.5080953794047	0.145000000000003\\
-19.4091865172346	0.149999999999999\\
-19.3560108487109	0.155000000000001\\
-19.3158652309752	0.159999999999997\\
-19.256669562134	0.164999999999999\\
-19.1363874819093	0.170000000000002\\
-19.1062054143668	0.174999999999997\\
-19.0897843241519	0.18\\
-18.9933947745054	0.185000000000002\\
-18.9362702478499	0.189999999999998\\
-18.8886847835671	0.195\\
-18.859187883582	0.200000000000003\\
-18.7934957891058	0.204999999999998\\
-18.7624786743957	0.210000000000001\\
-18.7336853171744	0.215000000000003\\
-18.6353465429273	0.219999999999999\\
-18.5916470980113	0.225000000000001\\
-18.5707093545838	0.229999999999997\\
-18.5288072954542	0.234999999999999\\
-18.4443393615601	0.240000000000002\\
-18.377059302256	0.244999999999997\\
-18.2861151672394	0.25\\
-18.1788945103678	0.255000000000003\\
-18.0995859316628	0.259999999999998\\
-18.0517231023536	0.265000000000001\\
-17.9937518421849	0.270000000000003\\
-17.890849920652	0.280000000000001\\
-17.8342755672703	0.284999999999997\\
-17.8074380513598	0.289999999999999\\
-17.779201296457	0.295000000000002\\
-17.6825778770186	0.299999999999997\\
-17.638485754582	0.305\\
-17.5896971604094	0.310000000000002\\
-17.5568529439241	0.314999999999998\\
-17.5301278797476	0.32\\
-17.4620777066605	0.325000000000003\\
-17.4252352362313	0.329999999999998\\
-17.365527381316	0.335000000000001\\
-17.2975190275341	0.340000000000003\\
-17.2527649791956	0.344999999999999\\
-17.1844939125597	0.350000000000001\\
-17.0703638271621	0.354999999999997\\
-16.9900282376565	0.359999999999999\\
-16.902636720742	0.365000000000002\\
-16.8638973822064	0.369999999999997\\
-16.8047788913589	0.375\\
-16.7081052867716	0.380000000000003\\
-16.6952766405645	0.384999999999998\\
-16.626531684988	0.390000000000001\\
-16.5791463169535	0.395000000000003\\
-16.5527037973236	0.399999999999999\\
-16.4702597496974	0.405000000000001\\
-16.4131571144795	0.409999999999997\\
-16.3330238276568	0.414999999999999\\
-16.2797794835443	0.420000000000002\\
-16.2241406001202	0.424999999999997\\
-16.1892219853392	0.43\\
-16.1318908921014	0.435000000000002\\
-16.0770536210827	0.439999999999998\\
-16.026538498352	0.445\\
-15.9450153907363	0.450000000000003\\
-15.824738548834	0.454999999999998\\
-15.6038999239373	0.469999999999999\\
-15.5573561280057	0.475000000000001\\
-15.4584141686529	0.479999999999997\\
-15.3968501247492	0.484999999999999\\
-15.3651309311187	0.490000000000002\\
-15.2919154394773	0.494999999999997\\
-15.2473230511302	0.5\\
-15.1955582705137	0.505000000000003\\
-15.147205642886	0.509999999999998\\
-15.0612339928347	0.515000000000001\\
-14.9857227275761	0.520000000000003\\
-14.9329021943098	0.524999999999999\\
-14.8368946471286	0.530000000000001\\
-14.7479933627798	0.534999999999997\\
-14.639530774541	0.539999999999999\\
-14.5894273167853	0.545000000000002\\
-14.516390137521	0.549999999999997\\
-14.4887704513915	0.555\\
-14.3818557918593	0.560000000000002\\
-14.2658769509133	0.564999999999998\\
-14.1792574331377	0.57\\
-14.0982531334809	0.575000000000003\\
-14.0551186054296	0.579999999999998\\
-14.0147891014145	0.585000000000001\\
-13.7669848881958	0.594999999999999\\
-13.6689850866717	0.600000000000001\\
-13.6194929964021	0.604999999999997\\
-13.469359728266	0.609999999999999\\
-13.415604765659	0.615000000000002\\
-13.2147316765501	0.625\\
-13.1551615270019	0.630000000000003\\
-13.1049991385418	0.634999999999998\\
-13.0766071764153	0.640000000000001\\
-12.9443490594719	0.645000000000003\\
-12.742323667257	0.649999999999999\\
-12.651512264602	0.655000000000001\\
-12.5792045925094	0.659999999999997\\
-12.4563383651413	0.664999999999999\\
-12.4128824066205	0.670000000000002\\
-12.3045529548035	0.68\\
-12.2460930507053	0.685000000000002\\
-12.0669269723427	0.689999999999998\\
-11.9153111520822	0.695\\
-11.8048429196276	0.700000000000003\\
-11.7483759966698	0.704999999999998\\
-11.6960780344342	0.710000000000001\\
-11.6129819795697	0.715000000000003\\
-11.5475618945905	0.719999999999999\\
-11.384003205658	0.725000000000001\\
-11.269968602506	0.729999999999997\\
-11.1491612116577	0.734999999999999\\
-11.0454651826172	0.740000000000002\\
-10.9865283722701	0.744999999999997\\
-10.8707833421331	0.75\\
-10.8197714197061	0.755000000000003\\
-10.7127884305021	0.759999999999998\\
-10.5822253972402	0.765000000000001\\
-10.443536813998	0.770000000000003\\
-10.2955392200086	0.774999999999999\\
-10.1302665346524	0.780000000000001\\
-9.9289081720556	0.784999999999997\\
-9.7565959067857	0.789999999999999\\
-9.65543839565211	0.795000000000002\\
-9.37544379832254	0.799999999999997\\
-8.98515474835612	0.805\\
-8.8176715953038	0.810000000000002\\
-8.69886161433058	0.814999999999998\\
-8.60396431359887	0.82\\
-8.41344685091804	0.825000000000003\\
-8.31934981673334	0.829999999999998\\
-8.20578328098053	0.835000000000001\\
-8.00409302025238	0.840000000000003\\
-7.84210486545028	0.844999999999999\\
-7.64744677730807	0.850000000000001\\
-7.28983767352899	0.854999999999997\\
-7.05786391151312	0.859999999999999\\
-6.66845053748065	0.865000000000002\\
-6.24944884859237	0.869999999999997\\
-5.79201232565186	0.875\\
-5.47016603323826	0.880000000000003\\
-4.86007070980459	0.890000000000001\\
-4.60068797464643	0.895000000000003\\
-4.44471285725913	0.899999999999999\\
-4.09175151296849	0.905000000000001\\
-3.69329749319923	0.909999999999997\\
-3.20583711491977	0.914999999999999\\
-3.03014524082349	0.920000000000002\\
-2.37022151392863	0.924999999999997\\
-2.14006942579733	0.93\\
-1.26858831755318	0.935000000000002\\
-0.00413943585942178	0.945\\
0.441867355719225	0.950000000000003\\
1.103950506339	0.954999999999998\\
1.97144489430042	0.960000000000001\\
2.72356829149945	0.965000000000003\\
3.19791358296752	0.969999999999999\\
4.29814705412443	0.975000000000001\\
5.54220772317579	0.979999999999997\\
7.19694830556004	0.984999999999999\\
9.23666770568706	0.990000000000002\\
12.9121626678161	0.994999999999997\\
36.7227958291767	1\\
};
\addlegendentry{$M=1,~$indep.}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-29.1863535384248	0.00499999999999901\\
-27.566470174597	0.0100000000000016\\
-26.6783426718219	0.0150000000000006\\
-26.4917447520165	0.0199999999999996\\
-26.237766140463	0.0249999999999986\\
-25.8027817797389	0.0300000000000011\\
-25.5297868542013	0.0350000000000001\\
-25.4352301254575	0.0399999999999991\\
-25.2832466703091	0.0450000000000017\\
-24.9708257871575	0.0500000000000007\\
-24.7959139644141	0.0549999999999997\\
-24.479824261806	0.0599999999999987\\
-24.3699517430034	0.0650000000000013\\
-24.1927849140975	0.0700000000000003\\
-24.1155287712631	0.0749999999999993\\
-23.8861795655759	0.0799999999999983\\
-23.7977824916966	0.0850000000000009\\
-23.617289520402	0.0899999999999999\\
-23.4928190674711	0.0949999999999989\\
-23.2932630611543	0.100000000000001\\
-23.2321969052776	0.105\\
-23.098950377351	0.109999999999999\\
-23.0521651992908	0.114999999999998\\
-22.9438028138738	0.120000000000001\\
-22.8298808788975	0.125\\
-22.7677545217785	0.129999999999999\\
-22.7151945364756	0.135000000000002\\
-22.6539171435934	0.140000000000001\\
-22.517203143507	0.145\\
-22.4290843210508	0.149999999999999\\
-22.3480003629836	0.155000000000001\\
-22.2893286449843	0.16\\
-22.2592355834245	0.164999999999999\\
-22.2076473757243	0.170000000000002\\
-22.12912934527	0.175000000000001\\
-22.0660588451202	0.18\\
-21.986469266566	0.190000000000001\\
-21.8884351082574	0.195\\
-21.8555741993648	0.199999999999999\\
-21.7937119282548	0.204999999999998\\
-21.6807928798558	0.210000000000001\\
-21.5915372269181	0.219999999999999\\
-21.5316088866197	0.225000000000001\\
-21.4791195362161	0.23\\
-21.4121240022292	0.234999999999999\\
-21.3615026957195	0.239999999999998\\
-21.33298294101	0.245000000000001\\
-21.301144247181	0.25\\
-21.2614022354535	0.254999999999999\\
-21.163076396216	0.260000000000002\\
-21.0942087784244	0.27\\
-21.0719999324578	0.274999999999999\\
-21.0143980328934	0.280000000000001\\
-20.9500171413533	0.285\\
-20.9111868595939	0.289999999999999\\
-20.8529057803256	0.295000000000002\\
-20.8177550759157	0.300000000000001\\
-20.7924503416613	0.305\\
-20.7552461220614	0.309999999999999\\
-20.7281177675142	0.315000000000001\\
-20.6763405805201	0.32\\
-20.6415616730634	0.324999999999999\\
-20.612039129386	0.329999999999998\\
-20.5516173783356	0.335000000000001\\
-20.5022423207776	0.34\\
-20.4570946603841	0.344999999999999\\
-20.4469812591849	0.350000000000001\\
-20.3519047418997	0.355\\
-20.2959660762591	0.359999999999999\\
-20.2875410181094	0.364999999999998\\
-20.2544724431612	0.370000000000001\\
-20.2160965930591	0.375\\
-20.1965939626689	0.379999999999999\\
-20.1347661903928	0.385000000000002\\
-20.0986682988704	0.390000000000001\\
-20.0533720714942	0.395\\
-20.0217859607195	0.399999999999999\\
-19.9524945628619	0.405000000000001\\
-19.9023819641033	0.41\\
-19.8674365562569	0.414999999999999\\
-19.8205932156066	0.420000000000002\\
-19.7964631960328	0.425000000000001\\
-19.7492029678502	0.43\\
-19.723243257299	0.434999999999999\\
-19.6724761192459	0.440000000000001\\
-19.6090400904937	0.445\\
-19.562036747777	0.449999999999999\\
-19.5418468151845	0.454999999999998\\
-19.5098793846366	0.460000000000001\\
-19.4877746453552	0.465\\
-19.4671261540328	0.469999999999999\\
-19.4518680807981	0.475000000000001\\
-19.4227472905254	0.48\\
-19.3962220149051	0.484999999999999\\
-19.3664450331849	0.489999999999998\\
-19.319746598459	0.495000000000001\\
-19.2089549758211	0.5\\
-19.1645705365198	0.504999999999999\\
-19.1124630107184	0.510000000000002\\
-19.0758944287664	0.515000000000001\\
-19.0465785882792	0.52\\
-19.0129802201239	0.524999999999999\\
-18.9826849964131	0.530000000000001\\
-18.8844966545401	0.535\\
-18.7991825080929	0.539999999999999\\
-18.7677466611647	0.545000000000002\\
-18.7378401817416	0.550000000000001\\
-18.7054965486097	0.555\\
-18.6624495873786	0.559999999999999\\
-18.6328576730757	0.565000000000001\\
-18.5698237336879	0.57\\
-18.5406047379378	0.574999999999999\\
-18.4761071934335	0.579999999999998\\
-18.4385742947891	0.585000000000001\\
-18.4292112505504	0.59\\
-18.3604064246617	0.594999999999999\\
-18.3216708724368	0.600000000000001\\
-18.2723952401475	0.605\\
-18.2317659387788	0.609999999999999\\
-18.1590672616634	0.614999999999998\\
-18.1319490246602	0.620000000000001\\
-18.0872357473391	0.625\\
-18.0245144427585	0.629999999999999\\
-17.9854595492084	0.635000000000002\\
-17.9153325693078	0.640000000000001\\
-17.888443893447	0.645\\
-17.8365719648154	0.649999999999999\\
-17.7968131873158	0.655000000000001\\
-17.7330759073975	0.66\\
-17.7069947868418	0.664999999999999\\
-17.5726099537988	0.670000000000002\\
-17.5199862205468	0.675000000000001\\
-17.4197801852766	0.68\\
-17.3542212285177	0.684999999999999\\
-17.274419984564	0.690000000000001\\
-17.1856737926701	0.699999999999999\\
-17.1215604201219	0.704999999999998\\
-17.0939361003584	0.710000000000001\\
-17.0360181671235	0.715\\
-16.9724148701939	0.719999999999999\\
-16.9125149199905	0.725000000000001\\
-16.845749609667	0.73\\
-16.789269452921	0.734999999999999\\
-16.7040698740373	0.739999999999998\\
-16.5885581296748	0.745000000000001\\
-16.5172316973912	0.75\\
-16.3759667350142	0.754999999999999\\
-16.3156936761625	0.760000000000002\\
-16.2011229344374	0.765000000000001\\
-16.1266642848586	0.77\\
-16.0454816622152	0.774999999999999\\
-15.9699031475536	0.780000000000001\\
-15.9264892554367	0.785\\
-15.842490306525	0.789999999999999\\
-15.7693766051248	0.795000000000002\\
-15.7155515615314	0.800000000000001\\
-15.666583372422	0.805\\
-15.5612512212701	0.809999999999999\\
-15.5065484284412	0.815000000000001\\
-15.4005054684976	0.82\\
-15.2590105779967	0.824999999999999\\
-15.2069155904703	0.829999999999998\\
-15.0606809461862	0.835000000000001\\
-14.9355595655864	0.84\\
-14.8397445618122	0.844999999999999\\
-14.7713397261884	0.850000000000001\\
-14.63702433422	0.855\\
-14.4629428364267	0.859999999999999\\
-14.3754165932884	0.864999999999998\\
-14.3236499253537	0.870000000000001\\
-14.1347461249678	0.875\\
-14.0405063692778	0.879999999999999\\
-14.0011403264152	0.885000000000002\\
-13.9005088684577	0.890000000000001\\
-13.7586600844835	0.895\\
-13.5401272542212	0.899999999999999\\
-13.2878286759529	0.905000000000001\\
-13.1576108551259	0.91\\
-13.050212086663	0.914999999999999\\
-12.8348239055787	0.920000000000002\\
-12.636363658963	0.925000000000001\\
-12.3556158991185	0.93\\
-12.1829249001212	0.934999999999999\\
-11.7761246051361	0.940000000000001\\
-11.4212925991532	0.945\\
-11.2172393672945	0.949999999999999\\
-10.9525371224746	0.954999999999998\\
-10.7555251307094	0.960000000000001\\
-10.530383094573	0.965\\
-10.1093569457272	0.969999999999999\\
-9.90194076397671	0.975000000000001\\
-9.21338476651586	0.98\\
-7.58255086119327	0.984999999999999\\
-6.98871733938828	0.989999999999998\\
-6.06341765203186	0.995000000000001\\
-0.990913817778218	1\\
};
\addlegendentry{$M=2,~$dep.}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-29.2244068768425	0.00499999999999901\\
-27.6914880709178	0.0100000000000016\\
-26.9578598942763	0.0150000000000006\\
-26.3367616524814	0.0199999999999996\\
-25.9226305152758	0.0249999999999986\\
-25.5321507166684	0.0300000000000011\\
-25.304591052145	0.0350000000000001\\
-25.2555492420644	0.0399999999999991\\
-24.8911355854326	0.0500000000000007\\
-24.662207684454	0.0549999999999997\\
-24.4690872114744	0.0599999999999987\\
-24.3533605177263	0.0650000000000013\\
-24.1264309157033	0.0700000000000003\\
-23.8890496201549	0.0749999999999993\\
-23.5802065627013	0.0799999999999983\\
-23.4867870641176	0.0850000000000009\\
-23.284499534734	0.0899999999999999\\
-23.1411873501293	0.0949999999999989\\
-23.0175601803994	0.100000000000001\\
-22.926367948404	0.105\\
-22.8880874714481	0.109999999999999\\
-22.8478300093324	0.114999999999998\\
-22.7620869719944	0.120000000000001\\
-22.7084627660582	0.125\\
-22.5552705735853	0.129999999999999\\
-22.4912943209717	0.135000000000002\\
-22.4142077346836	0.140000000000001\\
-22.3724317237007	0.145\\
-22.2854017034205	0.149999999999999\\
-22.2203783352059	0.155000000000001\\
-22.1448360881007	0.16\\
-22.1032373065204	0.164999999999999\\
-21.9800942865285	0.175000000000001\\
-21.9281972914268	0.18\\
-21.844489373604	0.184999999999999\\
-21.8007372257674	0.190000000000001\\
-21.7600494370281	0.195\\
-21.6856801781871	0.199999999999999\\
-21.6507901921721	0.204999999999998\\
-21.5693468373276	0.210000000000001\\
-21.3971666416293	0.215\\
-21.361480916303	0.219999999999999\\
-21.2958328095883	0.225000000000001\\
-21.246261107157	0.23\\
-21.1864354883668	0.234999999999999\\
-21.1324995466789	0.239999999999998\\
-21.075007098235	0.245000000000001\\
-21.0406542145345	0.25\\
-20.9812971831579	0.254999999999999\\
-20.9493057297678	0.260000000000002\\
-20.9028386475775	0.265000000000001\\
-20.8671632393388	0.27\\
-20.819869371568	0.274999999999999\\
-20.6890806274507	0.289999999999999\\
-20.6368853778363	0.295000000000002\\
-20.5967027052792	0.300000000000001\\
-20.530759923678	0.309999999999999\\
-20.4717882862371	0.315000000000001\\
-20.4308959258904	0.32\\
-20.4158401605991	0.324999999999999\\
-20.350979274246	0.329999999999998\\
-20.3200628722834	0.335000000000001\\
-20.2948287086448	0.34\\
-20.2637792012664	0.344999999999999\\
-20.1740760506542	0.355\\
-20.1439479078078	0.359999999999999\\
-20.1232255441137	0.364999999999998\\
-20.07360839423	0.370000000000001\\
-20.0004754840036	0.375\\
-19.9715977982176	0.379999999999999\\
-19.9170500764547	0.385000000000002\\
-19.8777267470464	0.390000000000001\\
-19.8518664971181	0.395\\
-19.7737286413777	0.405000000000001\\
-19.7384800795676	0.41\\
-19.7254293768018	0.414999999999999\\
-19.6873804361223	0.420000000000002\\
-19.6697520032682	0.425000000000001\\
-19.6384224627522	0.43\\
-19.6127393710783	0.434999999999999\\
-19.5763542694673	0.440000000000001\\
-19.5339660935583	0.445\\
-19.5061965658041	0.449999999999999\\
-19.4732113711299	0.454999999999998\\
-19.4237306969792	0.460000000000001\\
-19.3433303134019	0.469999999999999\\
-19.2862700890483	0.475000000000001\\
-19.2190012408011	0.48\\
-19.1946381296445	0.484999999999999\\
-19.1649144212738	0.489999999999998\\
-19.1387165294113	0.495000000000001\\
-19.1067090074871	0.5\\
-18.9983288397823	0.504999999999999\\
-18.9248539859121	0.510000000000002\\
-18.8720623455812	0.52\\
-18.8013291180866	0.524999999999999\\
-18.7104160198507	0.535\\
-18.6863379282524	0.539999999999999\\
-18.6438320413276	0.545000000000002\\
-18.5079466161782	0.559999999999999\\
-18.4528779609426	0.565000000000001\\
-18.416006927215	0.57\\
-18.401738658786	0.574999999999999\\
-18.3758425841635	0.579999999999998\\
-18.3535249281089	0.585000000000001\\
-18.2870801743174	0.59\\
-18.2398463438743	0.594999999999999\\
-18.2002038840824	0.600000000000001\\
-18.1469433503038	0.605\\
-18.1096620612532	0.609999999999999\\
-18.09463398098	0.614999999999998\\
-18.0342347163532	0.620000000000001\\
-17.9655720217333	0.625\\
-17.9107754663915	0.629999999999999\\
-17.8490531061178	0.635000000000002\\
-17.7234649540832	0.640000000000001\\
-17.6019376803266	0.649999999999999\\
-17.5769894941763	0.655000000000001\\
-17.5361539894349	0.66\\
-17.4411180795477	0.664999999999999\\
-17.358491778964	0.670000000000002\\
-17.3189803348146	0.675000000000001\\
-17.2707384662935	0.68\\
-17.1962578684773	0.684999999999999\\
-17.1107092220107	0.690000000000001\\
-17.0301880123791	0.695\\
-17.0082984066094	0.699999999999999\\
-16.8958365953382	0.704999999999998\\
-16.8550345066714	0.710000000000001\\
-16.7909541638341	0.715\\
-16.7393313291749	0.719999999999999\\
-16.6812857140645	0.725000000000001\\
-16.6468357687932	0.73\\
-16.5944772179887	0.734999999999999\\
-16.503831001682	0.739999999999998\\
-16.4462721414272	0.745000000000001\\
-16.3368340079355	0.75\\
-16.2842402350131	0.754999999999999\\
-16.1821662321105	0.760000000000002\\
-16.1137826306382	0.765000000000001\\
-16.0731004609786	0.77\\
-15.9657823042016	0.774999999999999\\
-15.7924186380462	0.780000000000001\\
-15.7022145702081	0.789999999999999\\
-15.6414319932371	0.795000000000002\\
-15.533425590753	0.800000000000001\\
-15.5035050621605	0.805\\
-15.428432378184	0.809999999999999\\
-15.294166916192	0.815000000000001\\
-15.1673499353626	0.82\\
-15.1090322661702	0.824999999999999\\
-14.9990006617743	0.829999999999998\\
-14.8137905082242	0.835000000000001\\
-14.7398976978739	0.84\\
-14.5756023068149	0.844999999999999\\
-14.4277556312778	0.850000000000001\\
-14.347042367763	0.855\\
-14.1691724223789	0.864999999999998\\
-14.0707506755534	0.870000000000001\\
-13.9570931620365	0.875\\
-13.9130228003535	0.879999999999999\\
-13.7736470565429	0.885000000000002\\
-13.7055813768633	0.890000000000001\\
-13.5004314544739	0.895\\
-13.2461109424663	0.899999999999999\\
-13.0156682389452	0.905000000000001\\
-12.9511274935642	0.91\\
-12.7313308805935	0.914999999999999\\
-12.3765741754537	0.925000000000001\\
-12.1348416697444	0.93\\
-11.997349395486	0.934999999999999\\
-11.6026196853931	0.940000000000001\\
-11.2441087160508	0.945\\
-10.475530988303	0.960000000000001\\
-10.2937799278826	0.965\\
-10.0504401789891	0.969999999999999\\
-9.36228390594787	0.975000000000001\\
-8.30355892106548	0.98\\
-7.64001633333596	0.984999999999999\\
-6.93501230231807	0.989999999999998\\
-5.88955289739726	0.995000000000001\\
-0.953996765747821	1\\
};
\addlegendentry{$M=2,~$indep.}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-32.3190362211239	0.00500000000000256\\
-31.1888387730264	0.00999999999999801\\
-30.3360433162539	0.0150000000000006\\
-29.933910519692	0.0200000000000031\\
-29.5633230651837	0.0249999999999986\\
-29.320486623302	0.0300000000000011\\
-28.8619159550165	0.0349999999999966\\
-28.2617728365455	0.0450000000000017\\
-28.1792846841046	0.0499999999999972\\
-28.0302537210719	0.0549999999999997\\
-27.8431631924071	0.0600000000000023\\
-27.6971764489296	0.0649999999999977\\
-27.5619191395961	0.0700000000000003\\
-27.2829824445089	0.0750000000000028\\
-27.1234589459661	0.0799999999999983\\
-27.0520485740809	0.0850000000000009\\
-26.9541197873328	0.0900000000000034\\
-26.9055363205904	0.0949999999999989\\
-26.8349813286044	0.100000000000001\\
-26.7600496516398	0.104999999999997\\
-26.6604264685541	0.109999999999999\\
-26.5922273897503	0.115000000000002\\
-26.508680683498	0.119999999999997\\
-26.3595609350988	0.125\\
-26.2448389909117	0.130000000000003\\
-26.206915093951	0.134999999999998\\
-26.1344141298474	0.140000000000001\\
-26.0557760200544	0.145000000000003\\
-26.0081814154965	0.149999999999999\\
-25.9557831193768	0.155000000000001\\
-25.9117107588336	0.159999999999997\\
-25.847777682795	0.164999999999999\\
-25.823596232342	0.170000000000002\\
-25.7800441338552	0.174999999999997\\
-25.7289641254273	0.18\\
-25.6800483017045	0.185000000000002\\
-25.650767228653	0.189999999999998\\
-25.5406151235067	0.195\\
-25.5117086583593	0.200000000000003\\
-25.4728823999605	0.204999999999998\\
-25.4397301282964	0.210000000000001\\
-25.3619194789231	0.215000000000003\\
-25.3436047247511	0.219999999999999\\
-25.3085597540919	0.225000000000001\\
-25.2806411760907	0.229999999999997\\
-25.2098387812041	0.240000000000002\\
-25.177230856286	0.244999999999997\\
-25.1614438924458	0.25\\
-25.1294288658584	0.255000000000003\\
-25.0917654372747	0.259999999999998\\
-25.0579361539689	0.265000000000001\\
-25.0508851321226	0.270000000000003\\
-25.0343970633482	0.274999999999999\\
-25.0209623593125	0.280000000000001\\
-25.0100707476951	0.284999999999997\\
-24.9856613112364	0.289999999999999\\
-24.9764765088318	0.295000000000002\\
-24.9558298377772	0.299999999999997\\
-24.9302461051659	0.305\\
-24.883633182634	0.310000000000002\\
-24.8624568146737	0.314999999999998\\
-24.8435247086807	0.32\\
-24.8190688920169	0.325000000000003\\
-24.766963414421	0.329999999999998\\
-24.7436421952996	0.335000000000001\\
-24.7048944892998	0.340000000000003\\
-24.6757404536855	0.344999999999999\\
-24.6431684697822	0.350000000000001\\
-24.5921503851569	0.354999999999997\\
-24.5708746354295	0.359999999999999\\
-24.5650432296922	0.365000000000002\\
-24.5323806731797	0.369999999999997\\
-24.4520255234216	0.375\\
-24.4240208415928	0.380000000000003\\
-24.3633629667075	0.384999999999998\\
-24.3332623608024	0.390000000000001\\
-24.2862164111203	0.395000000000003\\
-24.2510467801845	0.399999999999999\\
-24.233257249215	0.405000000000001\\
-24.1404873535081	0.414999999999999\\
-24.1052498758633	0.420000000000002\\
-24.0755888469337	0.424999999999997\\
-24.0577952409461	0.43\\
-24.0306569502942	0.435000000000002\\
-24.0005805178855	0.439999999999998\\
-23.9582819364792	0.445\\
-23.9262309158795	0.450000000000003\\
-23.9055383690253	0.454999999999998\\
-23.8908947292703	0.460000000000001\\
-23.865601214742	0.465000000000003\\
-23.8527759482975	0.469999999999999\\
-23.8320462341705	0.475000000000001\\
-23.7839004662971	0.479999999999997\\
-23.7438183668661	0.484999999999999\\
-23.7116586134063	0.490000000000002\\
-23.6679609585344	0.494999999999997\\
-23.6432806803797	0.5\\
-23.6070568242729	0.505000000000003\\
-23.568246164652	0.509999999999998\\
-23.5395532082793	0.520000000000003\\
-23.5219563899392	0.524999999999999\\
-23.5018510268387	0.530000000000001\\
-23.4215243563439	0.534999999999997\\
-23.3930722688252	0.539999999999999\\
-23.3242320453122	0.545000000000002\\
-23.2875804242109	0.549999999999997\\
-23.2710004136732	0.555\\
-23.2504839218043	0.560000000000002\\
-23.2052381982878	0.564999999999998\\
-23.1916521544826	0.57\\
-23.1637514983569	0.575000000000003\\
-23.1457768851548	0.579999999999998\\
-23.0851588668282	0.585000000000001\\
-23.0551977140941	0.590000000000003\\
-23.0025582220747	0.594999999999999\\
-22.9848415557399	0.600000000000001\\
-22.9287226799971	0.604999999999997\\
-22.9078313653649	0.609999999999999\\
-22.8755908024753	0.615000000000002\\
-22.8407222968271	0.619999999999997\\
-22.7927707184892	0.625\\
-22.7695068960756	0.630000000000003\\
-22.7559655458603	0.634999999999998\\
-22.7302033624491	0.640000000000001\\
-22.7121568087755	0.645000000000003\\
-22.6906292766422	0.649999999999999\\
-22.6720090273767	0.655000000000001\\
-22.6517636114974	0.659999999999997\\
-22.6431117278935	0.664999999999999\\
-22.5980762528884	0.670000000000002\\
-22.5684791904348	0.674999999999997\\
-22.5427240846125	0.68\\
-22.5269297804433	0.685000000000002\\
-22.4703552047999	0.689999999999998\\
-22.451871305274	0.695\\
-22.3934102374912	0.700000000000003\\
-22.3563610679625	0.704999999999998\\
-22.3363848094499	0.710000000000001\\
-22.3177214415978	0.715000000000003\\
-22.2647500289965	0.719999999999999\\
-22.227683809717	0.725000000000001\\
-22.1349405841649	0.734999999999999\\
-22.1234518496817	0.740000000000002\\
-22.0887094615224	0.744999999999997\\
-22.0506037973903	0.75\\
-22.0013627633813	0.755000000000003\\
-21.9724741947418	0.759999999999998\\
-21.888681111527	0.765000000000001\\
-21.8551934814448	0.770000000000003\\
-21.8428847069084	0.774999999999999\\
-21.7937469827799	0.780000000000001\\
-21.7417392887148	0.784999999999997\\
-21.7018556006388	0.789999999999999\\
-21.6758112059683	0.795000000000002\\
-21.6177192913952	0.799999999999997\\
-21.5844302481039	0.805\\
-21.5468827984573	0.810000000000002\\
-21.4988464454719	0.814999999999998\\
-21.4395738132095	0.82\\
-21.3772667395752	0.825000000000003\\
-21.3222259136231	0.829999999999998\\
-21.2361646792852	0.835000000000001\\
-21.186510032604	0.840000000000003\\
-21.0533303519236	0.844999999999999\\
-21.0071393633954	0.850000000000001\\
-20.9366573958665	0.854999999999997\\
-20.8778060757761	0.859999999999999\\
-20.7566282352265	0.865000000000002\\
-20.6638254161328	0.869999999999997\\
-20.6164918575102	0.875\\
-20.5572652116553	0.880000000000003\\
-20.5161333495803	0.884999999999998\\
-20.4335030432151	0.890000000000001\\
-20.378630188999	0.895000000000003\\
-20.314854948965	0.899999999999999\\
-20.2695483815317	0.905000000000001\\
-20.2153140172699	0.909999999999997\\
-20.1648617661338	0.914999999999999\\
-20.0278435597496	0.920000000000002\\
-19.901325350736	0.924999999999997\\
-19.8303042756813	0.93\\
-19.7372784378573	0.935000000000002\\
-19.6140603855746	0.939999999999998\\
-19.5205210345438	0.945\\
-19.4544509650512	0.950000000000003\\
-19.3829489076007	0.954999999999998\\
-19.205926360835	0.960000000000001\\
-18.9728048759906	0.965000000000003\\
-18.6580701408264	0.975000000000001\\
-18.5295001095152	0.979999999999997\\
-18.1830926511538	0.984999999999999\\
-17.4263215153994	0.990000000000002\\
-16.3313153901088	0.994999999999997\\
-11.9562711416425	1\\
};
\addlegendentry{$M=10,~$dep.}

\addplot [color=mycolor6, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-31.5371148420117	0.00499999999999901\\
-30.4617465960748	0.0100000000000016\\
-29.6051952859324	0.0150000000000006\\
-29.2525792630342	0.0199999999999996\\
-29.2086707973793	0.0249999999999986\\
-28.6986335718622	0.0300000000000011\\
-28.2987143462033	0.0350000000000001\\
-27.957574116467	0.0399999999999991\\
-27.7545557835869	0.0450000000000017\\
-27.4533800809628	0.0500000000000007\\
-27.2717844955562	0.0549999999999997\\
-27.077485213674	0.0599999999999987\\
-26.8994382150115	0.0650000000000013\\
-26.8151538228512	0.0700000000000003\\
-26.7061629243519	0.0749999999999993\\
-26.6622171027598	0.0799999999999983\\
-26.6026086032233	0.0850000000000009\\
-26.4028884779229	0.0899999999999999\\
-26.3230599637272	0.0949999999999989\\
-26.2475940820544	0.100000000000001\\
-26.0438284839275	0.105\\
-25.9373703331544	0.109999999999999\\
-25.8652826730542	0.114999999999998\\
-25.7213416511085	0.120000000000001\\
-25.6697007618646	0.125\\
-25.6055593066774	0.129999999999999\\
-25.5572924330962	0.135000000000002\\
-25.4850750393279	0.140000000000001\\
-25.37562917139	0.145\\
-25.3297003145258	0.149999999999999\\
-25.2539891309147	0.155000000000001\\
-25.2209749923928	0.16\\
-25.1739778394382	0.164999999999999\\
-25.115055996838	0.170000000000002\\
-25.04515280629	0.175000000000001\\
-24.9936702667559	0.18\\
-24.9551730339745	0.184999999999999\\
-24.919053357605	0.190000000000001\\
-24.8915041097042	0.195\\
-24.8711297876347	0.199999999999999\\
-24.8429684562154	0.204999999999998\\
-24.7873518830273	0.210000000000001\\
-24.7615839332739	0.215\\
-24.7159827534591	0.219999999999999\\
-24.6473587956058	0.225000000000001\\
-24.6280557454368	0.23\\
-24.5942632402138	0.234999999999999\\
-24.5652798653785	0.239999999999998\\
-24.508852741691	0.245000000000001\\
-24.4488284907044	0.25\\
-24.4135074407275	0.254999999999999\\
-24.3967116099099	0.260000000000002\\
-24.3652352184324	0.265000000000001\\
-24.3366530403403	0.27\\
-24.3226655265129	0.274999999999999\\
-24.3000927117945	0.280000000000001\\
-24.2696307019087	0.285\\
-24.2360538805374	0.289999999999999\\
-24.1909065839254	0.295000000000002\\
-24.1709229369038	0.300000000000001\\
-24.1318180945488	0.305\\
-24.1020566661152	0.309999999999999\\
-24.0911726461067	0.315000000000001\\
-24.0566589109781	0.32\\
-24.0272482311239	0.324999999999999\\
-23.9743028142585	0.335000000000001\\
-23.9198986378965	0.34\\
-23.9007673196127	0.344999999999999\\
-23.8742796248584	0.350000000000001\\
-23.840659426684	0.355\\
-23.7872663085879	0.359999999999999\\
-23.7681228711328	0.364999999999998\\
-23.7214192488642	0.370000000000001\\
-23.6887841394756	0.375\\
-23.6582557771515	0.379999999999999\\
-23.6390554799597	0.385000000000002\\
-23.593865947827	0.390000000000001\\
-23.5654512840411	0.395\\
-23.520612125908	0.399999999999999\\
-23.5000872727515	0.405000000000001\\
-23.4770474536813	0.41\\
-23.4242234790874	0.414999999999999\\
-23.4052974822806	0.420000000000002\\
-23.3759815024611	0.425000000000001\\
-23.3230082489189	0.43\\
-23.3037025746585	0.434999999999999\\
-23.2776634895302	0.440000000000001\\
-23.2387810810306	0.445\\
-23.2083541430397	0.449999999999999\\
-23.171981738851	0.454999999999998\\
-23.1287772807354	0.460000000000001\\
-23.096950396027	0.465\\
-23.0724707764095	0.469999999999999\\
-23.0525994359501	0.475000000000001\\
-22.9920713022387	0.48\\
-22.935826009225	0.484999999999999\\
-22.9066746940826	0.489999999999998\\
-22.8701311739288	0.495000000000001\\
-22.8151131732873	0.504999999999999\\
-22.7892103057815	0.510000000000002\\
-22.7589166653912	0.515000000000001\\
-22.7221065301733	0.52\\
-22.7149127883146	0.524999999999999\\
-22.6885092075038	0.530000000000001\\
-22.665447250972	0.535\\
-22.6102464560993	0.539999999999999\\
-22.5640695479398	0.545000000000002\\
-22.5240011919334	0.550000000000001\\
-22.518638381315	0.555\\
-22.5029732191863	0.559999999999999\\
-22.4801408519139	0.565000000000001\\
-22.4283510358116	0.57\\
-22.3959283433827	0.574999999999999\\
-22.3619094051237	0.579999999999998\\
-22.3188295595172	0.585000000000001\\
-22.2952952053331	0.59\\
-22.2788170274996	0.594999999999999\\
-22.2634488384763	0.600000000000001\\
-22.2357582083613	0.605\\
-22.2222864303144	0.609999999999999\\
-22.1666618256114	0.614999999999998\\
-22.1426769350358	0.620000000000001\\
-22.1228405575625	0.625\\
-22.0836482204476	0.629999999999999\\
-22.0264660396048	0.635000000000002\\
-22.0063967977254	0.640000000000001\\
-21.9926998788137	0.645\\
-21.9766963395051	0.649999999999999\\
-21.9582483538095	0.655000000000001\\
-21.9082837293293	0.66\\
-21.8774902104756	0.664999999999999\\
-21.8217930718272	0.675000000000001\\
-21.7851712331633	0.68\\
-21.7592682154546	0.684999999999999\\
-21.7216377408475	0.690000000000001\\
-21.6965915774946	0.695\\
-21.6488486057167	0.699999999999999\\
-21.5874821449582	0.704999999999998\\
-21.5586218507454	0.710000000000001\\
-21.5271761991681	0.715\\
-21.5220027543968	0.719999999999999\\
-21.4227435695039	0.73\\
-21.3410316687143	0.734999999999999\\
-21.3231510397846	0.739999999999998\\
-21.2901932271878	0.745000000000001\\
-21.23612911345	0.75\\
-21.1670532616382	0.754999999999999\\
-21.103590028382	0.760000000000002\\
-21.0725985036898	0.765000000000001\\
-20.9877613966094	0.77\\
-20.9505335725349	0.774999999999999\\
-20.8838688208377	0.780000000000001\\
-20.8348119524926	0.785\\
-20.8094885921839	0.789999999999999\\
-20.715412689458	0.795000000000002\\
-20.5765444590251	0.800000000000001\\
-20.5538891611761	0.805\\
-20.4548816052264	0.809999999999999\\
-20.4032038780786	0.815000000000001\\
-20.3425978176025	0.82\\
-20.311811537066	0.824999999999999\\
-20.2451092766491	0.829999999999998\\
-20.2116666439056	0.835000000000001\\
-20.1901975793173	0.84\\
-20.1539900191427	0.844999999999999\\
-20.1135392302386	0.850000000000001\\
-20.0394444637886	0.855\\
-19.9745628189382	0.859999999999999\\
-19.8895370994289	0.864999999999998\\
-19.8327567896429	0.870000000000001\\
-19.7346068942953	0.875\\
-19.6626622908173	0.879999999999999\\
-19.6254510215953	0.885000000000002\\
-19.5769711872784	0.890000000000001\\
-19.4417545136292	0.895\\
-19.2552532752068	0.899999999999999\\
-19.1430668073345	0.905000000000001\\
-19.0105523909253	0.91\\
-18.8201707099405	0.920000000000002\\
-18.7919085536985	0.925000000000001\\
-18.5839290061475	0.934999999999999\\
-18.5193058273099	0.940000000000001\\
-18.3578144651479	0.945\\
-18.3288703887344	0.949999999999999\\
-18.0518397938749	0.954999999999998\\
-17.72962291467	0.960000000000001\\
-17.533238260295	0.965\\
-17.4939784877666	0.969999999999999\\
-17.2216235982922	0.975000000000001\\
-16.1840711783558	0.984999999999999\\
-15.7127600419649	0.989999999999998\\
-14.9923393066338	0.995000000000001\\
-7.05595757491202	1\\
};
\addlegendentry{$M=10,~$indep.}

\end{axis}

% \begin{axis}[%
% width=8.333in,
% height=8.333in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/MEB_sideInfo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor6}{rgb}{0,0,0}
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$10\log$\big(IPEB [m]\big)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-13.7119757745369	0.005\\
-13.5146265897035	0.01\\
-13.3968060467331	0.015\\
-13.3164787054767	0.02\\
-13.2265830138216	0.025\\
-13.151147488777	0.03\\
-13.0707407948182	0.035\\
-13.0011775026255	0.04\\
-12.9391230979322	0.045\\
-12.8694443755797	0.05\\
-12.8171164167804	0.055\\
-12.7796732821043	0.06\\
-12.7446596160646	0.065\\
-12.6909395257345	0.07\\
-12.6475167190204	0.075\\
-12.6054169874032	0.08\\
-12.5634206745521	0.085\\
-12.5260556079534	0.09\\
-12.488783700834	0.095\\
-12.4476298819836	0.1\\
-12.4156773411174	0.105\\
-12.3809175394578	0.11\\
-12.343645690992	0.115\\
-12.2911767379473	0.12\\
-12.2503668437475	0.125\\
-12.2181000711158	0.13\\
-12.1746475915578	0.135\\
-12.1271509241395	0.14\\
-12.0925570034841	0.145\\
-12.0568779678791	0.15\\
-12.0260156056408	0.155\\
-11.9881692981098	0.16\\
-11.9544915890423	0.165\\
-11.920838931387	0.17\\
-11.8925909614549	0.175\\
-11.8611365155392	0.18\\
-11.8342022122586	0.185\\
-11.8010996905919	0.19\\
-11.7733411058371	0.195\\
-11.7406600689992	0.2\\
-11.7088694182998	0.205\\
-11.6760949206268	0.21\\
-11.6450309855819	0.215\\
-11.6111059782337	0.22\\
-11.5753690639592	0.225\\
-11.5485164158384	0.23\\
-11.5121081737872	0.235\\
-11.4835341148038	0.24\\
-11.4574176302079	0.245\\
-11.4344995742826	0.25\\
-11.4046424150449	0.255\\
-11.3735308172401	0.26\\
-11.3474282870032	0.265\\
-11.3178479230982	0.27\\
-11.2817745873412	0.275\\
-11.2511113176907	0.28\\
-11.2159746831598	0.285\\
-11.1842046532545	0.29\\
-11.1517046702957	0.295\\
-11.1192543850871	0.3\\
-11.0898872336729	0.305\\
-11.0629744375885	0.31\\
-11.0298952598055	0.315\\
-11.0024724753954	0.32\\
-10.9796522861224	0.325\\
-10.948376837671	0.33\\
-10.9160510965598	0.335\\
-10.8914392037297	0.34\\
-10.8660753482568	0.345\\
-10.8324980441732	0.35\\
-10.8028677722792	0.355\\
-10.770181312502	0.36\\
-10.7354111524276	0.365\\
-10.7014187673531	0.37\\
-10.6674337130204	0.375\\
-10.6318295447282	0.38\\
-10.5924495083085	0.385\\
-10.5661284756788	0.39\\
-10.534207334999	0.395\\
-10.5043158827989	0.4\\
-10.4690333064194	0.405\\
-10.4282011960609	0.41\\
-10.3950535636689	0.415\\
-10.3638411897073	0.42\\
-10.321025543313	0.425\\
-10.2861574718194	0.43\\
-10.2495461768928	0.435\\
-10.2014455465721	0.44\\
-10.158307046993	0.445\\
-10.1081628328017	0.45\\
-10.0568431662392	0.455\\
-10.0138235553909	0.46\\
-9.96962990223691	0.465\\
-9.92059084821456	0.47\\
-9.8702422844174	0.475\\
-9.82782992014272	0.48\\
-9.78660371635172	0.485\\
-9.74938986993746	0.49\\
-9.70299377982937	0.495\\
-9.66316216324894	0.5\\
-9.61453618230259	0.505\\
-9.57477353910322	0.51\\
-9.5385806338081	0.515\\
-9.49298405458905	0.52\\
-9.44081742108553	0.525\\
-9.39204581095816	0.53\\
-9.33261013415111	0.535\\
-9.28960472622372	0.54\\
-9.24125804562456	0.545\\
-9.18282066209698	0.55\\
-9.12498403903536	0.555\\
-9.06301392001767	0.56\\
-8.99444931318282	0.565\\
-8.94255890229713	0.57\\
-8.89373227296119	0.575\\
-8.82698011147143	0.58\\
-8.761645282312	0.585\\
-8.69820781756181	0.59\\
-8.6460966597304	0.595\\
-8.59302983975054	0.6\\
-8.53142438565673	0.605\\
-8.46456117875034	0.61\\
-8.40888897918132	0.615\\
-8.34645978417924	0.62\\
-8.28837850464875	0.625\\
-8.21886684456651	0.63\\
-8.16788756579499	0.635\\
-8.08589332136425	0.64\\
-8.02093627909086	0.645\\
-7.95694614712827	0.65\\
-7.88802805051541	0.655\\
-7.81379568755152	0.66\\
-7.736028492264	0.665\\
-7.66607128259546	0.67\\
-7.61326335634814	0.675\\
-7.53798650981128	0.68\\
-7.4671038178593	0.685\\
-7.37455447443215	0.69\\
-7.29304359654649	0.695\\
-7.19920733454056	0.7\\
-7.10467854113116	0.705\\
-7.02337800286184	0.71\\
-6.95025835874266	0.715\\
-6.87118032124379	0.72\\
-6.75264899991767	0.725\\
-6.65373140260066	0.73\\
-6.53291022401142	0.735\\
-6.41430033712978	0.74\\
-6.30972070563693	0.745\\
-6.2094367521076	0.75\\
-6.11206577897663	0.755\\
-5.99322942291755	0.76\\
-5.88915867916641	0.765\\
-5.7309100732433	0.77\\
-5.60271303708076	0.775\\
-5.45412176376428	0.78\\
-5.3370951481404	0.785\\
-5.20153425706778	0.79\\
-5.06825100173065	0.795\\
-4.93381020326313	0.8\\
-4.79143646399281	0.805\\
-4.64922959044873	0.81\\
-4.50344319943565	0.815\\
-4.32844755013363	0.82\\
-4.17437959936291	0.825\\
-4.00874884314782	0.83\\
-3.80283971288885	0.835\\
-3.59852687684367	0.84\\
-3.40398080478592	0.845\\
-3.23220440096699	0.85\\
-3.02692811012591	0.855\\
-2.81768897117337	0.86\\
-2.59496720117258	0.865\\
-2.36600033235406	0.87\\
-2.0813701633837	0.875\\
-1.88488766895152	0.88\\
-1.58243256364154	0.885\\
-1.30326298737402	0.89\\
-1.05030895700081	0.895\\
-0.795164206877078	0.9\\
-0.45360552941492	0.905\\
-0.164130205892113	0.91\\
0.223393396443978	0.915\\
0.686694864564383	0.92\\
1.06929900324234	0.925\\
1.61465327780716	0.93\\
2.13094575661093	0.935\\
2.67248962030087	0.94\\
3.18173129003022	0.945\\
3.83708768020941	0.95\\
4.32557741949048	0.955\\
5.1176769261093	0.96\\
6.0234004750971	0.965\\
7.08789515587336	0.97\\
8.35579471865513	0.975\\
9.74770314980108	0.98\\
11.5299577731567	0.985\\
15.15909368496	0.99\\
18.9808242813068	0.995\\
48.4377756935443	1\\
};
\addlegendentry{All unkowns}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-14.1564870428984	0.005\\
-14.0110821602733	0.01\\
-13.9234454207922	0.015\\
-13.8393379510383	0.02\\
-13.7564962054302	0.025\\
-13.685703090606	0.03\\
-13.6285040789569	0.035\\
-13.5788199491214	0.04\\
-13.5255999938224	0.045\\
-13.4769981511749	0.05\\
-13.4385729308391	0.055\\
-13.3889014498102	0.06\\
-13.3471990370048	0.065\\
-13.3053652814381	0.07\\
-13.2773012134336	0.075\\
-13.2462412464079	0.08\\
-13.2109153886678	0.085\\
-13.1678207112317	0.09\\
-13.1232580883205	0.095\\
-13.0885671306436	0.1\\
-13.0545670062998	0.105\\
-13.0254686788215	0.11\\
-12.9829970306059	0.115\\
-12.946309556187	0.12\\
-12.919061556817	0.125\\
-12.8908623873819	0.13\\
-12.858161734394	0.135\\
-12.8326075774104	0.14\\
-12.8027715397721	0.145\\
-12.7715592011486	0.15\\
-12.741226328567	0.155\\
-12.7143716696652	0.16\\
-12.6811312093763	0.165\\
-12.6517659572142	0.17\\
-12.6205227622662	0.175\\
-12.5866289389243	0.18\\
-12.5636091909481	0.185\\
-12.5366045013024	0.19\\
-12.5088899159854	0.195\\
-12.4813237698291	0.2\\
-12.4505809111678	0.205\\
-12.4215384429584	0.21\\
-12.3986257439988	0.215\\
-12.3650596992617	0.22\\
-12.3390534820252	0.225\\
-12.3126663030365	0.23\\
-12.2794640086945	0.235\\
-12.251009141798	0.24\\
-12.223448706563	0.245\\
-12.1997982921988	0.25\\
-12.1748655654693	0.255\\
-12.1502235634288	0.26\\
-12.1259815203096	0.265\\
-12.0974975966122	0.27\\
-12.0742377272188	0.275\\
-12.0538085591639	0.28\\
-12.0259381675052	0.285\\
-12.0018824474691	0.29\\
-11.971300988533	0.295\\
-11.9520807126463	0.3\\
-11.9318168930746	0.305\\
-11.9038875242052	0.31\\
-11.8789008031549	0.315\\
-11.8565109715893	0.32\\
-11.8342106411778	0.325\\
-11.8086134771938	0.33\\
-11.7819372572424	0.335\\
-11.7579152981802	0.34\\
-11.7267259759117	0.345\\
-11.7009540401011	0.35\\
-11.6777327560304	0.355\\
-11.6530234323751	0.36\\
-11.6291356545614	0.365\\
-11.6105307010908	0.37\\
-11.5915913954517	0.375\\
-11.574630721364	0.38\\
-11.553828347066	0.385\\
-11.5266951921692	0.39\\
-11.5043453177954	0.395\\
-11.4802507235072	0.4\\
-11.4509002011545	0.405\\
-11.4280897368577	0.41\\
-11.4051340614583	0.415\\
-11.3820522966025	0.42\\
-11.3533425487708	0.425\\
-11.3310359467812	0.43\\
-11.2950350219113	0.435\\
-11.2665122953276	0.44\\
-11.2437332331115	0.445\\
-11.21739836285	0.45\\
-11.1891000675092	0.455\\
-11.1580394347162	0.46\\
-11.1368993038678	0.465\\
-11.107283232206	0.47\\
-11.0874822950026	0.475\\
-11.0632940887182	0.48\\
-11.0400181221834	0.485\\
-11.0135276368554	0.49\\
-10.9911174091476	0.495\\
-10.9625768051885	0.5\\
-10.9367816269992	0.505\\
-10.9092160887498	0.51\\
-10.8796550015077	0.515\\
-10.8570922688176	0.52\\
-10.829311166904	0.525\\
-10.7995632037412	0.53\\
-10.767980559058	0.535\\
-10.7409163022362	0.54\\
-10.7108362973481	0.545\\
-10.6858304888122	0.55\\
-10.6599805285331	0.555\\
-10.6346412167332	0.56\\
-10.6070009785772	0.565\\
-10.5728816760513	0.57\\
-10.5335315562633	0.575\\
-10.4941760019606	0.58\\
-10.4695258568227	0.585\\
-10.4445698510491	0.59\\
-10.4090735651436	0.595\\
-10.373428195654	0.6\\
-10.3271390417422	0.605\\
-10.2922145411762	0.61\\
-10.2569349433176	0.615\\
-10.2254571704945	0.62\\
-10.1871742657467	0.625\\
-10.1471657084088	0.63\\
-10.1138268019815	0.635\\
-10.0743296679918	0.64\\
-10.0398300108782	0.645\\
-9.99553745003306	0.65\\
-9.95798117838569	0.655\\
-9.91369435394674	0.66\\
-9.87185142448138	0.665\\
-9.83253177895048	0.67\\
-9.78501678770987	0.675\\
-9.74642723516643	0.68\\
-9.7041295003911	0.685\\
-9.67773198347549	0.69\\
-9.64247900480918	0.695\\
-9.60962800905159	0.7\\
-9.56923144600587	0.705\\
-9.53176011392152	0.71\\
-9.48747070226891	0.715\\
-9.4481173735587	0.72\\
-9.39713115485139	0.725\\
-9.32774255045424	0.73\\
-9.28117345479079	0.735\\
-9.22801506024651	0.74\\
-9.17630097637585	0.745\\
-9.11973877508964	0.75\\
-9.05727917940836	0.755\\
-9.01777531624849	0.76\\
-8.94607081675894	0.765\\
-8.88727574086019	0.77\\
-8.8259516499375	0.775\\
-8.75613262583644	0.78\\
-8.67815785403007	0.785\\
-8.60984558575998	0.79\\
-8.5458607567458	0.795\\
-8.47038890517071	0.8\\
-8.40776256609832	0.805\\
-8.34741056454106	0.81\\
-8.2569154696376	0.815\\
-8.18474693057442	0.82\\
-8.07581351538862	0.825\\
-7.99113977197263	0.83\\
-7.90633760625298	0.835\\
-7.83076288284631	0.84\\
-7.75077027852147	0.845\\
-7.62465608761111	0.85\\
-7.5461170129978	0.855\\
-7.43900951870539	0.86\\
-7.31894870828489	0.865\\
-7.19731048532317	0.87\\
-7.06562254004409	0.875\\
-6.94267101126608	0.88\\
-6.8218502768572	0.885\\
-6.6588267476013	0.89\\
-6.50608382902474	0.895\\
-6.37174212834656	0.9\\
-6.24831981875313	0.905\\
-6.07978021227424	0.91\\
-5.9024213627019	0.915\\
-5.73022170744762	0.92\\
-5.5523465909501	0.925\\
-5.32517800006157	0.93\\
-5.15376039285984	0.935\\
-4.93286190032495	0.94\\
-4.66394508392406	0.945\\
-4.32997161632965	0.95\\
-4.06876041163239	0.955\\
-3.71812326815378	0.96\\
-3.22844989775608	0.965\\
-2.66268526788302	0.97\\
-1.98724843456094	0.975\\
-1.20423106875001	0.98\\
-0.288293268208552	0.985\\
0.924200717591709	0.99\\
3.05301349055824	0.995\\
13.1843617916124	1\\
};
\addlegendentry{Orientation Aware}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-19.3740276580544	0.005\\
-18.7575440900077	0.01\\
-18.44384257103	0.015\\
-18.1737947708401	0.02\\
-17.9544425857619	0.025\\
-17.6968180582943	0.03\\
-17.4959481643102	0.035\\
-17.3287096092578	0.04\\
-17.18234010077	0.045\\
-17.0192279946443	0.05\\
-16.9201014662267	0.055\\
-16.8229077370974	0.06\\
-16.7371247300931	0.065\\
-16.6448963950459	0.07\\
-16.5568069024516	0.075\\
-16.4812760728679	0.08\\
-16.3980271340899	0.085\\
-16.3058268480702	0.09\\
-16.2358795086311	0.095\\
-16.1634431142328	0.1\\
-16.1115205506396	0.105\\
-16.0662794493816	0.11\\
-16.0088680065716	0.115\\
-15.954074012521	0.12\\
-15.8873772226942	0.125\\
-15.8353009487044	0.13\\
-15.7880912921033	0.135\\
-15.7309952716455	0.14\\
-15.6913320807002	0.145\\
-15.6421196998249	0.15\\
-15.6081431662643	0.155\\
-15.5578367282737	0.16\\
-15.5179133114862	0.165\\
-15.4792523026994	0.17\\
-15.4382432222255	0.175\\
-15.3951716642357	0.18\\
-15.3591892444189	0.185\\
-15.3226068676456	0.19\\
-15.2739386768112	0.195\\
-15.2339269658558	0.2\\
-15.2019533979784	0.205\\
-15.1614314714104	0.21\\
-15.1342581065761	0.215\\
-15.1049625510842	0.22\\
-15.0694948129728	0.225\\
-15.0389330332108	0.23\\
-15.005351964157	0.235\\
-14.9745518729371	0.24\\
-14.9377978851535	0.245\\
-14.9133568094306	0.25\\
-14.8788974816736	0.255\\
-14.8558087379096	0.26\\
-14.8276390365881	0.265\\
-14.8037071256279	0.27\\
-14.7738434601952	0.275\\
-14.7507905142712	0.28\\
-14.7228745910977	0.285\\
-14.6896180126113	0.29\\
-14.6632393817966	0.295\\
-14.6384144410926	0.3\\
-14.6157338641704	0.305\\
-14.5933876777032	0.31\\
-14.5672829250806	0.315\\
-14.5450573810148	0.32\\
-14.5221957195808	0.325\\
-14.495683774289	0.33\\
-14.4764953365499	0.335\\
-14.448992251143	0.34\\
-14.4287977754992	0.345\\
-14.4051668771824	0.35\\
-14.3797285709104	0.355\\
-14.3576523674125	0.36\\
-14.3345861657709	0.365\\
-14.3094678604318	0.37\\
-14.2876648001631	0.375\\
-14.2636560734583	0.38\\
-14.2379148041176	0.385\\
-14.217764707519	0.39\\
-14.1972765299185	0.395\\
-14.1762609025558	0.4\\
-14.1517625024668	0.405\\
-14.1221348634022	0.41\\
-14.1033675018772	0.415\\
-14.0802752571995	0.42\\
-14.0538808812276	0.425\\
-14.0290580742427	0.43\\
-14.0041097603822	0.435\\
-13.980381495274	0.44\\
-13.9555422581819	0.445\\
-13.9245605737733	0.45\\
-13.8965909140899	0.455\\
-13.8758914972607	0.46\\
-13.85550899963	0.465\\
-13.8294553849167	0.47\\
-13.8023554557299	0.475\\
-13.7788835593006	0.48\\
-13.7519725225948	0.485\\
-13.7337224052037	0.49\\
-13.71341546525	0.495\\
-13.690417169418	0.5\\
-13.663620122522	0.505\\
-13.641654496297	0.51\\
-13.6167152354872	0.515\\
-13.59480790669	0.52\\
-13.5743838797058	0.525\\
-13.5543764139419	0.53\\
-13.532006106766	0.535\\
-13.5138937465787	0.54\\
-13.4937365560491	0.545\\
-13.4674511100734	0.55\\
-13.4409163090902	0.555\\
-13.4195940536376	0.56\\
-13.3945568153844	0.565\\
-13.3703408192779	0.57\\
-13.3505833249287	0.575\\
-13.3232203333523	0.58\\
-13.2909464712545	0.585\\
-13.2644298010149	0.59\\
-13.2373285648797	0.595\\
-13.2082359619328	0.6\\
-13.177851942445	0.605\\
-13.1469513333944	0.61\\
-13.1240508517486	0.615\\
-13.1009539441239	0.62\\
-13.074392523543	0.625\\
-13.0453929759675	0.63\\
-13.0107212311454	0.635\\
-12.9781229515248	0.64\\
-12.9529778204262	0.645\\
-12.9241368255058	0.65\\
-12.896350393063	0.655\\
-12.8697814886326	0.66\\
-12.83736609552	0.665\\
-12.8043826274162	0.67\\
-12.774341250165	0.675\\
-12.7464727000758	0.68\\
-12.7145017463756	0.685\\
-12.6860319623368	0.69\\
-12.6495845495226	0.695\\
-12.6194347677021	0.7\\
-12.5960630252377	0.705\\
-12.5648344604015	0.71\\
-12.5205432011036	0.715\\
-12.4867752912079	0.72\\
-12.4453480911245	0.725\\
-12.4067869813648	0.73\\
-12.3738006886535	0.735\\
-12.3438142412752	0.74\\
-12.3023087877651	0.745\\
-12.2564032633507	0.75\\
-12.2080304826543	0.755\\
-12.1653124735395	0.76\\
-12.1241145024641	0.765\\
-12.0745319349029	0.77\\
-12.039608927609	0.775\\
-11.9968512988545	0.78\\
-11.9418191891744	0.785\\
-11.9046216856206	0.79\\
-11.8491861634704	0.795\\
-11.8113882758187	0.8\\
-11.7598796173212	0.805\\
-11.7081832452032	0.81\\
-11.6547659603406	0.815\\
-11.6053071423851	0.82\\
-11.5606612159436	0.825\\
-11.5193799944722	0.83\\
-11.4571278546359	0.835\\
-11.4102150891134	0.84\\
-11.3424299961571	0.845\\
-11.2677150215711	0.85\\
-11.2018393692904	0.855\\
-11.1258326842661	0.86\\
-11.0447731441868	0.865\\
-10.9771297912644	0.87\\
-10.9144652420551	0.875\\
-10.8291716230123	0.88\\
-10.7533458264237	0.885\\
-10.6443111878319	0.89\\
-10.5579443241729	0.895\\
-10.4524590846776	0.9\\
-10.3170405974819	0.905\\
-10.2212182532627	0.91\\
-10.1069908807367	0.915\\
-9.97300893127225	0.92\\
-9.79496926144057	0.925\\
-9.61832436058546	0.93\\
-9.42262111018513	0.935\\
-9.23470098012553	0.94\\
-9.09153280912304	0.945\\
-8.88921673311172	0.95\\
-8.67682608317921	0.955\\
-8.40812088901347	0.96\\
-8.12551102391472	0.965\\
-7.82511273358762	0.97\\
-7.45569700882674	0.975\\
-6.89714705565125	0.98\\
-6.40423449309393	0.985\\
-5.47177440924757	0.99\\
-3.83923219018258	0.995\\
8.11768371490336	1\\
};
\addlegendentry{Position Aware}

\addplot [color=mycolor6, only marks, mark size=3.5pt, mark=star, mark repeat=8, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-inf	0\\
-21.5887863265324	0.005\\
-20.5602211112705	0.01\\
-20.0474643804136	0.015\\
-19.652646059442	0.02\\
-19.3346175424207	0.025\\
-19.1141067657909	0.03\\
-18.8898237952044	0.035\\
-18.6835607992034	0.04\\
-18.5231549897147	0.045\\
-18.3562512949918	0.05\\
-18.2192373122935	0.055\\
-18.1012828086188	0.06\\
-17.9720654264891	0.065\\
-17.8461753299898	0.07\\
-17.7167391425525	0.075\\
-17.6054424569499	0.08\\
-17.4823687739023	0.085\\
-17.3601369610491	0.09\\
-17.263464981047	0.095\\
-17.1828651052648	0.1\\
-17.0843411024702	0.105\\
-16.992612861919	0.11\\
-16.9222650028767	0.115\\
-16.8296268146896	0.12\\
-16.7532779535776	0.125\\
-16.6823974117461	0.13\\
-16.6055800506754	0.135\\
-16.5408550942986	0.14\\
-16.4730163883225	0.145\\
-16.3993937469097	0.15\\
-16.3394640435658	0.155\\
-16.2775001064279	0.16\\
-16.2065341367592	0.165\\
-16.1652179983482	0.17\\
-16.1146742633781	0.175\\
-16.0704398250967	0.18\\
-16.00224616211	0.185\\
-15.9514263448634	0.19\\
-15.9140762368542	0.195\\
-15.8604647301563	0.2\\
-15.8096032374847	0.205\\
-15.7569726885371	0.21\\
-15.7082521693058	0.215\\
-15.6674971644792	0.22\\
-15.6309607933071	0.225\\
-15.5828439418539	0.23\\
-15.5360979756903	0.235\\
-15.4893303089015	0.24\\
-15.4481694174817	0.245\\
-15.4154557974809	0.25\\
-15.3758152323529	0.255\\
-15.3352046059438	0.26\\
-15.2961719148426	0.265\\
-15.2607657942847	0.27\\
-15.2289968240007	0.275\\
-15.2030549950311	0.28\\
-15.1683460893268	0.285\\
-15.1304392908343	0.29\\
-15.0987193985284	0.295\\
-15.0715264761397	0.3\\
-15.0474138907941	0.305\\
-15.0136068851822	0.31\\
-14.9835703953315	0.315\\
-14.9528583433364	0.32\\
-14.9232785805479	0.325\\
-14.8957847115368	0.33\\
-14.8690632147183	0.335\\
-14.8416477615845	0.34\\
-14.8194317674494	0.345\\
-14.7970086167146	0.35\\
-14.7612783836376	0.355\\
-14.7318791566641	0.36\\
-14.7057789522387	0.365\\
-14.6816378737451	0.37\\
-14.6572497890081	0.375\\
-14.629578978985	0.38\\
-14.6071456092338	0.385\\
-14.5829607047504	0.39\\
-14.551734591185	0.395\\
-14.5288027324881	0.4\\
-14.5033579752981	0.405\\
-14.4708698815944	0.41\\
-14.446280997938	0.415\\
-14.4230763801554	0.42\\
-14.3976320032495	0.425\\
-14.3710931143428	0.43\\
-14.3421082788266	0.435\\
-14.3171903956264	0.44\\
-14.2930210250956	0.445\\
-14.2668759677765	0.45\\
-14.2365321137573	0.455\\
-14.2164936168217	0.46\\
-14.190364877828	0.465\\
-14.1669368840758	0.47\\
-14.139956585188	0.475\\
-14.1169292805176	0.48\\
-14.087726369759	0.485\\
-14.0674415811702	0.49\\
-14.0340383226434	0.495\\
-14.0077119646665	0.5\\
-13.9793699175136	0.505\\
-13.9579556038637	0.51\\
-13.9301720681345	0.515\\
-13.9028924983917	0.52\\
-13.8763920044187	0.525\\
-13.8488086164681	0.53\\
-13.8266709243797	0.535\\
-13.808824241107	0.54\\
-13.7911824932156	0.545\\
-13.7702406288053	0.55\\
-13.74274819522	0.555\\
-13.721765560469	0.56\\
-13.699892555982	0.565\\
-13.6637403954259	0.57\\
-13.6418174384089	0.575\\
-13.6166591514679	0.58\\
-13.5969654988702	0.585\\
-13.5681364908943	0.59\\
-13.5484238164336	0.595\\
-13.5157762605216	0.6\\
-13.486272627374	0.605\\
-13.4620672015036	0.61\\
-13.4317302729003	0.615\\
-13.4047765278475	0.62\\
-13.3815504895558	0.625\\
-13.3535094976698	0.63\\
-13.3230783550169	0.635\\
-13.2956381741874	0.64\\
-13.2654145695226	0.645\\
-13.2345169560477	0.65\\
-13.2019214311038	0.655\\
-13.1723200521123	0.66\\
-13.1457249627058	0.665\\
-13.1150607409066	0.67\\
-13.0777990816606	0.675\\
-13.0445922247434	0.68\\
-13.0117735019776	0.685\\
-12.9849110958178	0.69\\
-12.9572066777609	0.695\\
-12.9211483983549	0.7\\
-12.8823043791433	0.705\\
-12.8519697052348	0.71\\
-12.8191492052076	0.715\\
-12.788047460254	0.72\\
-12.7538593283649	0.725\\
-12.7208142693263	0.73\\
-12.6854417635815	0.735\\
-12.6442497088459	0.74\\
-12.6127857780812	0.745\\
-12.569522462184	0.75\\
-12.532908467705	0.755\\
-12.4918912849757	0.76\\
-12.4491478959188	0.765\\
-12.4122152994822	0.77\\
-12.370011946386	0.775\\
-12.3261943264107	0.78\\
-12.2805482858536	0.785\\
-12.2359326499453	0.79\\
-12.1830873782414	0.795\\
-12.1326425763021	0.8\\
-12.0788401551207	0.805\\
-12.0361033117341	0.81\\
-11.9788075291608	0.815\\
-11.9378630526939	0.82\\
-11.8841119667016	0.825\\
-11.8191350443553	0.83\\
-11.7609733940164	0.835\\
-11.7073732486702	0.84\\
-11.6428057774087	0.845\\
-11.5784031004412	0.85\\
-11.513402271912	0.855\\
-11.4498641211032	0.86\\
-11.3838220145481	0.865\\
-11.321639488204	0.87\\
-11.2449960833449	0.875\\
-11.1124287973944	0.88\\
-11.0219376884488	0.885\\
-10.9367629365847	0.89\\
-10.8520234456832	0.895\\
-10.7461804006863	0.9\\
-10.6353203608635	0.905\\
-10.5099300330446	0.91\\
-10.3898792056502	0.915\\
-10.2739563343246	0.92\\
-10.1189567504597	0.925\\
-9.91370302473964	0.93\\
-9.70168417155858	0.935\\
-9.54973104113711	0.94\\
-9.35570608493048	0.945\\
-9.1748145468418	0.95\\
-8.95075739896825	0.955\\
-8.70968030235082	0.96\\
-8.45281814300481	0.965\\
-8.19429220549176	0.97\\
-7.83800009761198	0.975\\
-7.27803044976966	0.98\\
-6.67846668440595	0.985\\
-5.6929420233237	0.99\\
-4.04709302475985	0.995\\
7.2196932627645	1\\
};
\addlegendentry{6D Location Aware}
\end{axis}

\end{tikzpicture}%

==> results/tikz/OEB_sideInfo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor6}{rgb}{0,0,0}
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$10\log$\big(OEB\big)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-19.0204296420841	0.005\\
-18.8179192428734	0.01\\
-18.6263210980169	0.015\\
-18.465770843038	0.02\\
-18.3645802494004	0.025\\
-18.2380287537072	0.03\\
-18.1519009952088	0.035\\
-18.0662210794563	0.04\\
-17.9821444002694	0.045\\
-17.9135180305469	0.05\\
-17.8555512222339	0.055\\
-17.7823142086003	0.06\\
-17.716164726909	0.065\\
-17.6399859481681	0.07\\
-17.589091536384	0.075\\
-17.5394683657153	0.08\\
-17.4869695797267	0.085\\
-17.4363238635805	0.09\\
-17.3848725441336	0.095\\
-17.3322914932963	0.1\\
-17.2763231801551	0.105\\
-17.2375363692705	0.11\\
-17.1929468280206	0.115\\
-17.1394584980784	0.12\\
-17.0983989534398	0.125\\
-17.0521762962424	0.13\\
-17.0024331421297	0.135\\
-16.9575677527713	0.14\\
-16.9200585768945	0.145\\
-16.878054667739	0.15\\
-16.8335875251594	0.155\\
-16.7963087514421	0.16\\
-16.7586770789196	0.165\\
-16.7170713844939	0.17\\
-16.680537436516	0.175\\
-16.6435745799835	0.18\\
-16.6045084016108	0.185\\
-16.5635448482172	0.19\\
-16.5237011596883	0.195\\
-16.4902109956219	0.2\\
-16.4484950503755	0.205\\
-16.407368889425	0.21\\
-16.3624958816793	0.215\\
-16.3338024403206	0.22\\
-16.2993180962631	0.225\\
-16.2608834147165	0.23\\
-16.2172246426323	0.235\\
-16.1843218392045	0.24\\
-16.1509545211099	0.245\\
-16.1208484757153	0.25\\
-16.0908386429012	0.255\\
-16.0529333930188	0.26\\
-16.0153963555066	0.265\\
-15.9815110620201	0.27\\
-15.9430405312007	0.275\\
-15.9112960996723	0.28\\
-15.8722754540639	0.285\\
-15.8398403326125	0.29\\
-15.7990315376659	0.295\\
-15.7713963394585	0.3\\
-15.7314284103471	0.305\\
-15.6928455705826	0.31\\
-15.6573819419007	0.315\\
-15.6110856835653	0.32\\
-15.5646426394278	0.325\\
-15.5283235337007	0.33\\
-15.4916261806131	0.335\\
-15.4571225874672	0.34\\
-15.4213652451996	0.345\\
-15.3807229143501	0.35\\
-15.3451700171074	0.355\\
-15.3069142266699	0.36\\
-15.2688369137899	0.365\\
-15.2263921164507	0.37\\
-15.1905249742781	0.375\\
-15.146583858751	0.38\\
-15.1082466425661	0.385\\
-15.0570611016102	0.39\\
-15.0051376771657	0.395\\
-14.9563102357021	0.4\\
-14.8951389786229	0.405\\
-14.853917848834	0.41\\
-14.8118414796717	0.415\\
-14.7609127247967	0.42\\
-14.7208149855249	0.425\\
-14.6835499065262	0.43\\
-14.6273395706977	0.435\\
-14.5852556713952	0.44\\
-14.5311568709485	0.445\\
-14.4816887784183	0.45\\
-14.4392926164274	0.455\\
-14.3878833573509	0.46\\
-14.3334552775466	0.465\\
-14.2708139421517	0.47\\
-14.2162689445069	0.475\\
-14.1656896533999	0.48\\
-14.0969640127953	0.485\\
-14.043844711169	0.49\\
-13.9890257375691	0.495\\
-13.9409241010507	0.5\\
-13.8796958340005	0.505\\
-13.8314562831708	0.51\\
-13.7504899599868	0.515\\
-13.6965060975799	0.52\\
-13.6197223831531	0.525\\
-13.5525372383153	0.53\\
-13.4876015945064	0.535\\
-13.4282594960951	0.54\\
-13.35270707773	0.545\\
-13.2853074923879	0.55\\
-13.1951935512235	0.555\\
-13.1279695066697	0.56\\
-13.0651379491391	0.565\\
-12.9997078121459	0.57\\
-12.9372604394047	0.575\\
-12.8547826695634	0.58\\
-12.7945601851766	0.585\\
-12.7091718970995	0.59\\
-12.6566622916511	0.595\\
-12.5807919416504	0.6\\
-12.4911472723901	0.605\\
-12.4214653578248	0.61\\
-12.3428038054475	0.615\\
-12.2504017388726	0.62\\
-12.174127832846	0.625\\
-12.0893301581307	0.63\\
-11.9978134482446	0.635\\
-11.9068307687703	0.64\\
-11.8301435922955	0.645\\
-11.7338048517859	0.65\\
-11.6481523951191	0.655\\
-11.5788956472155	0.66\\
-11.4991088443033	0.665\\
-11.4010703455203	0.67\\
-11.3177063371111	0.675\\
-11.2164892424339	0.68\\
-11.1141220284249	0.685\\
-11.0115739477216	0.69\\
-10.9022044066337	0.695\\
-10.8187174726345	0.7\\
-10.7217235739845	0.705\\
-10.6253396673196	0.71\\
-10.501711740391	0.715\\
-10.390320047896	0.72\\
-10.2867399613581	0.725\\
-10.1856833706443	0.73\\
-10.0342081332364	0.735\\
-9.9142278191803	0.74\\
-9.79093569461333	0.745\\
-9.66163847687362	0.75\\
-9.55221199324186	0.755\\
-9.42448507566778	0.76\\
-9.2885858889419	0.765\\
-9.14135686282492	0.77\\
-9.01523490290652	0.775\\
-8.86215628683319	0.78\\
-8.72334458906438	0.785\\
-8.57281780827634	0.79\\
-8.42132839683062	0.795\\
-8.28039316409446	0.8\\
-8.10820468814778	0.805\\
-7.87283255864061	0.81\\
-7.64166488824688	0.815\\
-7.45528230612975	0.82\\
-7.25893967842962	0.825\\
-7.06091878538374	0.83\\
-6.87648858358594	0.835\\
-6.64445435748056	0.84\\
-6.46736715735109	0.845\\
-6.29170986257004	0.85\\
-6.09448232343269	0.855\\
-5.8366118981363	0.86\\
-5.60243524346417	0.865\\
-5.40015018795122	0.87\\
-5.16153770553022	0.875\\
-4.90014087465029	0.88\\
-4.60893648156613	0.885\\
-4.39466836813632	0.89\\
-4.0553741155426	0.895\\
-3.78426987463063	0.9\\
-3.41057127664413	0.905\\
-3.05838337355154	0.91\\
-2.69743233515196	0.915\\
-2.28713904007913	0.92\\
-1.77471531894697	0.925\\
-1.27445748207158	0.93\\
-0.815560048698665	0.935\\
-0.212695449735464	0.94\\
0.414996981445918	0.945\\
1.00681827818179	0.95\\
2.03469257101453	0.955\\
2.80667848983654	0.96\\
3.65602022230317	0.965\\
4.40721624889984	0.97\\
5.46669968206834	0.975\\
6.98073642889641	0.98\\
9.05201749909309	0.985\\
11.5004181652099	0.99\\
16.1247194979096	0.995\\
49.0721765317573	1\\
};
\addlegendentry{All unkowns}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-19.2455211262452	0.005\\
-18.9877898437818	0.01\\
-18.8325657772077	0.015\\
-18.7012971850824	0.02\\
-18.5720867012849	0.025\\
-18.4699387639106	0.03\\
-18.3903636962312	0.035\\
-18.2853561761949	0.04\\
-18.2092820425053	0.045\\
-18.146200825581	0.05\\
-18.0933048368991	0.055\\
-18.0331169343874	0.06\\
-17.9855403296916	0.065\\
-17.9325311727026	0.07\\
-17.8671991615792	0.075\\
-17.8042616655855	0.08\\
-17.7575987134525	0.085\\
-17.7144894741309	0.09\\
-17.667633461203	0.095\\
-17.6252003622822	0.1\\
-17.586052699124	0.105\\
-17.5523962173617	0.11\\
-17.5029016239756	0.115\\
-17.4707975396625	0.12\\
-17.4331151863762	0.125\\
-17.3973118703546	0.13\\
-17.3535489695359	0.135\\
-17.3264193504492	0.14\\
-17.2892152836876	0.145\\
-17.2539562986319	0.15\\
-17.2244653675864	0.155\\
-17.186540874627	0.16\\
-17.1469340977473	0.165\\
-17.1180721643304	0.17\\
-17.084513439579	0.175\\
-17.0509025359058	0.18\\
-17.0132249165943	0.185\\
-16.9785498017544	0.19\\
-16.9527088904121	0.195\\
-16.9247377046956	0.2\\
-16.9004574420377	0.205\\
-16.873206092295	0.21\\
-16.8418881264437	0.215\\
-16.8162370073874	0.22\\
-16.79134701252	0.225\\
-16.7642716129254	0.23\\
-16.7396212341174	0.235\\
-16.7161187111206	0.24\\
-16.6818972898319	0.245\\
-16.6535068007369	0.25\\
-16.6289817206899	0.255\\
-16.5920801723089	0.26\\
-16.5661643176243	0.265\\
-16.5358317029924	0.27\\
-16.5100629801405	0.275\\
-16.4879200861306	0.28\\
-16.4624997849473	0.285\\
-16.4370617547298	0.29\\
-16.4148039782471	0.295\\
-16.3901801726489	0.3\\
-16.3685877441564	0.305\\
-16.3403652052546	0.31\\
-16.3193335380765	0.315\\
-16.2912624810793	0.32\\
-16.2655138911752	0.325\\
-16.2432760715057	0.33\\
-16.2170332356574	0.335\\
-16.1905982493148	0.34\\
-16.166272877266	0.345\\
-16.1435097064685	0.35\\
-16.1098774627311	0.355\\
-16.088074136771	0.36\\
-16.0581793357722	0.365\\
-16.0323211480803	0.37\\
-16.0021078534211	0.375\\
-15.978442205628	0.38\\
-15.9476693303597	0.385\\
-15.9195151149045	0.39\\
-15.893303131172	0.395\\
-15.8707639394293	0.4\\
-15.846031554533	0.405\\
-15.8161569951932	0.41\\
-15.7895495538091	0.415\\
-15.7629073639632	0.42\\
-15.7280128846455	0.425\\
-15.6991666442349	0.43\\
-15.6666353606198	0.435\\
-15.6330125264928	0.44\\
-15.6003778875005	0.445\\
-15.5672342058742	0.45\\
-15.5300277005369	0.455\\
-15.4943946704729	0.46\\
-15.4640263145668	0.465\\
-15.4288844072679	0.47\\
-15.4012851943313	0.475\\
-15.3727827557258	0.48\\
-15.3508270737598	0.485\\
-15.3203873707967	0.49\\
-15.2964408713435	0.495\\
-15.2646315061438	0.5\\
-15.2293004248652	0.505\\
-15.1975474018739	0.51\\
-15.1710931084082	0.515\\
-15.1328871660668	0.52\\
-15.1038723623991	0.525\\
-15.0701480264398	0.53\\
-15.0343389745428	0.535\\
-15.0012495547964	0.54\\
-14.9697734704691	0.545\\
-14.9312689314545	0.55\\
-14.8968292159084	0.555\\
-14.8576721079595	0.56\\
-14.8196770762578	0.565\\
-14.7885740824168	0.57\\
-14.7525446918992	0.575\\
-14.7079151703863	0.58\\
-14.6591938271109	0.585\\
-14.6240674888034	0.59\\
-14.5926630040998	0.595\\
-14.5491007425163	0.6\\
-14.5136385118392	0.605\\
-14.4779018802189	0.61\\
-14.4379769732674	0.615\\
-14.3907165255927	0.62\\
-14.3431129111374	0.625\\
-14.3028006249977	0.63\\
-14.2641215114493	0.635\\
-14.2155088960052	0.64\\
-14.1787454261294	0.645\\
-14.1343231503358	0.65\\
-14.0870603501047	0.655\\
-14.0450930974931	0.66\\
-14.0028128090497	0.665\\
-13.9553637193347	0.67\\
-13.9040511194515	0.675\\
-13.8484849159278	0.68\\
-13.7957777951571	0.685\\
-13.750115422151	0.69\\
-13.6956696249125	0.695\\
-13.6486795536934	0.7\\
-13.598555768947	0.705\\
-13.5488832443645	0.71\\
-13.4968694189046	0.715\\
-13.4313328177549	0.72\\
-13.3858120200215	0.725\\
-13.3280375044031	0.73\\
-13.2644364221926	0.735\\
-13.2098431131793	0.74\\
-13.1458237185582	0.745\\
-13.074526801522	0.75\\
-13.0224082159079	0.755\\
-12.949003895319	0.76\\
-12.902254222224	0.765\\
-12.8434881303077	0.77\\
-12.7700390712889	0.775\\
-12.6907941149065	0.78\\
-12.6294365793144	0.785\\
-12.5682670507136	0.79\\
-12.4936798954032	0.795\\
-12.3966509010515	0.8\\
-12.307780228964	0.805\\
-12.2390885876812	0.81\\
-12.1558299159975	0.815\\
-12.0544189663931	0.82\\
-11.9632305788691	0.825\\
-11.8645961258185	0.83\\
-11.7677681763838	0.835\\
-11.6546968555078	0.84\\
-11.5651347158622	0.845\\
-11.4691646008477	0.85\\
-11.3680166642464	0.855\\
-11.2580234747008	0.86\\
-11.1451890776179	0.865\\
-11.029388939213	0.87\\
-10.9420145728083	0.875\\
-10.8182942975352	0.88\\
-10.6647154930794	0.885\\
-10.4996511273062	0.89\\
-10.3665882373332	0.895\\
-10.1823274190577	0.9\\
-10.014650534121	0.905\\
-9.81290980511229	0.91\\
-9.59806046943347	0.915\\
-9.41995850204318	0.92\\
-9.24934059592563	0.925\\
-9.01615040705548	0.93\\
-8.79660791944789	0.935\\
-8.51459062346563	0.94\\
-8.22752331604152	0.945\\
-7.896969582015	0.95\\
-7.54408001333555	0.955\\
-7.22729926113994	0.96\\
-6.81436360911418	0.965\\
-6.36028467637306	0.97\\
-5.84344932101053	0.975\\
-5.00670057370242	0.98\\
-3.99424685846896	0.985\\
-2.65574396732061	0.99\\
-0.532459615659158	0.995\\
15.6704023542086	1\\
};
\addlegendentry{Position Aware}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-20.1052600663503	0.005\\
-19.8408739782722	0.01\\
-19.6686024146057	0.015\\
-19.5069222987614	0.02\\
-19.3659491717798	0.025\\
-19.2708752962793	0.03\\
-19.1609602543559	0.035\\
-19.059475571177	0.04\\
-18.9666002530393	0.045\\
-18.8983128720086	0.05\\
-18.8124176575235	0.055\\
-18.7467838414551	0.06\\
-18.6765830531838	0.065\\
-18.6047042568699	0.07\\
-18.54929397708	0.075\\
-18.4777870327638	0.08\\
-18.4280253316174	0.085\\
-18.3734148306293	0.09\\
-18.3193188040886	0.095\\
-18.2699514754733	0.1\\
-18.2243011330224	0.105\\
-18.179146972878	0.11\\
-18.130872543441	0.115\\
-18.0713278708453	0.12\\
-18.0285481833422	0.125\\
-17.9909165391938	0.13\\
-17.9477943134678	0.135\\
-17.913795101626	0.14\\
-17.8610873184446	0.145\\
-17.8228954367408	0.15\\
-17.7783928624719	0.155\\
-17.734958347715	0.16\\
-17.6866665728678	0.165\\
-17.6450409582331	0.17\\
-17.6186484458388	0.175\\
-17.5825028052153	0.18\\
-17.5477127652409	0.185\\
-17.5147223346008	0.19\\
-17.4809733880763	0.195\\
-17.4528287766298	0.2\\
-17.4114650268635	0.205\\
-17.3865647944999	0.21\\
-17.3515511037896	0.215\\
-17.3160917629054	0.22\\
-17.2831191702771	0.225\\
-17.2486417489896	0.23\\
-17.2186594159855	0.235\\
-17.1848195904083	0.24\\
-17.1528187759866	0.245\\
-17.1201576220488	0.25\\
-17.0878616308502	0.255\\
-17.0543535928068	0.26\\
-17.0243206197744	0.265\\
-16.9932462236786	0.27\\
-16.9587966795305	0.275\\
-16.920330733185	0.28\\
-16.8854754308404	0.285\\
-16.8568704732294	0.29\\
-16.828380832223	0.295\\
-16.7927592637398	0.3\\
-16.7651738569075	0.305\\
-16.735947555629	0.31\\
-16.7033887954511	0.315\\
-16.6789698616594	0.32\\
-16.6589134689161	0.325\\
-16.6302321095035	0.33\\
-16.5979892925995	0.335\\
-16.5740765657611	0.34\\
-16.5490711481941	0.345\\
-16.5223210706387	0.35\\
-16.4905305546428	0.355\\
-16.4671910126034	0.36\\
-16.438289252446	0.365\\
-16.40344903337	0.37\\
-16.374494846827	0.375\\
-16.34386153952	0.38\\
-16.3184229722999	0.385\\
-16.2925763539572	0.39\\
-16.260000518054	0.395\\
-16.2338830786889	0.4\\
-16.199524050209	0.405\\
-16.1630145565112	0.41\\
-16.1239215745103	0.415\\
-16.0979255542726	0.42\\
-16.0695268719771	0.425\\
-16.0382174840909	0.43\\
-16.0095998574671	0.435\\
-15.959977964655	0.44\\
-15.9313262416011	0.445\\
-15.9040531794864	0.45\\
-15.871406947382	0.455\\
-15.8381127343206	0.46\\
-15.8005397058058	0.465\\
-15.767199647521	0.47\\
-15.7321919188638	0.475\\
-15.6988515257272	0.48\\
-15.6580570905771	0.485\\
-15.6238668122795	0.49\\
-15.5871041005464	0.495\\
-15.5561689048725	0.5\\
-15.519286055139	0.505\\
-15.4839604959667	0.51\\
-15.4544281649642	0.515\\
-15.4283426779814	0.52\\
-15.3901268648444	0.525\\
-15.356525455029	0.53\\
-15.3228573831171	0.535\\
-15.2954970490546	0.54\\
-15.2638865245841	0.545\\
-15.2343008567707	0.55\\
-15.19796999978	0.555\\
-15.1586316575535	0.56\\
-15.1282540473651	0.565\\
-15.0842056611515	0.57\\
-15.0430983902834	0.575\\
-14.9981206861921	0.58\\
-14.9669618002136	0.585\\
-14.9286842305797	0.59\\
-14.8847361997702	0.595\\
-14.8401987509214	0.6\\
-14.7987445871462	0.605\\
-14.7569123323705	0.61\\
-14.7061079221443	0.615\\
-14.6689657594991	0.62\\
-14.6155209138022	0.625\\
-14.5841207917521	0.63\\
-14.5512012102734	0.635\\
-14.4953575604765	0.64\\
-14.4479454815093	0.645\\
-14.3965217555568	0.65\\
-14.3439899237097	0.655\\
-14.3028827411122	0.66\\
-14.2538467503819	0.665\\
-14.2144998264113	0.67\\
-14.1646779273464	0.675\\
-14.1298242631778	0.68\\
-14.0821362430991	0.685\\
-14.0209262080102	0.69\\
-13.9722705293911	0.695\\
-13.9021495385954	0.7\\
-13.8359124699593	0.705\\
-13.7853643108761	0.71\\
-13.7272739509263	0.715\\
-13.6609564911222	0.72\\
-13.6117879254474	0.725\\
-13.5520222427418	0.73\\
-13.5000596638601	0.735\\
-13.4244649917211	0.74\\
-13.3627943332342	0.745\\
-13.3030411274266	0.75\\
-13.2360050088348	0.755\\
-13.164006097389	0.76\\
-13.0949399032624	0.765\\
-13.0286583263486	0.77\\
-12.9628532933013	0.775\\
-12.9088341851201	0.78\\
-12.8228257498164	0.785\\
-12.7588712933861	0.79\\
-12.6932728955498	0.795\\
-12.6051398360929	0.8\\
-12.5148143919468	0.805\\
-12.4196790827368	0.81\\
-12.3252586614216	0.815\\
-12.2716033632359	0.82\\
-12.1837037092864	0.825\\
-12.0798895140565	0.83\\
-11.94636575677	0.835\\
-11.8587459831479	0.84\\
-11.7449875875758	0.845\\
-11.6320600073715	0.85\\
-11.5250901154664	0.855\\
-11.4036130583087	0.86\\
-11.2900523339594	0.865\\
-11.196278267779	0.87\\
-11.06424691566	0.875\\
-10.9261641810432	0.88\\
-10.8216832246985	0.885\\
-10.645470970709	0.89\\
-10.5009596584503	0.895\\
-10.3375942759063	0.9\\
-10.1592484963171	0.905\\
-9.96417378761451	0.91\\
-9.76853389427979	0.915\\
-9.55421687230499	0.92\\
-9.36178355315811	0.925\\
-9.16484401122369	0.93\\
-8.88252389358535	0.935\\
-8.62600241822881	0.94\\
-8.33621630892229	0.945\\
-8.03931187233259	0.95\\
-7.64451657638861	0.955\\
-7.29481952012665	0.96\\
-6.85597545638267	0.965\\
-6.41328300723037	0.97\\
-5.68122192134185	0.975\\
-4.96432726482952	0.98\\
-4.08516196899069	0.985\\
-2.45357432779103	0.99\\
-0.30240711683206	0.995\\
15.6218967955459	1\\
};
\addlegendentry{Map Aware}

\addplot [color=mycolor7, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-20.2624316309487	0.005\\
-20.0141726913393	0.01\\
-19.7945202893683	0.015\\
-19.6353746794222	0.02\\
-19.4813081142543	0.025\\
-19.3733070729365	0.03\\
-19.285825352783	0.035\\
-19.1968645260094	0.04\\
-19.1177880944332	0.045\\
-19.0345248927873	0.05\\
-18.9542786172444	0.055\\
-18.8836103675317	0.06\\
-18.8345218338327	0.065\\
-18.7597711971432	0.07\\
-18.697309607006	0.075\\
-18.632595814856	0.08\\
-18.5762718685089	0.085\\
-18.5259578693711	0.09\\
-18.4712121346218	0.095\\
-18.4281941177441	0.1\\
-18.3751360679106	0.105\\
-18.3199206089478	0.11\\
-18.2741194312725	0.115\\
-18.235597938183	0.12\\
-18.1967317131115	0.125\\
-18.1476604255613	0.13\\
-18.091691642051	0.135\\
-18.0524600065672	0.14\\
-18.011360907189	0.145\\
-17.9660127058029	0.15\\
-17.9274136363538	0.155\\
-17.8863657047278	0.16\\
-17.8462016417106	0.165\\
-17.8055882638132	0.17\\
-17.767919584927	0.175\\
-17.729529876415	0.18\\
-17.6886623909017	0.185\\
-17.6582950653135	0.19\\
-17.6217600265831	0.195\\
-17.5874639959049	0.2\\
-17.5583448440034	0.205\\
-17.5279468798596	0.21\\
-17.4882364622342	0.215\\
-17.4498740490093	0.22\\
-17.4112111084346	0.225\\
-17.3890283880537	0.23\\
-17.3575381709113	0.235\\
-17.3149886684455	0.24\\
-17.2833665121487	0.245\\
-17.2534692868146	0.25\\
-17.2219219366614	0.255\\
-17.1893537017577	0.26\\
-17.15811822566	0.265\\
-17.1189400522073	0.27\\
-17.091250753404	0.275\\
-17.0663979881924	0.28\\
-17.0379267125704	0.285\\
-17.012179364158	0.29\\
-16.9856710064531	0.295\\
-16.9438702931472	0.3\\
-16.9171439082706	0.305\\
-16.8919451080225	0.31\\
-16.8638712398519	0.315\\
-16.8328455764334	0.32\\
-16.8051100658131	0.325\\
-16.775685307416	0.33\\
-16.7402486264274	0.335\\
-16.7079881535404	0.34\\
-16.6878318718257	0.345\\
-16.6660910722065	0.35\\
-16.6396335946541	0.355\\
-16.6100101501793	0.36\\
-16.5815595103005	0.365\\
-16.5527523962819	0.37\\
-16.5283533690134	0.375\\
-16.4938228298178	0.38\\
-16.472672659954	0.385\\
-16.4353333759531	0.39\\
-16.4086121551449	0.395\\
-16.3815433887402	0.4\\
-16.3470166124764	0.405\\
-16.3206125046297	0.41\\
-16.2988835020973	0.415\\
-16.2636166989186	0.42\\
-16.2265417140914	0.425\\
-16.1944580177094	0.43\\
-16.1597094863696	0.435\\
-16.128150183784	0.44\\
-16.0967339497071	0.445\\
-16.0695306521735	0.45\\
-16.0432760659289	0.455\\
-16.0028658803539	0.46\\
-15.9626005749419	0.465\\
-15.9279889453536	0.47\\
-15.8852888150061	0.475\\
-15.8515370102296	0.48\\
-15.8160050436365	0.485\\
-15.7857168217217	0.49\\
-15.756959411345	0.495\\
-15.7196604740357	0.5\\
-15.680001907289	0.505\\
-15.6364940785059	0.51\\
-15.6050797091834	0.515\\
-15.5740589054306	0.52\\
-15.5396695310567	0.525\\
-15.5065592661563	0.53\\
-15.4740988985976	0.535\\
-15.4474598843347	0.54\\
-15.4173324537039	0.545\\
-15.3819114569258	0.55\\
-15.3529049937755	0.555\\
-15.3187875040292	0.56\\
-15.2887714237914	0.565\\
-15.258905853191	0.57\\
-15.2239669702103	0.575\\
-15.1814539317413	0.58\\
-15.1555560016536	0.585\\
-15.1222925586257	0.59\\
-15.0763812418247	0.595\\
-15.0355548516696	0.6\\
-14.99459686769	0.605\\
-14.9525117365025	0.61\\
-14.9202996957187	0.615\\
-14.8696768581803	0.62\\
-14.8220033470402	0.625\\
-14.772653502454	0.63\\
-14.7253496501339	0.635\\
-14.6869316351813	0.64\\
-14.6416134864059	0.645\\
-14.5993237769086	0.65\\
-14.5506795314865	0.655\\
-14.4989709440125	0.66\\
-14.454772065256	0.665\\
-14.407099563038	0.67\\
-14.3586507449291	0.675\\
-14.3084098630409	0.68\\
-14.2640373754529	0.685\\
-14.2218047438983	0.69\\
-14.1724849975229	0.695\\
-14.1350261779297	0.7\\
-14.0737016140018	0.705\\
-14.0055786788367	0.71\\
-13.9507772476712	0.715\\
-13.8849694077115	0.72\\
-13.830362696388	0.725\\
-13.7710167087594	0.73\\
-13.6992386117013	0.735\\
-13.6396072099934	0.74\\
-13.5910247473986	0.745\\
-13.5271615799019	0.75\\
-13.4481445628683	0.755\\
-13.3842291821562	0.76\\
-13.3171488706531	0.765\\
-13.2569354481515	0.77\\
-13.1733708010822	0.775\\
-13.0872585336286	0.78\\
-13.0241474330054	0.785\\
-12.9695626818094	0.79\\
-12.9026601219989	0.795\\
-12.8165230685458	0.8\\
-12.7494255117357	0.805\\
-12.6771636509554	0.81\\
-12.5962507036264	0.815\\
-12.4988788850139	0.82\\
-12.4078922181826	0.825\\
-12.3319155087363	0.83\\
-12.2481229385711	0.835\\
-12.1378035127996	0.84\\
-12.0350371782166	0.845\\
-11.9105243920533	0.85\\
-11.82869940909	0.855\\
-11.6913008107004	0.86\\
-11.5611154112904	0.865\\
-11.4555470126541	0.87\\
-11.3463744088806	0.875\\
-11.2450519910439	0.88\\
-11.1316215159706	0.885\\
-11.0089172262383	0.89\\
-10.8655618089069	0.895\\
-10.7070818843633	0.9\\
-10.5128949874401	0.905\\
-10.359273053418	0.91\\
-10.1037865722391	0.915\\
-9.89817088459393	0.92\\
-9.69581058856013	0.925\\
-9.51565474850862	0.93\\
-9.31629254780204	0.935\\
-9.06194792958559	0.94\\
-8.77255885742596	0.945\\
-8.49043386841974	0.95\\
-8.11676252057363	0.955\\
-7.8044240006259	0.96\\
-7.35052776111875	0.965\\
-6.91776871515683	0.97\\
-6.45777359363628	0.975\\
-5.54821341640163	0.98\\
-4.5961580684431	0.985\\
-3.3011962283115	0.99\\
-1.05557180198085	0.995\\
15.5964428735169	1\\
};
\addlegendentry{Position and Map Aware}

\end{axis}
\end{tikzpicture}%

==> results/tikz/PEB_sideInfo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor6}{rgb}{0,0,0}
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$10\log$\big(PEB [m]\big)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-12.2473414401048	0.005\\
-11.9420506249517	0.01\\
-11.7277909196797	0.015\\
-11.5688980188561	0.02\\
-11.4264570896659	0.025\\
-11.3009912977135	0.03\\
-11.1515145350128	0.035\\
-11.0278534161578	0.04\\
-10.9293683921285	0.045\\
-10.805296017216	0.05\\
-10.7236729611662	0.055\\
-10.648139610339	0.06\\
-10.5429718576589	0.065\\
-10.4522179119333	0.07\\
-10.3907109209996	0.075\\
-10.3141300836919	0.08\\
-10.2378586097365	0.085\\
-10.1494265030367	0.09\\
-10.0817413144133	0.095\\
-10.0106306977726	0.1\\
-9.93707711801971	0.105\\
-9.88732761067507	0.11\\
-9.83456922206398	0.115\\
-9.77373745787911	0.12\\
-9.71376980272695	0.125\\
-9.64919432301543	0.13\\
-9.58691680526616	0.135\\
-9.53313732633675	0.14\\
-9.47707369915402	0.145\\
-9.41562686893814	0.15\\
-9.36561837570273	0.155\\
-9.31165900189859	0.16\\
-9.26829821318623	0.165\\
-9.21393649355061	0.17\\
-9.15880957220921	0.175\\
-9.12017319012605	0.18\\
-9.07468241484828	0.185\\
-9.03108588784393	0.19\\
-8.97738164380092	0.195\\
-8.94326724870398	0.2\\
-8.89595355103355	0.205\\
-8.83181293009037	0.21\\
-8.77993745833565	0.215\\
-8.73340909508156	0.22\\
-8.67439125871784	0.225\\
-8.62380619893248	0.23\\
-8.5802168716841	0.235\\
-8.53234021989351	0.24\\
-8.48532117515935	0.245\\
-8.43934131364652	0.25\\
-8.39967298131686	0.255\\
-8.34972505064038	0.26\\
-8.29214996893244	0.265\\
-8.2588720419936	0.27\\
-8.21431838573808	0.275\\
-8.17574344789288	0.28\\
-8.13744495795633	0.285\\
-8.09256873004287	0.29\\
-8.0456370377404	0.295\\
-8.00759492804005	0.3\\
-7.95847906327516	0.305\\
-7.91531256099505	0.31\\
-7.87210566093548	0.315\\
-7.82753893551032	0.32\\
-7.79280211314506	0.325\\
-7.74489191578313	0.33\\
-7.69028990548297	0.335\\
-7.64914414912748	0.34\\
-7.6105303091849	0.345\\
-7.55701060918211	0.35\\
-7.52210929649183	0.355\\
-7.48087959778723	0.36\\
-7.43448261127273	0.365\\
-7.38719855284295	0.37\\
-7.34323505523016	0.375\\
-7.30238538073033	0.38\\
-7.26208804700826	0.385\\
-7.21527497784227	0.39\\
-7.17131927307415	0.395\\
-7.12264302504974	0.4\\
-7.07382555418256	0.405\\
-7.02973544885352	0.41\\
-6.98030464747482	0.415\\
-6.92867882618283	0.42\\
-6.88196453669984	0.425\\
-6.83582515193616	0.43\\
-6.78549085015451	0.435\\
-6.73196500719036	0.44\\
-6.69310735420632	0.445\\
-6.64141248295934	0.45\\
-6.5927506806222	0.455\\
-6.55099769571962	0.46\\
-6.50409479598646	0.465\\
-6.44017574155405	0.47\\
-6.38342857545976	0.475\\
-6.32654106252915	0.48\\
-6.26578136442666	0.485\\
-6.22225098702186	0.49\\
-6.16847343764723	0.495\\
-6.1021829764943	0.5\\
-6.04480429769299	0.505\\
-5.99255002853582	0.51\\
-5.93288192322275	0.515\\
-5.88679970634184	0.52\\
-5.82489793293201	0.525\\
-5.7679543655356	0.53\\
-5.70450984486077	0.535\\
-5.63474254903409	0.54\\
-5.59161344499497	0.545\\
-5.52473675310513	0.55\\
-5.45483124349367	0.555\\
-5.37085292539353	0.56\\
-5.30881129081111	0.565\\
-5.24647460889135	0.57\\
-5.16598989021153	0.575\\
-5.11051912887601	0.58\\
-5.0477974303334	0.585\\
-4.97958318529334	0.59\\
-4.923430532716	0.595\\
-4.8498746598653	0.6\\
-4.7787529804562	0.605\\
-4.69225366693104	0.61\\
-4.61785686270614	0.615\\
-4.5398726530878	0.62\\
-4.45897155148628	0.625\\
-4.3864822965907	0.63\\
-4.30202482738274	0.635\\
-4.21897351102141	0.64\\
-4.13383643594894	0.645\\
-4.02415785687293	0.65\\
-3.94200913777156	0.655\\
-3.84830613881521	0.66\\
-3.76586417657509	0.665\\
-3.67261939749635	0.67\\
-3.59546799499179	0.675\\
-3.49477994667103	0.68\\
-3.38412335882507	0.685\\
-3.2866875846053	0.69\\
-3.18048545276617	0.695\\
-3.09729451495689	0.7\\
-2.99007624387687	0.705\\
-2.90263547414773	0.71\\
-2.78139148582495	0.715\\
-2.69792902223347	0.72\\
-2.57926754523417	0.725\\
-2.47860041526653	0.73\\
-2.3609625547955	0.735\\
-2.26594615696292	0.74\\
-2.17491770920451	0.745\\
-2.02753598314186	0.75\\
-1.87788510162323	0.755\\
-1.74571467320009	0.76\\
-1.60095274036696	0.765\\
-1.46024993140736	0.77\\
-1.34293508023627	0.775\\
-1.22490393007298	0.78\\
-1.1077400799767	0.785\\
-0.962124861882115	0.79\\
-0.772004607501011	0.795\\
-0.598315123928919	0.8\\
-0.45837682906834	0.805\\
-0.297781959162949	0.81\\
-0.14432857905515	0.815\\
0.0243692192019569	0.82\\
0.155782297739505	0.825\\
0.323734568220482	0.83\\
0.509727600020506	0.835\\
0.725369380508882	0.84\\
0.907596060248174	0.845\\
1.12625768364194	0.85\\
1.3069465589156	0.855\\
1.54874989070994	0.86\\
1.77092219948793	0.865\\
2.01987785108259	0.87\\
2.3170730376266	0.875\\
2.57533884289378	0.88\\
2.88799273111016	0.885\\
3.16370735000342	0.89\\
3.47207804381881	0.895\\
3.79811862391998	0.9\\
4.13933496997464	0.905\\
4.54259995436604	0.91\\
4.91294831216265	0.915\\
5.3383207804259	0.92\\
5.81522528403269	0.925\\
6.21715171805538	0.93\\
6.60600079932695	0.935\\
7.20681087795205	0.94\\
7.78823409046884	0.945\\
8.48734098854163	0.95\\
9.25237834784609	0.955\\
9.82836294894753	0.96\\
10.6950599234563	0.965\\
11.7831864573887	0.97\\
12.9739881597189	0.975\\
14.7401674694723	0.98\\
16.1671378177597	0.985\\
18.9793652164712	0.99\\
23.9068304007788	0.995\\
51.953222269857	1\\
};
\addlegendentry{All unkowns}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-13.0307347970407	0.005\\
-12.785723527235	0.01\\
-12.5861461074827	0.015\\
-12.4570943264454	0.02\\
-12.34291224417	0.025\\
-12.2349177791666	0.03\\
-12.1364427268773	0.035\\
-12.0414688112167	0.04\\
-11.9598982215645	0.045\\
-11.8671688053481	0.05\\
-11.7893007509188	0.055\\
-11.7158485162259	0.06\\
-11.6509391917322	0.065\\
-11.5849992875432	0.07\\
-11.5074765033469	0.075\\
-11.4379716081512	0.08\\
-11.3803304466034	0.085\\
-11.3157310193335	0.09\\
-11.2512661382458	0.095\\
-11.1978148237541	0.1\\
-11.1326269533207	0.105\\
-11.075078182467	0.11\\
-11.0023442001501	0.115\\
-10.94526385464	0.12\\
-10.8777052177835	0.125\\
-10.8247562039581	0.13\\
-10.7862752663068	0.135\\
-10.7329769873882	0.14\\
-10.6771716801609	0.145\\
-10.6271313060833	0.15\\
-10.583364873665	0.155\\
-10.5422212292215	0.16\\
-10.4818919252275	0.165\\
-10.4396831288138	0.17\\
-10.4040712693282	0.175\\
-10.3496621325974	0.18\\
-10.3018522117685	0.185\\
-10.2551722428033	0.19\\
-10.2119693024839	0.195\\
-10.1577793606529	0.2\\
-10.1118691435488	0.205\\
-10.0690430959735	0.21\\
-10.0287923101906	0.215\\
-9.98862291701417	0.22\\
-9.94644780872203	0.225\\
-9.90083548586106	0.23\\
-9.85478760146773	0.235\\
-9.80250352243744	0.24\\
-9.761535211316	0.245\\
-9.71309432097827	0.25\\
-9.67591587679741	0.255\\
-9.63494398485865	0.26\\
-9.59604864312734	0.265\\
-9.55960359102954	0.27\\
-9.51550740114837	0.275\\
-9.47038484793661	0.28\\
-9.4316787217587	0.285\\
-9.39926738852103	0.29\\
-9.35923842211887	0.295\\
-9.32131320744195	0.3\\
-9.28172560469554	0.305\\
-9.24357978779726	0.31\\
-9.20504222621764	0.315\\
-9.15485001644172	0.32\\
-9.11542371580367	0.325\\
-9.08111917291483	0.33\\
-9.04409296782918	0.335\\
-9.00493927027605	0.34\\
-8.96236221052949	0.345\\
-8.92877590158207	0.35\\
-8.88789879873131	0.355\\
-8.8578210003902	0.36\\
-8.82714118866602	0.365\\
-8.79271507983065	0.37\\
-8.7530974781534	0.375\\
-8.71620937413679	0.38\\
-8.68526608161275	0.385\\
-8.65022352599457	0.39\\
-8.6116082700535	0.395\\
-8.57561288416044	0.4\\
-8.5377728730552	0.405\\
-8.5033387410674	0.41\\
-8.4583302596225	0.415\\
-8.42656284729922	0.42\\
-8.39736678272359	0.425\\
-8.35950510300852	0.43\\
-8.32683939069108	0.435\\
-8.29362977926884	0.44\\
-8.25454793885106	0.445\\
-8.21707201358578	0.45\\
-8.17892603970147	0.455\\
-8.15090012731732	0.46\\
-8.11123675690032	0.465\\
-8.07048444460376	0.47\\
-8.03007712229291	0.475\\
-7.99960722101447	0.48\\
-7.95904858937032	0.485\\
-7.92863960027879	0.49\\
-7.88707901816557	0.495\\
-7.85080343752081	0.5\\
-7.81510949988404	0.505\\
-7.77707708212953	0.51\\
-7.73363337332497	0.515\\
-7.70186895835879	0.52\\
-7.66933555708789	0.525\\
-7.62553081007499	0.53\\
-7.5900681753412	0.535\\
-7.55556509245019	0.54\\
-7.52455284633549	0.545\\
-7.49144239477457	0.55\\
-7.45050445009552	0.555\\
-7.41584126527296	0.56\\
-7.36871010494977	0.565\\
-7.33472276789584	0.57\\
-7.29447320852102	0.575\\
-7.25559938632095	0.58\\
-7.21118858849587	0.585\\
-7.17655737879378	0.59\\
-7.12772567581356	0.595\\
-7.07864482061522	0.6\\
-7.04056328047715	0.605\\
-7.00263146040539	0.61\\
-6.9587748044542	0.615\\
-6.90888031712483	0.62\\
-6.86652561430278	0.625\\
-6.83478217317683	0.63\\
-6.7906705538876	0.635\\
-6.75576831221116	0.64\\
-6.70462564984808	0.645\\
-6.66407365064893	0.65\\
-6.62097596707668	0.655\\
-6.57616140038536	0.66\\
-6.52683498677356	0.665\\
-6.47341795442083	0.67\\
-6.4303394044735	0.675\\
-6.37492183247138	0.68\\
-6.33053479044637	0.685\\
-6.29419846289364	0.69\\
-6.23764076526512	0.695\\
-6.19416694736564	0.7\\
-6.14464881300099	0.705\\
-6.08418812060461	0.71\\
-6.04001404784849	0.715\\
-5.9814049310485	0.72\\
-5.92175577884105	0.725\\
-5.86052210495956	0.73\\
-5.80434461960117	0.735\\
-5.74152560091029	0.74\\
-5.68645899449168	0.745\\
-5.6253494645872	0.75\\
-5.55532002056863	0.755\\
-5.48890237035423	0.76\\
-5.42153210547776	0.765\\
-5.36292518632086	0.77\\
-5.30313863497455	0.775\\
-5.22454856156835	0.78\\
-5.14752458871812	0.785\\
-5.07736998361517	0.79\\
-5.01261547632491	0.795\\
-4.94899117587668	0.8\\
-4.85208817961723	0.805\\
-4.76385750686925	0.81\\
-4.70393726323328	0.815\\
-4.6343723114721	0.82\\
-4.56316338443337	0.825\\
-4.47856964269161	0.83\\
-4.35922424123351	0.835\\
-4.26409674763254	0.84\\
-4.17632390239288	0.845\\
-4.06545642239961	0.85\\
-3.95602461740182	0.855\\
-3.84601661455921	0.86\\
-3.72033826298173	0.865\\
-3.6139402863967	0.87\\
-3.49857257056971	0.875\\
-3.39364301768154	0.88\\
-3.25690095080238	0.885\\
-3.11003144670126	0.89\\
-2.97364686602566	0.895\\
-2.81371731248329	0.9\\
-2.62027587491674	0.905\\
-2.4267012731751	0.91\\
-2.21702573791449	0.915\\
-2.01813846401107	0.92\\
-1.8066559965429	0.925\\
-1.60256436487094	0.93\\
-1.35180428391469	0.935\\
-1.08200857796274	0.94\\
-0.708646506404571	0.945\\
-0.368250898493672	0.95\\
-0.0323659616723103	0.955\\
0.311600475805491	0.96\\
0.785775451600076	0.965\\
1.38943802130422	0.97\\
1.89944638490781	0.975\\
2.7525310671968	0.98\\
3.73861914082429	0.985\\
4.88402242264853	0.99\\
7.38112751965434	0.995\\
20.8134217949217	1\\
};
\addlegendentry{Orientation Aware}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-25.0490894509948	0.005\\
-24.5657445310199	0.01\\
-24.3097412885052	0.015\\
-24.0928438448473	0.02\\
-23.9113270345048	0.025\\
-23.7088524522458	0.03\\
-23.5611904574536	0.035\\
-23.4418507034479	0.04\\
-23.2948569993955	0.045\\
-23.1836395921256	0.05\\
-23.0508193518515	0.055\\
-22.9496484969041	0.06\\
-22.8510964670882	0.065\\
-22.7656004168621	0.07\\
-22.6710772885589	0.075\\
-22.552861245469	0.08\\
-22.4584945369254	0.085\\
-22.3660020018292	0.09\\
-22.2718167323726	0.095\\
-22.186520286006	0.1\\
-22.1006148153211	0.105\\
-21.9982122575773	0.11\\
-21.9098367462044	0.115\\
-21.8333729419325	0.12\\
-21.7533610576355	0.125\\
-21.6587012842078	0.13\\
-21.5655094219123	0.135\\
-21.4839813775602	0.14\\
-21.3919887256324	0.145\\
-21.3268029280465	0.15\\
-21.2508512115072	0.155\\
-21.1560528773622	0.16\\
-21.07435285209	0.165\\
-20.9956786851162	0.17\\
-20.9295711418696	0.175\\
-20.8622791771155	0.18\\
-20.7687997301322	0.185\\
-20.7078516813276	0.19\\
-20.6442861638794	0.195\\
-20.5636269068869	0.2\\
-20.481546932311	0.205\\
-20.4147735030216	0.21\\
-20.3465015713919	0.215\\
-20.2563137778075	0.22\\
-20.1752745971552	0.225\\
-20.1074455616456	0.23\\
-20.0137256677859	0.235\\
-19.9322360008749	0.24\\
-19.8752552532504	0.245\\
-19.8034925188517	0.25\\
-19.7414094969372	0.255\\
-19.6698002051647	0.26\\
-19.593626596984	0.265\\
-19.5280272404325	0.27\\
-19.4701203247297	0.275\\
-19.4165114462274	0.28\\
-19.3556534903861	0.285\\
-19.3027916342591	0.29\\
-19.235348452832	0.295\\
-19.160206606297	0.3\\
-19.0895246970367	0.305\\
-19.034678503728	0.31\\
-18.9844941475493	0.315\\
-18.9307327682855	0.32\\
-18.8659252424922	0.325\\
-18.8087549668636	0.33\\
-18.7432389750344	0.335\\
-18.6701779100603	0.34\\
-18.6120199172786	0.345\\
-18.5551673291271	0.35\\
-18.4973606742476	0.355\\
-18.4306415081847	0.36\\
-18.363797378074	0.365\\
-18.3022117668561	0.37\\
-18.2472494632323	0.375\\
-18.1859267172062	0.38\\
-18.1254540813618	0.385\\
-18.0672856117819	0.39\\
-18.0059236289309	0.395\\
-17.945503070475	0.4\\
-17.8906590749508	0.405\\
-17.8307907672886	0.41\\
-17.7796576339244	0.415\\
-17.7269985096188	0.42\\
-17.6810599849941	0.425\\
-17.6428237386026	0.43\\
-17.5910907578574	0.435\\
-17.5484905714776	0.44\\
-17.5092865891886	0.445\\
-17.4650111357837	0.45\\
-17.4053616423185	0.455\\
-17.3522545295841	0.46\\
-17.2930659652723	0.465\\
-17.2422786119986	0.47\\
-17.1969881599887	0.475\\
-17.1492974158275	0.48\\
-17.1023746497213	0.485\\
-17.0513364947492	0.49\\
-16.9809665387417	0.495\\
-16.9222915521683	0.5\\
-16.8769039793839	0.505\\
-16.8341533781964	0.51\\
-16.7807003585978	0.515\\
-16.7409657286317	0.52\\
-16.691803815339	0.525\\
-16.6456551815138	0.53\\
-16.5967150294083	0.535\\
-16.5540529480777	0.54\\
-16.5118178703219	0.545\\
-16.4652211528607	0.55\\
-16.4218024506351	0.555\\
-16.3770887275118	0.56\\
-16.3320332177523	0.565\\
-16.2913017024476	0.57\\
-16.2561273859546	0.575\\
-16.2128474673945	0.58\\
-16.1698648578197	0.585\\
-16.1283349495644	0.59\\
-16.0951557343207	0.595\\
-16.0529310060736	0.6\\
-16.0111743109905	0.605\\
-15.9628908946498	0.61\\
-15.9130403853124	0.615\\
-15.8702520999302	0.62\\
-15.8207930862821	0.625\\
-15.772496144968	0.63\\
-15.7079054071635	0.635\\
-15.6539962389145	0.64\\
-15.6122739619142	0.645\\
-15.5781723235001	0.65\\
-15.5341351474847	0.655\\
-15.4797271857453	0.66\\
-15.43803162799	0.665\\
-15.3988946560554	0.67\\
-15.3515651274219	0.675\\
-15.2990935659448	0.68\\
-15.2521992054104	0.685\\
-15.2118288422997	0.69\\
-15.1613139654056	0.695\\
-15.1182573897829	0.7\\
-15.0703424577276	0.705\\
-15.0137497209017	0.71\\
-14.9565743673948	0.715\\
-14.9077089318182	0.72\\
-14.8428564398811	0.725\\
-14.7725260575707	0.73\\
-14.7182717428513	0.735\\
-14.6624266539749	0.74\\
-14.6154212726773	0.745\\
-14.5631506720237	0.75\\
-14.5025588745626	0.755\\
-14.4415274743611	0.76\\
-14.3877594119	0.765\\
-14.3218785717269	0.77\\
-14.2708070543332	0.775\\
-14.2178948580122	0.78\\
-14.152024564347	0.785\\
-14.0874083897321	0.79\\
-14.0272733261441	0.795\\
-13.9714398643132	0.8\\
-13.9048702183614	0.805\\
-13.8358217183168	0.81\\
-13.7793034391895	0.815\\
-13.7180833289879	0.82\\
-13.6359834995332	0.825\\
-13.5788153775049	0.83\\
-13.4979207947079	0.835\\
-13.4292528225683	0.84\\
-13.3536846692401	0.845\\
-13.2867408140494	0.85\\
-13.2141807141792	0.855\\
-13.1319169131831	0.86\\
-13.0498920912151	0.865\\
-12.9583472391033	0.87\\
-12.861266439214	0.875\\
-12.7647961604534	0.88\\
-12.6505215024926	0.885\\
-12.5328218182326	0.89\\
-12.4167249903992	0.895\\
-12.2970893119851	0.9\\
-12.1712707223237	0.905\\
-12.0233615321476	0.91\\
-11.8887094983357	0.915\\
-11.757668763157	0.92\\
-11.6034857034737	0.925\\
-11.4260569656616	0.93\\
-11.2475588315468	0.935\\
-11.0566180050689	0.94\\
-10.839447585385	0.945\\
-10.6150904764536	0.95\\
-10.3642792888387	0.955\\
-10.1047128192655	0.96\\
-9.74264478855541	0.965\\
-9.26608233060865	0.97\\
-8.90253588144542	0.975\\
-8.2498901580076	0.98\\
-7.27390028039118	0.985\\
-6.31854469792602	0.99\\
-4.21539753491893	0.995\\
9.28714728663935	1\\
};
\addlegendentry{Map Aware}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-25.2312347296874	0.005\\
-24.784026367848	0.01\\
-24.5090458940086	0.015\\
-24.3154905784979	0.02\\
-24.1551681606355	0.025\\
-23.9711236515755	0.03\\
-23.8186999370099	0.035\\
-23.6473875845334	0.04\\
-23.5462306946704	0.045\\
-23.4243260404287	0.05\\
-23.2772401238761	0.055\\
-23.1662544163256	0.06\\
-23.0764060040768	0.065\\
-22.9847540229801	0.07\\
-22.8952544929614	0.075\\
-22.8215954551139	0.08\\
-22.7324080028412	0.085\\
-22.6357551571494	0.09\\
-22.5358009948587	0.095\\
-22.4528551739331	0.1\\
-22.3427119064428	0.105\\
-22.2628318280892	0.11\\
-22.1892891929494	0.115\\
-22.1209932032438	0.12\\
-22.0205024740279	0.125\\
-21.9290183312721	0.13\\
-21.858096351951	0.135\\
-21.7713382136096	0.14\\
-21.7041842312099	0.145\\
-21.6077789837645	0.15\\
-21.51927807042	0.155\\
-21.4500362753499	0.16\\
-21.3698498001772	0.165\\
-21.2799605204559	0.17\\
-21.1997378438161	0.175\\
-21.1412723347876	0.18\\
-21.064206847692	0.185\\
-20.996826986789	0.19\\
-20.9208857120636	0.195\\
-20.8528526249481	0.2\\
-20.7888875062179	0.205\\
-20.7175121478095	0.21\\
-20.6228596732108	0.215\\
-20.5520563773065	0.22\\
-20.489540927964	0.225\\
-20.4194438558408	0.23\\
-20.348507366423	0.235\\
-20.257884976663	0.24\\
-20.1911042862971	0.245\\
-20.1158240897656	0.25\\
-20.042631578892	0.255\\
-19.959239039244	0.26\\
-19.8927068408914	0.265\\
-19.8272053998243	0.27\\
-19.7626413654786	0.275\\
-19.6883444658596	0.28\\
-19.6163523691073	0.285\\
-19.5607241482958	0.29\\
-19.5042243907956	0.295\\
-19.4476741995381	0.3\\
-19.390130053621	0.305\\
-19.321536788575	0.31\\
-19.2675864175643	0.315\\
-19.1872614091287	0.32\\
-19.1271744363934	0.325\\
-19.0670136496827	0.33\\
-19.0129012610508	0.335\\
-18.9674496683951	0.34\\
-18.9091148023949	0.345\\
-18.8438868953934	0.35\\
-18.7767123468208	0.355\\
-18.7311885025122	0.36\\
-18.6616902446889	0.365\\
-18.6108211242309	0.37\\
-18.5568790133469	0.375\\
-18.4915325977261	0.38\\
-18.4241889333292	0.385\\
-18.3633968558015	0.39\\
-18.3165374268521	0.395\\
-18.2581932260465	0.4\\
-18.193718480526	0.405\\
-18.1403956349188	0.41\\
-18.0835100252825	0.415\\
-18.0386678180072	0.42\\
-17.9779995907778	0.425\\
-17.9118865530319	0.43\\
-17.8609756959488	0.435\\
-17.8147875784961	0.44\\
-17.7635081097088	0.445\\
-17.7196847650981	0.45\\
-17.6824919643607	0.455\\
-17.6367291632594	0.46\\
-17.585856086201	0.465\\
-17.5431573242269	0.47\\
-17.4966968397837	0.475\\
-17.4478673778279	0.48\\
-17.3961966224057	0.485\\
-17.3417730018577	0.49\\
-17.2859762204191	0.495\\
-17.2460495117234	0.5\\
-17.1984413994306	0.505\\
-17.1367258412835	0.51\\
-17.0895783543116	0.515\\
-17.0360549919328	0.52\\
-16.981682542086	0.525\\
-16.9294996499757	0.53\\
-16.8903724082725	0.535\\
-16.8579372915361	0.54\\
-16.798163529735	0.545\\
-16.7567006594815	0.55\\
-16.7154378799345	0.555\\
-16.6736995901941	0.56\\
-16.6184077045046	0.565\\
-16.5782375099642	0.57\\
-16.5384779025157	0.575\\
-16.498368503929	0.58\\
-16.450498312872	0.585\\
-16.4083308943905	0.59\\
-16.3640574561567	0.595\\
-16.3257395021082	0.6\\
-16.2817469177627	0.605\\
-16.2444402974403	0.61\\
-16.1993427730674	0.615\\
-16.1664551863874	0.62\\
-16.1258182457957	0.625\\
-16.0909173552732	0.63\\
-16.0479877909551	0.635\\
-16.0043525933226	0.64\\
-15.9570035161812	0.645\\
-15.9048188334773	0.65\\
-15.8543831288931	0.655\\
-15.8021067173538	0.66\\
-15.7453615486839	0.665\\
-15.6959968782012	0.67\\
-15.6494188734588	0.675\\
-15.6148716191936	0.68\\
-15.5549375895124	0.685\\
-15.5023425171216	0.69\\
-15.4572574633085	0.695\\
-15.4165750843143	0.7\\
-15.3713891860879	0.705\\
-15.32683502954	0.71\\
-15.2779951317372	0.715\\
-15.2363780788504	0.72\\
-15.1807822482418	0.725\\
-15.1285938105491	0.73\\
-15.0784142484893	0.735\\
-15.0219619564512	0.74\\
-14.9720783865965	0.745\\
-14.9237235667847	0.75\\
-14.852375624045	0.755\\
-14.7961939046166	0.76\\
-14.7415851100246	0.765\\
-14.6768068661528	0.77\\
-14.6339581469892	0.775\\
-14.5820938896189	0.78\\
-14.5288546755345	0.785\\
-14.4599778938512	0.79\\
-14.4013401612918	0.795\\
-14.3358592353262	0.8\\
-14.2749861281467	0.805\\
-14.212200610637	0.81\\
-14.1456889565467	0.815\\
-14.0893614404542	0.82\\
-14.0382812860734	0.825\\
-13.9602266268297	0.83\\
-13.8842380230095	0.835\\
-13.8176936728513	0.84\\
-13.7617040403127	0.845\\
-13.6888970378208	0.85\\
-13.6260363587662	0.855\\
-13.546687736908	0.86\\
-13.4657882994327	0.865\\
-13.4029580634929	0.87\\
-13.3153232304082	0.875\\
-13.2496356011086	0.88\\
-13.1640403350285	0.885\\
-13.0779674474422	0.89\\
-12.9839798245231	0.895\\
-12.8620728377759	0.9\\
-12.7500084924686	0.905\\
-12.6205940068486	0.91\\
-12.4808663779532	0.915\\
-12.381732797293	0.92\\
-12.2390815502848	0.925\\
-12.1347212686726	0.93\\
-11.9846589976862	0.935\\
-11.8357953391731	0.94\\
-11.6511849619417	0.945\\
-11.4621801247271	0.95\\
-11.2482914524474	0.955\\
-11.0097956088711	0.96\\
-10.7941623028337	0.965\\
-10.4253303028579	0.97\\
-10.1110803254382	0.975\\
-9.59587027086583	0.98\\
-8.96055778505188	0.985\\
-8.1339767537241	0.99\\
-6.72277915327742	0.995\\
5.55824549598361	1\\
};
\addlegendentry{Orientation and Map Aware}

\end{axis}
\end{tikzpicture}%

==> results/tikz/SEB_sideInfo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor6}{rgb}{0,0,0}
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{$10\log$\big(SEB [ns]\big)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-7.01777639812862	0.005\\
-6.72420832118166	0.01\\
-6.50347660318341	0.015\\
-6.34681558578045	0.02\\
-6.20579770881212	0.025\\
-6.08348266598463	0.03\\
-5.93613517048874	0.035\\
-5.81053012034777	0.04\\
-5.70460599919438	0.045\\
-5.58435288322405	0.05\\
-5.49891291259638	0.055\\
-5.42709542708583	0.06\\
-5.32030190107185	0.065\\
-5.2315867202699	0.07\\
-5.16745665024171	0.075\\
-5.09227355029006	0.08\\
-5.01796929028491	0.085\\
-4.93352542095755	0.09\\
-4.86227207564326	0.095\\
-4.7918096143399	0.1\\
-4.7175971024469	0.105\\
-4.66551585078686	0.11\\
-4.61131027289154	0.115\\
-4.55281386154906	0.12\\
-4.49624501202037	0.125\\
-4.4292445099661	0.13\\
-4.36262378241746	0.135\\
-4.31351042943602	0.14\\
-4.25542787962904	0.145\\
-4.19960774354567	0.15\\
-4.14623096502641	0.155\\
-4.09028628683852	0.16\\
-4.04475217008161	0.165\\
-3.99134989741446	0.17\\
-3.93846141372919	0.175\\
-3.89856319982045	0.18\\
-3.85588990623152	0.185\\
-3.80997695197036	0.19\\
-3.76214833348558	0.195\\
-3.7221705068853	0.2\\
-3.67415194407475	0.205\\
-3.61531587918423	0.21\\
-3.56086168291284	0.215\\
-3.51620780125851	0.22\\
-3.45318189159973	0.225\\
-3.40658775301201	0.23\\
-3.35785728433456	0.235\\
-3.31547982196971	0.24\\
-3.26227995947966	0.245\\
-3.22014377985496	0.25\\
-3.17886688913896	0.255\\
-3.12691783240671	0.26\\
-3.07261168297481	0.265\\
-3.0345017233816	0.27\\
-2.99072127802125	0.275\\
-2.96210064583048	0.28\\
-2.91786702591783	0.285\\
-2.872271582053	0.29\\
-2.82732907604818	0.295\\
-2.78949309261763	0.3\\
-2.7358311979668	0.305\\
-2.70027745980066	0.31\\
-2.65236340761953	0.315\\
-2.61487213844844	0.32\\
-2.57413310924319	0.325\\
-2.5284035907783	0.33\\
-2.46857853001503	0.335\\
-2.43627520669564	0.34\\
-2.38896043059736	0.345\\
-2.34144044629957	0.35\\
-2.30359138012642	0.355\\
-2.26130858721376	0.36\\
-2.21473270994924	0.365\\
-2.16880927661919	0.37\\
-2.12890437634094	0.375\\
-2.0924632275769	0.38\\
-2.05052351887651	0.385\\
-2.0002255233334	0.39\\
-1.96046857605164	0.395\\
-1.91032937047041	0.4\\
-1.86014180718813	0.405\\
-1.82327858640038	0.41\\
-1.77568726535988	0.415\\
-1.72149148207597	0.42\\
-1.66765848189396	0.425\\
-1.62329385853564	0.43\\
-1.57731502592455	0.435\\
-1.51887154922638	0.44\\
-1.4776551175347	0.445\\
-1.43585227927219	0.45\\
-1.37809548521472	0.455\\
-1.34289494184485	0.46\\
-1.29523026010885	0.465\\
-1.24428272437251	0.47\\
-1.1700214317642	0.475\\
-1.11581130257496	0.48\\
-1.04692281271821	0.485\\
-1.00269140496704	0.49\\
-0.953549730971993	0.495\\
-0.890085888344916	0.5\\
-0.835507494765968	0.505\\
-0.775665076693651	0.51\\
-0.72204324343782	0.515\\
-0.675659800511888	0.52\\
-0.611535969318931	0.525\\
-0.559245239017877	0.53\\
-0.497388097949986	0.535\\
-0.422884522103839	0.54\\
-0.372013321347993	0.545\\
-0.315951121484062	0.55\\
-0.245758587389172	0.555\\
-0.164469195100231	0.56\\
-0.0988618561093926	0.565\\
-0.0302636327626975	0.57\\
0.0476564506733082	0.575\\
0.10880779206889	0.58\\
0.166830791098444	0.585\\
0.230689387358849	0.59\\
0.296343766520805	0.595\\
0.367899181464357	0.6\\
0.440028795589006	0.605\\
0.514287153001555	0.61\\
0.592836999411018	0.615\\
0.680221800868893	0.62\\
0.750866928107809	0.625\\
0.822375402661887	0.63\\
0.89550465438174	0.635\\
0.989457703747591	0.64\\
1.07929140125552	0.645\\
1.19163102135308	0.65\\
1.27973807678744	0.655\\
1.35956966924862	0.66\\
1.45455694023005	0.665\\
1.53677463580979	0.67\\
1.62488155150303	0.675\\
1.71551910495821	0.68\\
1.83681168407284	0.685\\
1.93565441567159	0.69\\
2.03253696387189	0.695\\
2.12714335445236	0.7\\
2.23184853161864	0.705\\
2.3129614642451	0.71\\
2.43435865269458	0.715\\
2.52321536083245	0.72\\
2.62248128042917	0.725\\
2.72331073629543	0.73\\
2.8364928565676	0.735\\
2.93728522702056	0.74\\
3.02606989585072	0.745\\
3.1587641280115	0.75\\
3.32291130279778	0.755\\
3.4579581343258	0.76\\
3.58083847865482	0.765\\
3.75277699471004	0.77\\
3.86961356262494	0.775\\
3.98470175668144	0.78\\
4.1081579373464	0.785\\
4.2495300311029	0.79\\
4.41132550670906	0.795\\
4.61295844696257	0.8\\
4.75902003217881	0.805\\
4.90382578531229	0.81\\
5.06021665183696	0.815\\
5.24008088507132	0.82\\
5.38299808816821	0.825\\
5.54406363085948	0.83\\
5.71832818909239	0.835\\
5.94925527049078	0.84\\
6.13107254942777	0.845\\
6.34425343492918	0.85\\
6.530283112036	0.855\\
6.75991350498431	0.86\\
6.98963485486643	0.865\\
7.24595145036491	0.87\\
7.53620274245502	0.875\\
7.7978500106673	0.88\\
8.09316335288438	0.885\\
8.37043263331922	0.89\\
8.65014559787251	0.895\\
8.99304263607371	0.9\\
9.3382614944334	0.905\\
9.68646345111118	0.91\\
10.1260764107971	0.915\\
10.5289051632782	0.92\\
10.9887290082497	0.925\\
11.3999966212098	0.93\\
11.8188763140966	0.935\\
12.433980481019	0.94\\
13.0043055155936	0.945\\
13.6870659526156	0.95\\
14.4057807832482	0.955\\
14.9867504766784	0.96\\
15.8842882291372	0.965\\
16.8936731618473	0.97\\
18.2027755386258	0.975\\
19.8729768584345	0.98\\
21.3794479221016	0.985\\
24.2081526608161	0.99\\
29.1355915075588	0.995\\
57.1820097226604	1\\
};
\addlegendentry{All unkowns}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-7.81533214603302	0.005\\
-7.59628892937096	0.01\\
-7.38589076975824	0.015\\
-7.27042842621082	0.02\\
-7.15179675011166	0.025\\
-7.04090442552554	0.03\\
-6.95155075570078	0.035\\
-6.83798661053998	0.04\\
-6.76289336951974	0.045\\
-6.67357107500568	0.05\\
-6.59755467041324	0.055\\
-6.51643063819228	0.06\\
-6.44982530154755	0.065\\
-6.38066948512706	0.07\\
-6.3138966825046	0.075\\
-6.23954916872129	0.08\\
-6.16185677085715	0.085\\
-6.11672072988419	0.09\\
-6.05026338269125	0.095\\
-5.9954909963071	0.1\\
-5.93112608273565	0.105\\
-5.8825971314866	0.11\\
-5.80973442590463	0.115\\
-5.75259948188304	0.12\\
-5.69066953400783	0.125\\
-5.64201524326756	0.13\\
-5.58099092293046	0.135\\
-5.53309416744763	0.14\\
-5.48024559462899	0.145\\
-5.43371000683873	0.15\\
-5.38215640974272	0.155\\
-5.33860333516044	0.16\\
-5.2849007623085	0.165\\
-5.23755659406545	0.17\\
-5.1999626901034	0.175\\
-5.15465032409587	0.18\\
-5.09655295446901	0.185\\
-5.05606854345511	0.19\\
-5.01446096300426	0.195\\
-4.95641093910234	0.2\\
-4.9131828000318	0.205\\
-4.87119405008512	0.21\\
-4.82229121563151	0.215\\
-4.78216155572891	0.22\\
-4.74506602804302	0.225\\
-4.69949551277563	0.23\\
-4.64702080539851	0.235\\
-4.60054012793155	0.24\\
-4.55780756830013	0.245\\
-4.51401305557554	0.25\\
-4.47374847902358	0.255\\
-4.42804037186838	0.26\\
-4.39230254978766	0.265\\
-4.36143600606899	0.27\\
-4.32141345640601	0.275\\
-4.2630069051466	0.28\\
-4.22495467238681	0.285\\
-4.18937054339008	0.29\\
-4.15320208225441	0.295\\
-4.12196498818107	0.3\\
-4.08063210984906	0.305\\
-4.03542325124118	0.31\\
-3.99751288368973	0.315\\
-3.95651982515496	0.32\\
-3.91458322443236	0.325\\
-3.87619875921136	0.33\\
-3.83607848585803	0.335\\
-3.79565594481198	0.34\\
-3.75326672923959	0.345\\
-3.72177461083793	0.35\\
-3.67420332552037	0.355\\
-3.64557265750233	0.36\\
-3.61181414671928	0.365\\
-3.57962350624986	0.37\\
-3.54070204323896	0.375\\
-3.50616532489621	0.38\\
-3.46820770126291	0.385\\
-3.43307242747563	0.39\\
-3.39673361567224	0.395\\
-3.36381026852358	0.4\\
-3.32640022620714	0.405\\
-3.28161443532419	0.41\\
-3.24307726111464	0.415\\
-3.20915372825484	0.42\\
-3.17842325708548	0.425\\
-3.14165941903389	0.43\\
-3.10546917534566	0.435\\
-3.0707353001842	0.44\\
-3.03572444061423	0.445\\
-2.99659872304222	0.45\\
-2.96059289995928	0.455\\
-2.93149165944444	0.46\\
-2.89004388879765	0.465\\
-2.85200648413563	0.47\\
-2.81092709422358	0.475\\
-2.77798025135951	0.48\\
-2.74077078483976	0.485\\
-2.70616027418881	0.49\\
-2.66723060092891	0.495\\
-2.62855337381886	0.5\\
-2.59187968854973	0.505\\
-2.55995767637054	0.51\\
-2.51569172708218	0.515\\
-2.4799815294514	0.52\\
-2.45155523257098	0.525\\
-2.40685312549792	0.53\\
-2.37377722006244	0.535\\
-2.34284720774503	0.54\\
-2.31271381097143	0.545\\
-2.27314742948644	0.55\\
-2.23725983072563	0.555\\
-2.19570577720516	0.56\\
-2.14977154125574	0.565\\
-2.11037639495422	0.57\\
-2.07359957637729	0.575\\
-2.03532489489509	0.58\\
-1.99242494599273	0.585\\
-1.95657535030978	0.59\\
-1.91272377484579	0.595\\
-1.86022538033382	0.6\\
-1.82089207037677	0.605\\
-1.78622838341036	0.61\\
-1.74146861853687	0.615\\
-1.69878889643145	0.62\\
-1.65822154259845	0.625\\
-1.6184694446235	0.63\\
-1.57107195151204	0.635\\
-1.53312484345212	0.64\\
-1.48593103452195	0.645\\
-1.44682106940684	0.65\\
-1.40334766795052	0.655\\
-1.36419529765134	0.66\\
-1.30973688313221	0.665\\
-1.26407896609721	0.67\\
-1.21455328318883	0.675\\
-1.15777886452377	0.68\\
-1.11855118138461	0.685\\
-1.0768992028114	0.69\\
-1.02185138799133	0.695\\
-0.975626190385762	0.7\\
-0.927955469627076	0.705\\
-0.862003338049815	0.71\\
-0.816708395092679	0.715\\
-0.764777006457638	0.72\\
-0.699753831652305	0.725\\
-0.642295444853568	0.73\\
-0.583646178413784	0.735\\
-0.521161441850319	0.74\\
-0.468419242719119	0.745\\
-0.404607608952217	0.75\\
-0.332646947140353	0.755\\
-0.272633192742299	0.76\\
-0.206724613478352	0.765\\
-0.149476838251096	0.77\\
-0.0877917924647352	0.775\\
-0.0101468229016121	0.78\\
0.0705852605494629	0.785\\
0.142585231264441	0.79\\
0.206714142449598	0.795\\
0.273622670468794	0.8\\
0.367833191000443	0.805\\
0.456682235064211	0.81\\
0.515927922648892	0.815\\
0.587165836523626	0.82\\
0.661140737773679	0.825\\
0.747784357016213	0.83\\
0.860036205052987	0.835\\
0.954557122874322	0.84\\
1.04343752935428	0.845\\
1.158596058973	0.85\\
1.26725098907927	0.855\\
1.37875995264748	0.86\\
1.49013980393903	0.865\\
1.60912099883869	0.87\\
1.72332291407055	0.875\\
1.83233484226761	0.88\\
1.96846440168015	0.885\\
2.11659196770522	0.89\\
2.24926505794816	0.895\\
2.41170011695508	0.9\\
2.60734081666416	0.905\\
2.79217950819153	0.91\\
3.01038069494245	0.915\\
3.20460917496795	0.92\\
3.41855762712398	0.925\\
3.62538769693418	0.93\\
3.87640476351327	0.935\\
4.1465932570919	0.94\\
4.51982727055405	0.945\\
4.8604628589545	0.95\\
5.19585937269618	0.955\\
5.54038491014257	0.96\\
6.01453302513566	0.965\\
6.61821323938562	0.97\\
7.12817837597253	0.975\\
7.98131773484941	0.98\\
8.96738772650209	0.985\\
10.1004885078672	0.99\\
12.6099141031576	0.995\\
26.042209242539	1\\
};
\addlegendentry{Orientation Aware}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-22.4470324092646	0.005\\
-21.9683777095632	0.01\\
-21.6521649080889	0.015\\
-21.3732623713447	0.02\\
-21.0268306628233	0.025\\
-20.7723186138274	0.03\\
-20.5392860351495	0.035\\
-20.3246449017428	0.04\\
-20.1612661033592	0.045\\
-19.9951678781781	0.05\\
-19.8367532036659	0.055\\
-19.614795988296	0.06\\
-19.4536824428589	0.065\\
-19.2903100224648	0.07\\
-19.1769178941298	0.075\\
-19.0504600578448	0.08\\
-18.910019435428	0.085\\
-18.7855319167057	0.09\\
-18.6845507824224	0.095\\
-18.5698968289466	0.1\\
-18.46198840793	0.105\\
-18.3443415284403	0.11\\
-18.2322714725454	0.115\\
-18.1259996727758	0.12\\
-18.0012223336084	0.125\\
-17.885486041995	0.13\\
-17.7597440337071	0.135\\
-17.6384626395771	0.14\\
-17.5025346717993	0.145\\
-17.3982994629613	0.15\\
-17.2897964820536	0.155\\
-17.1944560951345	0.16\\
-17.1073044720445	0.165\\
-17.0226956218667	0.17\\
-16.9460956559235	0.175\\
-16.8405053071706	0.18\\
-16.7362050938121	0.185\\
-16.6384457114268	0.19\\
-16.5566899804161	0.195\\
-16.4514574255164	0.2\\
-16.3481099440227	0.205\\
-16.2473485373864	0.21\\
-16.1584801399895	0.215\\
-16.0789038240085	0.22\\
-16.003894051701	0.225\\
-15.9326204103426	0.23\\
-15.8195511542561	0.235\\
-15.7359285274031	0.24\\
-15.649976962567	0.245\\
-15.562428445889	0.25\\
-15.4814701890366	0.255\\
-15.4092894357407	0.26\\
-15.3208248515162	0.265\\
-15.2342736822934	0.27\\
-15.1510634055783	0.275\\
-15.0801679083022	0.28\\
-14.994266006293	0.285\\
-14.8930878362388	0.29\\
-14.8153593830758	0.295\\
-14.7387661271392	0.3\\
-14.6635066711122	0.305\\
-14.5861269480919	0.31\\
-14.5184445633121	0.315\\
-14.4493397631876	0.32\\
-14.377513293943	0.325\\
-14.3111177573892	0.33\\
-14.2482075520122	0.335\\
-14.1794799751866	0.34\\
-14.1102394420698	0.345\\
-14.0232328579757	0.35\\
-13.9539263455392	0.355\\
-13.8903011294056	0.36\\
-13.8200128110488	0.365\\
-13.7440538129234	0.37\\
-13.6752557357847	0.375\\
-13.6246186936722	0.38\\
-13.5609157927581	0.385\\
-13.4831773670819	0.39\\
-13.4298752562959	0.395\\
-13.3618950037214	0.4\\
-13.2889940071131	0.405\\
-13.2211708850855	0.41\\
-13.1641251383664	0.415\\
-13.0973649310661	0.42\\
-13.0319992520293	0.425\\
-12.9702157072826	0.43\\
-12.9058901167009	0.435\\
-12.8477651835504	0.44\\
-12.7981958021269	0.445\\
-12.7271706415997	0.45\\
-12.6852514911094	0.455\\
-12.6387436334393	0.46\\
-12.5838941505221	0.465\\
-12.5388172070945	0.47\\
-12.4958596344171	0.475\\
-12.4445024537355	0.48\\
-12.3853696619259	0.485\\
-12.3327416686412	0.49\\
-12.2724006615546	0.495\\
-12.2152505340015	0.5\\
-12.1610664557095	0.505\\
-12.0910762819152	0.51\\
-12.0384297904404	0.515\\
-11.9947106597539	0.52\\
-11.9460246242066	0.525\\
-11.8787176420442	0.53\\
-11.8205607487472	0.535\\
-11.7756041406579	0.54\\
-11.7353170647952	0.545\\
-11.6919029286483	0.55\\
-11.646204629418	0.555\\
-11.6045879967492	0.56\\
-11.5519374273031	0.565\\
-11.4983623027789	0.57\\
-11.4557345466063	0.575\\
-11.4074431186092	0.58\\
-11.3666746193988	0.585\\
-11.3176889100795	0.59\\
-11.2631496383542	0.595\\
-11.2214148971311	0.6\\
-11.1709156458549	0.605\\
-11.1262661637146	0.61\\
-11.0831864356983	0.615\\
-11.0416337915785	0.62\\
-10.9982818442359	0.625\\
-10.9503457689587	0.63\\
-10.9087462174394	0.635\\
-10.8589479498577	0.64\\
-10.8148220820671	0.645\\
-10.7717682257151	0.65\\
-10.7129775909224	0.655\\
-10.6416828344639	0.66\\
-10.6044700035531	0.665\\
-10.5480688797776	0.67\\
-10.493828535006	0.675\\
-10.4508770873312	0.68\\
-10.402393641016	0.685\\
-10.3413071609032	0.69\\
-10.286434958066	0.695\\
-10.2523633450831	0.7\\
-10.2123690303898	0.705\\
-10.1700179756089	0.71\\
-10.1108448549321	0.715\\
-10.0671883477212	0.72\\
-10.012945292061	0.725\\
-9.96000329429008	0.73\\
-9.9080109405887	0.735\\
-9.85657733460812	0.74\\
-9.79324868591865	0.745\\
-9.72379490935248	0.75\\
-9.67116429180537	0.755\\
-9.6053728925814	0.76\\
-9.53559028344394	0.765\\
-9.48143019808269	0.77\\
-9.43043590534612	0.775\\
-9.37355462757772	0.78\\
-9.31376309784186	0.785\\
-9.24864483402926	0.79\\
-9.18766118657324	0.795\\
-9.12028057370527	0.8\\
-9.05023124561957	0.805\\
-8.99153412501068	0.81\\
-8.91824999422251	0.815\\
-8.87112487257388	0.82\\
-8.80113640395231	0.825\\
-8.7236771621004	0.83\\
-8.65579192459266	0.835\\
-8.58375167545022	0.84\\
-8.50768210387191	0.845\\
-8.4324362446185	0.85\\
-8.33630100684082	0.855\\
-8.27587352942647	0.86\\
-8.19523724580744	0.865\\
-8.1182025307285	0.87\\
-8.03972368568927	0.875\\
-7.95682125766922	0.88\\
-7.8662798484366	0.885\\
-7.75284338781141	0.89\\
-7.64544990763118	0.895\\
-7.50635029125687	0.9\\
-7.37030721058966	0.905\\
-7.25043017360093	0.91\\
-7.14798349226051	0.915\\
-6.99455488661466	0.92\\
-6.86995270904205	0.925\\
-6.71297331101021	0.93\\
-6.56656879999294	0.935\\
-6.38589497090206	0.94\\
-6.16380530215907	0.945\\
-5.98639411406934	0.95\\
-5.7574062304561	0.955\\
-5.52870081185314	0.96\\
-5.21950208728956	0.965\\
-4.87280540538157	0.97\\
-4.30013543577571	0.975\\
-3.79460919835235	0.98\\
-2.93195849096293	0.985\\
-1.95138902897386	0.99\\
-0.0396349250430098	0.995\\
11.5334239114503	1\\
};
\addlegendentry{Map Aware}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-22.4599970531664	0.005\\
-22.0780071390091	0.01\\
-21.7179830444219	0.015\\
-21.4073369068842	0.02\\
-21.121368233325	0.025\\
-20.8730890958893	0.03\\
-20.6541550465209	0.035\\
-20.4369187220765	0.04\\
-20.2744629156115	0.045\\
-20.1344631477694	0.05\\
-19.973288740121	0.055\\
-19.7913383437247	0.06\\
-19.6314882012016	0.065\\
-19.4683577150531	0.07\\
-19.3433420467975	0.075\\
-19.2258734135857	0.08\\
-19.1214845346748	0.085\\
-18.9924766920869	0.09\\
-18.8499481191192	0.095\\
-18.7389950314818	0.1\\
-18.6280931260122	0.105\\
-18.5254899190731	0.11\\
-18.4248177784248	0.115\\
-18.3220390983118	0.12\\
-18.2125719264533	0.125\\
-18.1137289901997	0.13\\
-18.0022452217167	0.135\\
-17.8917243128003	0.14\\
-17.7894435688533	0.145\\
-17.6771576007045	0.15\\
-17.5758779770989	0.155\\
-17.4617777659697	0.16\\
-17.364601978875	0.165\\
-17.2716235589619	0.17\\
-17.1965508141457	0.175\\
-17.1210415899282	0.18\\
-17.0122790146114	0.185\\
-16.9410088836233	0.19\\
-16.8411362747042	0.195\\
-16.7561739998612	0.2\\
-16.6640350738173	0.205\\
-16.5662105114662	0.21\\
-16.4761971074401	0.215\\
-16.3731762344944	0.22\\
-16.2847211011463	0.225\\
-16.1806617729317	0.23\\
-16.1021674322246	0.235\\
-16.0366830759404	0.24\\
-15.9540532152019	0.245\\
-15.870376043432	0.25\\
-15.7737552501286	0.255\\
-15.7043279266358	0.26\\
-15.6216242494128	0.265\\
-15.5498552951307	0.27\\
-15.4525659563953	0.275\\
-15.3808604285151	0.28\\
-15.3119928550373	0.285\\
-15.2209735120664	0.29\\
-15.1439773538196	0.295\\
-15.063772832446	0.3\\
-14.9584750390815	0.305\\
-14.8953422842487	0.31\\
-14.8180304788462	0.315\\
-14.7349637087728	0.32\\
-14.651102933515	0.325\\
-14.5795823246437	0.33\\
-14.5136324155327	0.335\\
-14.4501020807189	0.34\\
-14.3761746788422	0.345\\
-14.3119638051922	0.35\\
-14.2460244497958	0.355\\
-14.1783710140032	0.36\\
-14.1194895974072	0.365\\
-14.0486400880677	0.37\\
-13.9591999737065	0.375\\
-13.8989293752624	0.38\\
-13.8310519075232	0.385\\
-13.7678569579981	0.39\\
-13.7044063675159	0.395\\
-13.6612279195405	0.4\\
-13.6053188673387	0.405\\
-13.5303533448375	0.41\\
-13.4522088865339	0.415\\
-13.3813545648003	0.42\\
-13.3084561321693	0.425\\
-13.2551946342245	0.43\\
-13.185645466247	0.435\\
-13.1175534898724	0.44\\
-13.0574264322579	0.445\\
-13.0040856640463	0.45\\
-12.9397865351553	0.455\\
-12.8852663577096	0.46\\
-12.8259579714553	0.465\\
-12.7635040504709	0.47\\
-12.7047366872869	0.475\\
-12.6555618419516	0.48\\
-12.6017401113423	0.485\\
-12.5576238966031	0.49\\
-12.5059163174162	0.495\\
-12.4505654188898	0.5\\
-12.3943560499333	0.505\\
-12.3518976571002	0.51\\
-12.2943674044719	0.515\\
-12.241351346239	0.52\\
-12.1711251351585	0.525\\
-12.1196270859255	0.53\\
-12.061748169887	0.535\\
-12.0248079061422	0.54\\
-11.9700717788854	0.545\\
-11.9167804400416	0.55\\
-11.8586044165731	0.555\\
-11.8152592841935	0.56\\
-11.7709868166643	0.565\\
-11.7313392537763	0.57\\
-11.6807623132495	0.575\\
-11.6303537267736	0.58\\
-11.5776469829024	0.585\\
-11.5270889380957	0.59\\
-11.4764832375918	0.595\\
-11.4268238211848	0.6\\
-11.3922014975938	0.605\\
-11.3459593427621	0.61\\
-11.2963730212641	0.615\\
-11.2518470509817	0.62\\
-11.2116298821022	0.625\\
-11.1632913707964	0.63\\
-11.1200494518629	0.635\\
-11.0821797023404	0.64\\
-11.0423608733102	0.645\\
-10.984488627583	0.65\\
-10.9432848138789	0.655\\
-10.8989742573838	0.66\\
-10.85604131417	0.665\\
-10.8020211346221	0.67\\
-10.7493096284284	0.675\\
-10.6912567581787	0.68\\
-10.6381967236997	0.685\\
-10.5739776524925	0.69\\
-10.5295321402617	0.695\\
-10.4722299924576	0.7\\
-10.4204991481786	0.705\\
-10.3630642122202	0.71\\
-10.308440316577	0.715\\
-10.2738321576665	0.72\\
-10.2335090594334	0.725\\
-10.1761989631163	0.73\\
-10.1274716630658	0.735\\
-10.0825461511034	0.74\\
-10.0298164266278	0.745\\
-9.96870807310992	0.75\\
-9.92200079998201	0.755\\
-9.85726473945517	0.76\\
-9.80969443650802	0.765\\
-9.74834382480528	0.77\\
-9.69054304906652	0.775\\
-9.62616263638236	0.78\\
-9.5619132759089	0.785\\
-9.5130519528518	0.79\\
-9.46619690289986	0.795\\
-9.40159091782479	0.8\\
-9.34015722731955	0.805\\
-9.26705779286837	0.81\\
-9.19581527023842	0.815\\
-9.12533557174501	0.82\\
-9.06656994562214	0.825\\
-8.99766685563825	0.83\\
-8.93547494231205	0.835\\
-8.87980243261317	0.84\\
-8.80975799324981	0.845\\
-8.72950464397349	0.85\\
-8.64746568201331	0.855\\
-8.57870841995657	0.86\\
-8.50295741505498	0.865\\
-8.43316792364501	0.87\\
-8.3455688152589	0.875\\
-8.26466312755777	0.88\\
-8.19375153713473	0.885\\
-8.10754781410204	0.89\\
-8.02564457474145	0.895\\
-7.92631402622914	0.9\\
-7.81226652103066	0.905\\
-7.68424812522177	0.91\\
-7.5655383792312	0.915\\
-7.41312795109058	0.92\\
-7.27906198998985	0.925\\
-7.19121307529868	0.93\\
-7.00260057758605	0.935\\
-6.86356886834743	0.94\\
-6.68293296825381	0.945\\
-6.47102157770025	0.95\\
-6.24233882757409	0.955\\
-6.03676709586343	0.96\\
-5.79789618703725	0.965\\
-5.49759357928979	0.97\\
-5.14718748007775	0.975\\
-4.53175555298465	0.98\\
-3.91335867935193	0.985\\
-3.07133773035812	0.99\\
-1.66092103249491	0.995\\
10.7870255969152	1\\
};
\addlegendentry{Orientation and Map Aware}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-28.6831162034209	0.005\\
-28.2717389745426	0.01\\
-28.0560194589364	0.015\\
-27.8751961883216	0.02\\
-27.7088908926769	0.025\\
-27.5359048898823	0.03\\
-27.4090629864344	0.035\\
-27.2825668647429	0.04\\
-27.2013966309287	0.045\\
-27.0816817873939	0.05\\
-26.9918048014742	0.055\\
-26.8955288870787	0.06\\
-26.8288899192052	0.065\\
-26.7471250713888	0.07\\
-26.6848740830721	0.075\\
-26.6202558289258	0.08\\
-26.5585801667751	0.085\\
-26.5108837233486	0.09\\
-26.4539566732083	0.095\\
-26.404249162637	0.1\\
-26.3599527780693	0.105\\
-26.2988231975745	0.11\\
-26.2625778027136	0.115\\
-26.2123285860404	0.12\\
-26.1729041960749	0.125\\
-26.1265548068891	0.13\\
-26.0864309307553	0.135\\
-26.04544124597	0.14\\
-26.0125415326448	0.145\\
-25.9787390730284	0.15\\
-25.9413618944449	0.155\\
-25.9116065882383	0.16\\
-25.8720079005619	0.165\\
-25.8397234165221	0.17\\
-25.8089092097375	0.175\\
-25.7752990346767	0.18\\
-25.7379518648413	0.185\\
-25.7073079900114	0.19\\
-25.6671218719223	0.195\\
-25.6332237854096	0.2\\
-25.6090022659536	0.205\\
-25.5798434050551	0.21\\
-25.5526169445988	0.215\\
-25.5219405950592	0.22\\
-25.4928114673279	0.225\\
-25.4699218933414	0.23\\
-25.4371111450329	0.235\\
-25.4061936627577	0.24\\
-25.3763166644482	0.245\\
-25.350589682042	0.25\\
-25.3236570973372	0.255\\
-25.289189708008	0.26\\
-25.2696410532031	0.265\\
-25.2477687142176	0.27\\
-25.225502831445	0.275\\
-25.1953131666961	0.28\\
-25.1714025263715	0.285\\
-25.1441957361813	0.29\\
-25.1200970156706	0.295\\
-25.0945871986845	0.3\\
-25.0740140115723	0.305\\
-25.0486559360342	0.31\\
-25.0214041980736	0.315\\
-24.9986791624994	0.32\\
-24.9742846014537	0.325\\
-24.951875000092	0.33\\
-24.9284039530678	0.335\\
-24.9024549685579	0.34\\
-24.8763222202285	0.345\\
-24.8545089254909	0.35\\
-24.8269036715849	0.355\\
-24.8019176519707	0.36\\
-24.7730105903729	0.365\\
-24.7448070727083	0.37\\
-24.7172425709391	0.375\\
-24.6896022875646	0.38\\
-24.664702427519	0.385\\
-24.6411914964431	0.39\\
-24.6149171276923	0.395\\
-24.591345783455	0.4\\
-24.5691211785651	0.405\\
-24.5473161536637	0.41\\
-24.5216631535518	0.415\\
-24.4951491873771	0.42\\
-24.4728081471599	0.425\\
-24.4407450459823	0.43\\
-24.413315809227	0.435\\
-24.3884190751932	0.44\\
-24.3594870301012	0.445\\
-24.3269123596543	0.45\\
-24.3001411229943	0.455\\
-24.2785703368408	0.46\\
-24.2399299472602	0.465\\
-24.2169766983627	0.47\\
-24.1947224425016	0.475\\
-24.1594756217493	0.48\\
-24.1276511162329	0.485\\
-24.0926981332277	0.49\\
-24.0681016384122	0.495\\
-24.0391890405171	0.5\\
-24.0171541939124	0.505\\
-23.9893056587569	0.51\\
-23.9647100531336	0.515\\
-23.9343227835173	0.52\\
-23.9016482454951	0.525\\
-23.8749105204251	0.53\\
-23.8326746097878	0.535\\
-23.8034073795918	0.54\\
-23.7745725558088	0.545\\
-23.7451537973053	0.55\\
-23.7125645598843	0.555\\
-23.6749679926603	0.56\\
-23.6468988042607	0.565\\
-23.6232074156337	0.57\\
-23.5902465058122	0.575\\
-23.5644799752216	0.58\\
-23.5302706139333	0.585\\
-23.508807775991	0.59\\
-23.4819474353929	0.595\\
-23.4473532778145	0.6\\
-23.4086681031189	0.605\\
-23.3707408142048	0.61\\
-23.3328256108573	0.615\\
-23.2979809656158	0.62\\
-23.2610455162328	0.625\\
-23.2230817712761	0.63\\
-23.1925584277406	0.635\\
-23.1605796907832	0.64\\
-23.12647669348	0.645\\
-23.1024716639753	0.65\\
-23.0681132873634	0.655\\
-23.0327164274971	0.66\\
-23.0031611349438	0.665\\
-22.9719396007577	0.67\\
-22.9347358870321	0.675\\
-22.8975352019321	0.68\\
-22.8532621331993	0.685\\
-22.8095145143775	0.69\\
-22.7677713150938	0.695\\
-22.7180188789038	0.7\\
-22.6764779107798	0.705\\
-22.6392165421442	0.71\\
-22.5890536772901	0.715\\
-22.5418538884911	0.72\\
-22.4987618262244	0.725\\
-22.456488008729	0.73\\
-22.4110365016484	0.735\\
-22.360302495387	0.74\\
-22.3184977404218	0.745\\
-22.273289810991	0.75\\
-22.2325873128266	0.755\\
-22.1903269710024	0.76\\
-22.1432640335714	0.765\\
-22.090761136913	0.77\\
-22.0406967538175	0.775\\
-21.9816291297634	0.78\\
-21.9332128510213	0.785\\
-21.8787717811467	0.79\\
-21.8255930202359	0.795\\
-21.7665470925139	0.8\\
-21.7053617197437	0.805\\
-21.647510038669	0.81\\
-21.5931539107999	0.815\\
-21.5209475901491	0.82\\
-21.4518615318479	0.825\\
-21.3795281029092	0.83\\
-21.3207832551571	0.835\\
-21.2453852122938	0.84\\
-21.1716205747682	0.845\\
-21.0815827398393	0.85\\
-21.0035583684985	0.855\\
-20.9322261252831	0.86\\
-20.8330677607063	0.865\\
-20.7397022609828	0.87\\
-20.6502891165278	0.875\\
-20.5676706469527	0.88\\
-20.4774754886807	0.885\\
-20.3697931417751	0.89\\
-20.2647454239861	0.895\\
-20.1521976288393	0.9\\
-20.0446560189499	0.905\\
-19.9200600281963	0.91\\
-19.7782623772777	0.915\\
-19.6617225926191	0.92\\
-19.5128850827116	0.925\\
-19.3401025338349	0.93\\
-19.1644770969856	0.935\\
-18.9309730883643	0.94\\
-18.6990340607517	0.945\\
-18.4943821026713	0.95\\
-18.2617858542282	0.955\\
-18.0246853480257	0.96\\
-17.6394194523783	0.965\\
-17.3006723416532	0.97\\
-16.8831099596431	0.975\\
-16.3554674112147	0.98\\
-15.709820370765	0.985\\
-14.870937376873	0.99\\
-13.1979948307888	0.995\\
-3.18705737586012	1\\
};
\addlegendentry{Position Aware}

\addplot [color=mycolor6, only marks, mark size=3.5pt, mark=star, mark repeat=8, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-inf	0\\
-28.6831218877654	0.005\\
-28.2717452618907	0.01\\
-28.0560199249553	0.015\\
-27.875197792614	0.02\\
-27.7088918039916	0.025\\
-27.5359049001835	0.03\\
-27.4090864498062	0.035\\
-27.2825733884011	0.04\\
-27.2014142440898	0.045\\
-27.0816848588548	0.05\\
-26.9918163997614	0.055\\
-26.8955296390344	0.06\\
-26.8289035052822	0.065\\
-26.7471619521839	0.07\\
-26.6849071413599	0.075\\
-26.6202574236256	0.08\\
-26.5585885948876	0.085\\
-26.5108922976039	0.09\\
-26.4539989079022	0.095\\
-26.4042571447691	0.1\\
-26.3599566379044	0.105\\
-26.2988247467239	0.11\\
-26.262581135561	0.115\\
-26.2123288801378	0.12\\
-26.1729241005826	0.125\\
-26.1265554120561	0.13\\
-26.0864441354733	0.135\\
-26.0456374915916	0.14\\
-26.0125842829977	0.145\\
-25.9787402985035	0.15\\
-25.9414662532315	0.155\\
-25.9116125806779	0.16\\
-25.8720503481223	0.165\\
-25.8397732165744	0.17\\
-25.8089169109851	0.175\\
-25.7753179452048	0.18\\
-25.7380137180441	0.185\\
-25.7073480134201	0.19\\
-25.6671425343551	0.195\\
-25.6332239900301	0.2\\
-25.6090057144225	0.205\\
-25.5798540828823	0.21\\
-25.552652604626	0.215\\
-25.5219470495178	0.22\\
-25.4930377019802	0.225\\
-25.4699569179022	0.23\\
-25.4371243677472	0.235\\
-25.4062307457566	0.24\\
-25.3763169103189	0.245\\
-25.3506032495089	0.25\\
-25.3236858152524	0.255\\
-25.2891901609975	0.26\\
-25.2696436383189	0.265\\
-25.2477691489908	0.27\\
-25.2255111004539	0.275\\
-25.1953665160582	0.28\\
-25.1714718150483	0.285\\
-25.1444216974355	0.29\\
-25.1201063754186	0.295\\
-25.0946677924302	0.3\\
-25.0740740583483	0.305\\
-25.0488249711632	0.31\\
-25.0214046093993	0.315\\
-24.9986941539341	0.32\\
-24.9746633804868	0.325\\
-24.9520060525125	0.33\\
-24.9284136046667	0.335\\
-24.9024612541605	0.34\\
-24.8763229167308	0.345\\
-24.8545618747607	0.35\\
-24.8269062783053	0.355\\
-24.801956693138	0.36\\
-24.7730811588714	0.365\\
-24.7448427121634	0.37\\
-24.7172632911506	0.375\\
-24.689740758877	0.38\\
-24.6647026775288	0.385\\
-24.6412366064586	0.39\\
-24.6149459365935	0.395\\
-24.5913553270403	0.4\\
-24.5691228824072	0.405\\
-24.5473925054132	0.41\\
-24.5222155194019	0.415\\
-24.4952100345012	0.42\\
-24.4728120818982	0.425\\
-24.4411693298286	0.43\\
-24.4133204774975	0.435\\
-24.3884224145173	0.44\\
-24.3595301372588	0.445\\
-24.3270994637789	0.45\\
-24.3002761965087	0.455\\
-24.2785705394188	0.46\\
-24.2399519282342	0.465\\
-24.2169780098087	0.47\\
-24.1947348535287	0.475\\
-24.1595369702484	0.48\\
-24.127676322152	0.485\\
-24.0929033022972	0.49\\
-24.0681675769032	0.495\\
-24.0392082870149	0.5\\
-24.0186231625727	0.505\\
-23.9893151093042	0.51\\
-23.9647226584519	0.515\\
-23.9343296272894	0.52\\
-23.9017175426739	0.525\\
-23.8751642150562	0.53\\
-23.8326760909844	0.535\\
-23.8034220710517	0.54\\
-23.7749859719562	0.545\\
-23.7453643715243	0.55\\
-23.7126121076106	0.555\\
-23.6753787202781	0.56\\
-23.6469172795252	0.565\\
-23.6233120535224	0.57\\
-23.5906827884943	0.575\\
-23.5654640410151	0.58\\
-23.5306059117351	0.585\\
-23.5090166659723	0.59\\
-23.4820659563877	0.595\\
-23.4473801694029	0.6\\
-23.40867046813	0.605\\
-23.3707523497793	0.61\\
-23.3328623691189	0.615\\
-23.298156749265	0.62\\
-23.2614803397538	0.625\\
-23.2233151175979	0.63\\
-23.1925676154491	0.635\\
-23.1606623248905	0.64\\
-23.1265452843445	0.645\\
-23.1026340451665	0.65\\
-23.0686685614528	0.655\\
-23.0332613079793	0.66\\
-23.0033604931563	0.665\\
-22.9740946064459	0.67\\
-22.9347620481984	0.675\\
-22.89784776886	0.68\\
-22.853489377561	0.685\\
-22.8099024470832	0.69\\
-22.7677887887918	0.695\\
-22.7185507933767	0.7\\
-22.6766685673765	0.705\\
-22.6396617826811	0.71\\
-22.5892718998424	0.715\\
-22.5420107533885	0.72\\
-22.4987987433163	0.725\\
-22.4571337468816	0.73\\
-22.4111019404798	0.735\\
-22.3603905941979	0.74\\
-22.3185589220385	0.745\\
-22.274347379933	0.75\\
-22.2334321022518	0.755\\
-22.1903948804393	0.76\\
-22.1449767210189	0.765\\
-22.0917618639645	0.77\\
-22.04109352534	0.775\\
-21.9818208877336	0.78\\
-21.9332818997884	0.785\\
-21.8821222923597	0.79\\
-21.825683366793	0.795\\
-21.7671187331155	0.8\\
-21.706953657753	0.805\\
-21.6489025311257	0.81\\
-21.5931783827794	0.815\\
-21.5220555604854	0.82\\
-21.4536175987045	0.825\\
-21.3813388541319	0.83\\
-21.3208147022608	0.835\\
-21.2461349201232	0.84\\
-21.1827163867007	0.845\\
-21.0820769875789	0.85\\
-21.004477599043	0.855\\
-20.9324274407633	0.86\\
-20.8383562609313	0.865\\
-20.7411272369214	0.87\\
-20.6511033258044	0.875\\
-20.5698473770755	0.88\\
-20.4777686723008	0.885\\
-20.3712772319717	0.89\\
-20.2658523019608	0.895\\
-20.1549362354658	0.9\\
-20.0474911164175	0.905\\
-19.9200616283574	0.91\\
-19.7786248212275	0.915\\
-19.6700205393184	0.92\\
-19.5166641490912	0.925\\
-19.3485402532355	0.93\\
-19.1668883757599	0.935\\
-18.9341252762014	0.94\\
-18.719026065188	0.945\\
-18.4950543888809	0.95\\
-18.26528114961	0.955\\
-18.0273899442115	0.96\\
-17.6438319546087	0.965\\
-17.3123903565902	0.97\\
-16.9260806980351	0.975\\
-16.3601251898698	0.98\\
-15.7202509445595	0.985\\
-14.9115723395073	0.99\\
-13.3111128625498	0.995\\
-6.39446546130092	1\\
};
\addlegendentry{6D Location Aware}

\addplot [color=mycolor7, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
-28.6957461738589	0.005\\
-28.2815303896018	0.01\\
-28.0809565701735	0.015\\
-27.8836692278646	0.02\\
-27.7182313277729	0.025\\
-27.5660745422089	0.03\\
-27.4237013133355	0.035\\
-27.3085010009577	0.04\\
-27.2269220130074	0.045\\
-27.1128454945537	0.05\\
-27.0186637467278	0.055\\
-26.9311407120363	0.06\\
-26.8556071942051	0.065\\
-26.7776349880583	0.07\\
-26.7142824500078	0.075\\
-26.6516803069564	0.08\\
-26.592743820155	0.085\\
-26.5382930351638	0.09\\
-26.4852327297481	0.095\\
-26.4407801248253	0.1\\
-26.3906540488027	0.105\\
-26.3328716852577	0.11\\
-26.2972990441678	0.115\\
-26.2542338372718	0.12\\
-26.2142646323214	0.125\\
-26.1821004121227	0.13\\
-26.1297698250717	0.135\\
-26.0918877393955	0.14\\
-26.0556706404648	0.145\\
-26.0181765734698	0.15\\
-25.9879003268328	0.155\\
-25.9531208809787	0.16\\
-25.9198292357016	0.165\\
-25.8936278609216	0.17\\
-25.8532785405572	0.175\\
-25.821492852592	0.18\\
-25.7874657579152	0.185\\
-25.7555695620918	0.19\\
-25.7236742072204	0.195\\
-25.690810499071	0.2\\
-25.65876097043	0.205\\
-25.6359109132199	0.21\\
-25.6000627772917	0.215\\
-25.5774112508206	0.22\\
-25.5462290113791	0.225\\
-25.5190512847238	0.23\\
-25.4939787751347	0.235\\
-25.468347478802	0.24\\
-25.4432300159797	0.245\\
-25.4110161847657	0.25\\
-25.3834940784455	0.255\\
-25.3598949124449	0.26\\
-25.3362141686206	0.265\\
-25.3002149211713	0.27\\
-25.2839827494021	0.275\\
-25.2585457846237	0.28\\
-25.2350432018977	0.285\\
-25.2085704519989	0.29\\
-25.1819872161213	0.295\\
-25.1567817612635	0.3\\
-25.1312834083301	0.305\\
-25.113456874845	0.31\\
-25.090557791274	0.315\\
-25.0672362565517	0.32\\
-25.0373812248196	0.325\\
-25.0090437395555	0.33\\
-24.9912239270051	0.335\\
-24.9676489026404	0.34\\
-24.9443655009055	0.345\\
-24.919879849264	0.35\\
-24.8946868572717	0.355\\
-24.8688745785911	0.36\\
-24.8406035990509	0.365\\
-24.8178645060933	0.37\\
-24.7949863660235	0.375\\
-24.7651646830719	0.38\\
-24.7371229247382	0.385\\
-24.7116502960649	0.39\\
-24.6882222453862	0.395\\
-24.6656743798907	0.4\\
-24.6402200387566	0.405\\
-24.6216900150718	0.41\\
-24.6015969397975	0.415\\
-24.5798753010775	0.42\\
-24.5565090471567	0.425\\
-24.5252070454658	0.43\\
-24.4987483565445	0.435\\
-24.4688583312017	0.44\\
-24.4394880702634	0.445\\
-24.4167442128899	0.45\\
-24.3937566993133	0.455\\
-24.3674030408847	0.46\\
-24.3425890880475	0.465\\
-24.313367352239	0.47\\
-24.2886588210285	0.475\\
-24.2552217268003	0.48\\
-24.228039691664	0.485\\
-24.2006849814792	0.49\\
-24.1744835632686	0.495\\
-24.140162866951	0.5\\
-24.1152686502283	0.505\\
-24.0913743954465	0.51\\
-24.0625973397539	0.515\\
-24.0347424747637	0.52\\
-24.006893094079	0.525\\
-23.9758414843417	0.53\\
-23.9490699639897	0.535\\
-23.919827028632	0.54\\
-23.8852264742322	0.545\\
-23.8516361850856	0.55\\
-23.8260540880443	0.555\\
-23.7953630204429	0.56\\
-23.7720607204478	0.565\\
-23.7470483768773	0.57\\
-23.7139828562552	0.575\\
-23.6840037388934	0.58\\
-23.6506608903098	0.585\\
-23.6259210577805	0.59\\
-23.5976110056032	0.595\\
-23.5699853995061	0.6\\
-23.5393159134891	0.605\\
-23.5033355101804	0.61\\
-23.4711167519686	0.615\\
-23.4457279831847	0.62\\
-23.4049482769897	0.625\\
-23.3799835621179	0.63\\
-23.3516653403324	0.635\\
-23.312541060231	0.64\\
-23.2789154699225	0.645\\
-23.2411944100636	0.65\\
-23.2127681174103	0.655\\
-23.1800658010843	0.66\\
-23.1512985602911	0.665\\
-23.116067246321	0.67\\
-23.0883907704045	0.675\\
-23.0562663378365	0.68\\
-23.019785900922	0.685\\
-22.985672362718	0.69\\
-22.9436105274384	0.695\\
-22.9027806470051	0.7\\
-22.8646214906587	0.705\\
-22.8245305704325	0.71\\
-22.7879318728671	0.715\\
-22.7505197967139	0.72\\
-22.7050553496456	0.725\\
-22.6641752276479	0.73\\
-22.6311438273815	0.735\\
-22.5858185440596	0.74\\
-22.5328375414792	0.745\\
-22.4935524192711	0.75\\
-22.4529529681023	0.755\\
-22.4117944659835	0.76\\
-22.3652066103016	0.765\\
-22.3109291430663	0.77\\
-22.2680789083119	0.775\\
-22.2190837214427	0.78\\
-22.1709312403451	0.785\\
-22.1241829114042	0.79\\
-22.0822443611776	0.795\\
-22.0369134318786	0.8\\
-21.9881986181672	0.805\\
-21.944212329682	0.81\\
-21.8770049291956	0.815\\
-21.8256154734896	0.82\\
-21.7872350991284	0.825\\
-21.7165732570954	0.83\\
-21.6518387460625	0.835\\
-21.5973159397283	0.84\\
-21.5502789172973	0.845\\
-21.4552937474098	0.85\\
-21.4048108731284	0.855\\
-21.3336752219283	0.86\\
-21.2679912851075	0.865\\
-21.2048420607447	0.87\\
-21.114834697938	0.875\\
-21.0295840630017	0.88\\
-20.9464436601707	0.885\\
-20.8599516174439	0.89\\
-20.7819138787591	0.895\\
-20.6906602962988	0.9\\
-20.5740919192094	0.905\\
-20.4814826333212	0.91\\
-20.3854280214413	0.915\\
-20.3084663597102	0.92\\
-20.2042795261781	0.925\\
-20.089377080519	0.93\\
-19.9653319319741	0.935\\
-19.7981252018595	0.94\\
-19.6564416482308	0.945\\
-19.5039864169667	0.95\\
-19.3218507683407	0.955\\
-19.1653252247179	0.96\\
-18.9738989896536	0.965\\
-18.7631661454092	0.97\\
-18.5201834935175	0.975\\
-18.2371863062192	0.98\\
-17.907596808123	0.985\\
-17.366406022452	0.99\\
-16.7162198785282	0.995\\
-13.6379546555491	1\\
};
\addlegendentry{Position and Map Aware}

\end{axis}

\end{tikzpicture}%

==> results/tikz/independence_assumption.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=-25,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$10\log$\big(PEB [m]\big)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
mark repeat=20,
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]

\addplot [color=mycolor1, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-inf	0\\
-18.675594854744	0.005\\
-17.4449693596594	0.01\\
-16.9743542698568	0.015\\
-16.4394730246509	0.02\\
-16.0663075953107	0.025\\
-15.7068908571613	0.03\\
-15.4596113956944	0.035\\
-15.2460378398482	0.04\\
-15.0068718507391	0.045\\
-14.8312548182476	0.05\\
-14.6976528307815	0.055\\
-14.4765594603778	0.06\\
-14.3823059437855	0.065\\
-14.2136906939636	0.07\\
-14.0448076624758	0.075\\
-13.9588017769322	0.08\\
-13.8694071588849	0.085\\
-13.8251212822821	0.09\\
-13.6614374360393	0.095\\
-13.4789153756159	0.1\\
-13.3695446678031	0.105\\
-13.2452599850144	0.11\\
-13.1692472746826	0.115\\
-13.0183743960897	0.12\\
-12.9691637070107	0.125\\
-12.9097038519439	0.13\\
-12.8348866717194	0.135\\
-12.7615014907657	0.14\\
-12.7361845582866	0.145\\
-12.6226316757784	0.15\\
-12.5782598485213	0.155\\
-12.459705876263	0.16\\
-12.4014319721364	0.165\\
-12.3434140862014	0.17\\
-12.2499901407348	0.175\\
-12.1454892597204	0.18\\
-12.0993448485774	0.185\\
-12.0108484442238	0.19\\
-11.9623972315321	0.195\\
-11.892248881628	0.2\\
-11.8312754203213	0.205\\
-11.7910575158214	0.21\\
-11.7422807667468	0.215\\
-11.6868380820776	0.22\\
-11.6301858802067	0.225\\
-11.5864826468916	0.23\\
-11.532899184273	0.235\\
-11.5167094634999	0.24\\
-11.4150743069619	0.245\\
-11.3729373543799	0.25\\
-11.3500853654175	0.255\\
-11.3091008828474	0.26\\
-11.274059336635	0.265\\
-11.159881351129	0.27\\
-11.1076915790797	0.275\\
-11.0599992996433	0.28\\
-11.0333908014365	0.285\\
-10.9639174920054	0.29\\
-10.8943130436812	0.295\\
-10.8172364243974	0.3\\
-10.7664222546936	0.305\\
-10.6776341871439	0.31\\
-10.6265069509353	0.315\\
-10.5898767779774	0.32\\
-10.551145576012	0.325\\
-10.5174377083554	0.33\\
-10.4684734181952	0.335\\
-10.4228607498223	0.34\\
-10.254710442544	0.345\\
-10.192978025953	0.35\\
-10.1167057692726	0.355\\
-10.0529549753747	0.36\\
-9.96225770646138	0.365\\
-9.92537337605834	0.37\\
-9.85840552061826	0.375\\
-9.82607137491571	0.38\\
-9.76228374735624	0.385\\
-9.72779496151684	0.39\\
-9.65748767872314	0.395\\
-9.61703037181109	0.4\\
-9.55525216835409	0.405\\
-9.5027748123256	0.41\\
-9.47659220075961	0.415\\
-9.43249461434063	0.42\\
-9.3791985680174	0.425\\
-9.2902562266453	0.43\\
-9.1809058399724	0.435\\
-9.12140836425176	0.44\\
-9.07679344735375	0.445\\
-9.02440491058563	0.45\\
-8.99152716488613	0.455\\
-8.96072551869555	0.46\\
-8.92930155859792	0.465\\
-8.82446180822281	0.47\\
-8.71883061368183	0.475\\
-8.63428721179911	0.48\\
-8.40373708388919	0.485\\
-8.35458587141527	0.49\\
-8.2860526352697	0.495\\
-8.21090315517411	0.5\\
-8.1335129050286	0.505\\
-8.06111024934847	0.51\\
-7.9614893975387	0.515\\
-7.90524797845196	0.52\\
-7.84530558455572	0.525\\
-7.76405366611435	0.53\\
-7.73299227361194	0.535\\
-7.63831010517491	0.54\\
-7.56180895778469	0.545\\
-7.54885286611523	0.55\\
-7.49088594111611	0.555\\
-7.34057891208562	0.56\\
-7.24998612822616	0.565\\
-7.20245155030259	0.57\\
-7.12308060669254	0.575\\
-7.03110330495089	0.58\\
-6.96620542519847	0.585\\
-6.89400875827666	0.59\\
-6.81059580458643	0.595\\
-6.73277858416217	0.6\\
-6.62961094686182	0.605\\
-6.55071075502551	0.61\\
-6.51080235975469	0.615\\
-6.45130111225139	0.62\\
-6.38977617996128	0.625\\
-6.29122636251158	0.63\\
-6.17298382275032	0.635\\
-6.01581133788683	0.64\\
-5.92765920327698	0.645\\
-5.84525484221665	0.65\\
-5.7988498713355	0.655\\
-5.63099709608702	0.66\\
-5.51181414506348	0.665\\
-5.39816804371692	0.67\\
-5.21842813858345	0.675\\
-5.17017369238757	0.68\\
-5.11008326031523	0.685\\
-4.98974364814157	0.69\\
-4.97641258794653	0.695\\
-4.92662403506721	0.7\\
-4.78291310506059	0.705\\
-4.69314748678598	0.71\\
-4.46479710076837	0.715\\
-4.39101892684883	0.72\\
-4.30573260858475	0.725\\
-4.11554302315461	0.73\\
-4.0538402867487	0.735\\
-3.82597318032494	0.74\\
-3.73830081558701	0.745\\
-3.63945426976241	0.75\\
-3.59213822799139	0.755\\
-3.549113825204	0.76\\
-3.34124693160719	0.765\\
-3.26188295796955	0.77\\
-3.05374644066621	0.775\\
-2.93759112296888	0.78\\
-2.80535824755015	0.785\\
-2.60908980153829	0.79\\
-2.41994698348357	0.795\\
-2.25932000530763	0.8\\
-2.0457824047904	0.805\\
-1.73732220961009	0.81\\
-1.50196515626695	0.815\\
-1.30590799882799	0.82\\
-1.11243674137863	0.825\\
-0.82407286246332	0.83\\
-0.724250067153557	0.835\\
-0.344207169395066	0.84\\
-0.202131095572386	0.845\\
0.0824568198582711	0.85\\
0.416825041761733	0.855\\
0.592625299255589	0.86\\
0.901874936673925	0.865\\
1.10129722990553	0.87\\
1.21067218000913	0.875\\
1.66434409017394	0.88\\
1.79855142876755	0.885\\
2.11605625766526	0.89\\
2.29754718623321	0.895\\
2.43979739497003	0.9\\
3.30890418537528	0.905\\
3.66061652593745	0.91\\
4.08707858047737	0.915\\
4.33986093506698	0.92\\
4.86911672049234	0.925\\
5.35455273677453	0.93\\
5.72570133371118	0.935\\
5.93661320711779	0.94\\
6.23359018271862	0.945\\
6.62363381268945	0.95\\
7.35019176711183	0.955\\
8.87262761292425	0.96\\
9.47708874859186	0.965\\
9.9081099929144	0.97\\
11.208438842246	0.975\\
12.4150030086669	0.98\\
14.2130454910001	0.985\\
16.5475890399562	0.99\\
19.0166027175854	0.995\\
44.3281785989332	1\\
};
\addlegendentry{$M=1,~$dep.}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-inf	0\\
-18.7316404969169	0.005\\
-17.3830045596453	0.01\\
-16.874688265139	0.015\\
-16.5044161936694	0.02\\
-16.0267977634919	0.025\\
-15.7973911485958	0.03\\
-15.4745920428878	0.035\\
-15.293846810097	0.04\\
-15.1236140881931	0.045\\
-15.0340494032089	0.05\\
-14.6858051503605	0.055\\
-14.3962162772264	0.06\\
-14.3178849914244	0.065\\
-14.1488880694834	0.07\\
-14.0792170270789	0.075\\
-13.9856603436602	0.08\\
-13.8422116124831	0.085\\
-13.719458042745	0.09\\
-13.5765998290837	0.095\\
-13.4730330269861	0.1\\
-13.2565453988617	0.105\\
-13.1706481297196	0.11\\
-13.0722932242652	0.115\\
-13.0569216589315	0.12\\
-12.983747762462	0.125\\
-12.8810634294772	0.13\\
-12.8003489069881	0.135\\
-12.7659849733914	0.14\\
-12.6875941841992	0.145\\
-12.614743874727	0.15\\
-12.5813009664823	0.155\\
-12.5532606595697	0.16\\
-12.477031117672	0.165\\
-12.4076816144874	0.17\\
-12.3456164586777	0.175\\
-12.2860981782804	0.18\\
-12.1664320522196	0.185\\
-12.1317832112299	0.19\\
-12.0084457881103	0.195\\
-11.9514869467353	0.2\\
-11.9140674774177	0.205\\
-11.8372754278796	0.21\\
-11.7497879011754	0.215\\
-11.6973598660303	0.22\\
-11.6454053595852	0.225\\
-11.5793247001557	0.23\\
-11.5414401484044	0.235\\
-11.4663680122005	0.24\\
-11.3584085008448	0.245\\
-11.3049704210058	0.25\\
-11.260374920223	0.255\\
-11.2420168758276	0.26\\
-11.1789427448008	0.265\\
-11.1147938169838	0.27\\
-11.0436275165486	0.275\\
-10.9413964766545	0.28\\
-10.8862046182257	0.285\\
-10.8410108700519	0.29\\
-10.7828268993111	0.295\\
-10.7334148093987	0.3\\
-10.6406524119584	0.305\\
-10.5923535039112	0.31\\
-10.5644170004866	0.315\\
-10.5352238225981	0.32\\
-10.5100561240329	0.325\\
-10.4823799484527	0.33\\
-10.3855282293019	0.335\\
-10.2894486673074	0.34\\
-10.2273152838522	0.345\\
-10.1526495151848	0.35\\
-10.0948886677667	0.355\\
-10.0307923217969	0.36\\
-9.98461462304543	0.365\\
-9.92584080688972	0.37\\
-9.9060490188172	0.375\\
-9.82818365639134	0.38\\
-9.78401186627471	0.385\\
-9.74810840946753	0.39\\
-9.67344266881702	0.395\\
-9.64419672657642	0.4\\
-9.5957280299417	0.405\\
-9.50872567639164	0.41\\
-9.46721063863026	0.415\\
-9.4160157628748	0.42\\
-9.34816198697837	0.425\\
-9.28020184075085	0.43\\
-9.18889661353221	0.435\\
-9.15172906286869	0.44\\
-9.06959402711259	0.445\\
-9.02406040431964	0.45\\
-8.99495644734754	0.455\\
-8.88015261387134	0.46\\
-8.79271607611162	0.465\\
-8.73801675604826	0.47\\
-8.5281518886953	0.475\\
-8.43618436764827	0.48\\
-8.40849122164613	0.485\\
-8.36824357435282	0.49\\
-8.29145141147876	0.495\\
-8.15293312839113	0.5\\
-8.00407478346067	0.505\\
-7.94531583207385	0.51\\
-7.87068911016662	0.515\\
-7.8130848945413	0.52\\
-7.79720027339543	0.525\\
-7.70549428897059	0.53\\
-7.61202485536612	0.535\\
-7.53652967768719	0.54\\
-7.48707478174991	0.545\\
-7.44837409988392	0.55\\
-7.38141087096272	0.555\\
-7.30521548397049	0.56\\
-7.27850882386625	0.565\\
-7.18333256112085	0.57\\
-7.10564586338988	0.575\\
-7.02508796113337	0.58\\
-6.95521663492003	0.585\\
-6.84702953384963	0.59\\
-6.76984222809526	0.595\\
-6.68360421377589	0.6\\
-6.62030382656359	0.605\\
-6.58150372671102	0.61\\
-6.49157058155817	0.615\\
-6.41597232486232	0.62\\
-6.3571131196374	0.625\\
-6.29203239842088	0.63\\
-6.14413543913863	0.635\\
-6.05789794097402	0.64\\
-5.98438221237375	0.645\\
-5.80372963610242	0.65\\
-5.6425977127065	0.655\\
-5.54451496506551	0.66\\
-5.41045346650845	0.665\\
-5.3920307218123	0.67\\
-5.23139709029748	0.675\\
-5.13902153948394	0.68\\
-5.05515405463814	0.685\\
-5.02708027203948	0.69\\
-4.93773759226409	0.695\\
-4.73117650245852	0.7\\
-4.62837847140921	0.705\\
-4.57750646613072	0.71\\
-4.47830072907314	0.715\\
-4.34056434784238	0.72\\
-4.24606314409521	0.725\\
-4.11927958315709	0.73\\
-3.99470487089069	0.735\\
-3.83324010284343	0.74\\
-3.73003192860159	0.745\\
-3.65005855869309	0.75\\
-3.56495563238677	0.755\\
-3.42293259553526	0.76\\
-3.28579535720356	0.765\\
-3.1795296881513	0.77\\
-2.94010764456456	0.775\\
-2.84506247478911	0.78\\
-2.69337172540003	0.785\\
-2.56608692772035	0.79\\
-2.3746008257106	0.795\\
-1.91611711443932	0.8\\
-1.76773387890053	0.805\\
-1.63545882903707	0.81\\
-1.5144005959853	0.815\\
-1.38629369389934	0.82\\
-1.15367528484319	0.825\\
-0.829338878069994	0.83\\
-0.714460929725922	0.835\\
-0.343544035753513	0.84\\
-0.0259267883898678	0.845\\
0.278655472472554	0.85\\
0.435842024145281	0.855\\
0.776957208859978	0.86\\
0.928865418917995	0.865\\
1.05748963983775	0.87\\
1.1927350249795	0.875\\
1.69110552083363	0.88\\
1.80572637734083	0.885\\
2.22455565486573	0.89\\
2.4057438638692	0.895\\
3.0448744921084	0.9\\
3.36507982792828	0.905\\
3.61128295528531	0.91\\
4.20298265979436	0.915\\
4.65884183371169	0.92\\
4.88036830946585	0.925\\
5.3660616016181	0.93\\
5.67051187226675	0.935\\
6.06023777410935	0.94\\
6.38613636203248	0.945\\
6.92594686221345	0.95\\
7.36940143407951	0.955\\
8.92621290004002	0.96\\
9.46118437832719	0.965\\
9.9595041510206	0.97\\
11.2985080019958	0.975\\
12.3864478121036	0.98\\
13.9176928691052	0.985\\
16.5654628292137	0.99\\
19.0152560490262	0.995\\
44.317519405904	1\\
};
\addlegendentry{$M=1,~$indep.}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-inf	0\\
-20.5506786344119	0.005\\
-19.5711552076478	0.01\\
-18.9677381321889	0.015\\
-18.263840746129	0.02\\
-17.660433836128	0.025\\
-17.3203208439406	0.03\\
-17.149752387556	0.035\\
-16.5688909657908	0.04\\
-16.4247266135492	0.045\\
-16.19785506033	0.05\\
-16.1209731615337	0.055\\
-16.0802880778237	0.06\\
-16.0317265983536	0.065\\
-15.9881829772514	0.07\\
-15.9210567225111	0.075\\
-15.7640422858625	0.08\\
-15.5831796960978	0.085\\
-15.4652276525931	0.09\\
-15.3444971748012	0.095\\
-15.3167263035674	0.1\\
-15.2665020215552	0.105\\
-15.2252787798428	0.11\\
-15.1833823208655	0.115\\
-15.0915887624432	0.12\\
-14.9850672921811	0.125\\
-14.8955185649058	0.13\\
-14.8198652714042	0.135\\
-14.7898345609181	0.14\\
-14.6935791957581	0.145\\
-14.6680575767489	0.15\\
-14.5805535986236	0.155\\
-14.5449581585714	0.16\\
-14.4690521210715	0.165\\
-14.4173120774529	0.17\\
-14.4045317112449	0.175\\
-14.3702938774259	0.18\\
-14.302558727911	0.185\\
-14.2646571247364	0.19\\
-14.2301910910024	0.195\\
-14.1561331795943	0.2\\
-14.108180681601	0.205\\
-14.0483526836298	0.21\\
-14.0156095157149	0.215\\
-13.9560978550134	0.22\\
-13.8802319925795	0.225\\
-13.8249107136065	0.23\\
-13.7845623763498	0.235\\
-13.6905947159843	0.24\\
-13.6542047876784	0.245\\
-13.6181491699026	0.25\\
-13.6116113333037	0.255\\
-13.5575610823819	0.26\\
-13.5264017471909	0.265\\
-13.4356894180223	0.27\\
-13.4130876562992	0.275\\
-13.3888352024403	0.28\\
-13.3543578308938	0.285\\
-13.29271043358	0.29\\
-13.2071219819921	0.295\\
-13.143362037898	0.3\\
-13.0973208772364	0.305\\
-13.0396165132691	0.31\\
-12.9972655655649	0.315\\
-12.9454524945144	0.32\\
-12.9021280505787	0.325\\
-12.8758028630689	0.33\\
-12.8053639450308	0.335\\
-12.7717731915907	0.34\\
-12.7447707200494	0.345\\
-12.6914482339489	0.35\\
-12.6398495221686	0.355\\
-12.6066527463882	0.36\\
-12.5817740480008	0.365\\
-12.5244816032952	0.37\\
-12.4751278495017	0.375\\
-12.4470104324303	0.38\\
-12.3807498095948	0.385\\
-12.3171621121032	0.39\\
-12.2990135317323	0.395\\
-12.2535980558906	0.4\\
-12.2326365552291	0.405\\
-12.2103215252197	0.41\\
-12.1694518356238	0.415\\
-12.1431464710158	0.42\\
-12.0889991644243	0.425\\
-12.0655626866475	0.43\\
-12.0214647919021	0.435\\
-11.9620668821855	0.44\\
-11.9303218051841	0.445\\
-11.8891849631799	0.45\\
-11.8487156301427	0.455\\
-11.8259518682358	0.46\\
-11.8163447870241	0.465\\
-11.7662740658075	0.47\\
-11.717964672779	0.475\\
-11.6761652615981	0.48\\
-11.6680903366279	0.485\\
-11.6437540025762	0.49\\
-11.6278922689968	0.495\\
-11.5340057218553	0.5\\
-11.4998021680878	0.505\\
-11.4802157351429	0.51\\
-11.4342546629169	0.515\\
-11.4130116969267	0.52\\
-11.3642099668436	0.525\\
-11.2780625962601	0.53\\
-11.197181387484	0.535\\
-11.1644664044797	0.54\\
-11.1361806909234	0.545\\
-11.0783956053171	0.55\\
-11.0257193442534	0.555\\
-11.0067791690923	0.56\\
-10.989915654684	0.565\\
-10.9486515864008	0.57\\
-10.8766452603298	0.575\\
-10.8608256231718	0.58\\
-10.7380188963038	0.585\\
-10.7054859902795	0.59\\
-10.6064282021112	0.595\\
-10.5239250707737	0.6\\
-10.4557337518725	0.605\\
-10.4308062048997	0.61\\
-10.4114862805502	0.615\\
-10.3588817288045	0.62\\
-10.3166306815714	0.625\\
-10.2764430089489	0.63\\
-10.2353114855694	0.635\\
-10.1961224540931	0.64\\
-10.1326206504407	0.645\\
-10.0530120517159	0.65\\
-10.0051389304394	0.655\\
-9.96684162479409	0.66\\
-9.92515337080664	0.665\\
-9.87062629909685	0.67\\
-9.82891200821077	0.675\\
-9.75459132182871	0.68\\
-9.68481624957848	0.685\\
-9.6074355021771	0.69\\
-9.50686293749594	0.695\\
-9.43761305160206	0.7\\
-9.36934530872284	0.705\\
-9.30311987733303	0.71\\
-9.22450236237727	0.715\\
-9.17598088533789	0.72\\
-9.09093845098874	0.725\\
-9.01286238271405	0.73\\
-8.97936045446504	0.735\\
-8.89347934463887	0.74\\
-8.83528567992832	0.745\\
-8.80554000932456	0.75\\
-8.76174106064363	0.755\\
-8.72090311896049	0.76\\
-8.65385798300792	0.765\\
-8.5898132711419	0.77\\
-8.53814608020527	0.775\\
-8.42652244582769	0.78\\
-8.32090431410294	0.785\\
-8.19197963615619	0.79\\
-8.0980952143058	0.795\\
-8.04433254714045	0.8\\
-7.93790723991542	0.805\\
-7.80841545230664	0.81\\
-7.75196122702684	0.815\\
-7.69209033723454	0.82\\
-7.59505185167467	0.825\\
-7.45694902163372	0.83\\
-7.41189749009961	0.835\\
-7.27665876278919	0.84\\
-7.16381656511805	0.845\\
-7.06670555861908	0.85\\
-7.02084358637306	0.855\\
-6.97066285947288	0.86\\
-6.87680627714017	0.865\\
-6.78585027721738	0.87\\
-6.62847376098001	0.875\\
-6.45692273047342	0.88\\
-6.16488625485434	0.885\\
-5.92525385683999	0.89\\
-5.7508028903089	0.895\\
-5.69617641159073	0.9\\
-5.56682638080383	0.905\\
-5.45502512152695	0.91\\
-5.28890698068491	0.915\\
-5.19446204713193	0.92\\
-5.02590439598386	0.925\\
-4.89989735536122	0.93\\
-4.66173984389017	0.935\\
-4.2328955110573	0.94\\
-4.15219661974145	0.945\\
-3.98398231573048	0.95\\
-3.51970510433148	0.955\\
-3.29110249842736	0.96\\
-3.08351396356381	0.965\\
-2.9237340330777	0.97\\
-2.28013571891744	0.975\\
-1.78437035995915	0.98\\
-1.47279391917562	0.985\\
-0.551596906168336	0.99\\
0.723446427248793	0.995\\
4.56159779050887	1\\
};
\addlegendentry{$M=2,~$dep.}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-inf	0\\
-20.171858940117	0.005\\
-19.3807272984161	0.01\\
-18.6140884299751	0.015\\
-18.1346593346213	0.02\\
-17.4618017826004	0.025\\
-17.1735624041069	0.03\\
-16.876156240408	0.035\\
-16.7466635871985	0.04\\
-16.4343548162197	0.045\\
-16.3166982013174	0.05\\
-16.1887280429507	0.055\\
-16.0236239835839	0.06\\
-15.9575662648551	0.065\\
-15.8705689058655	0.07\\
-15.7524196468852	0.075\\
-15.5693815619176	0.08\\
-15.4728704785069	0.085\\
-15.3394321565927	0.09\\
-15.1810455246658	0.095\\
-15.1293352894997	0.1\\
-15.0250427096428	0.105\\
-14.9439670161119	0.11\\
-14.853299723083	0.115\\
-14.7815842080402	0.12\\
-14.7418911226274	0.125\\
-14.6578732340256	0.13\\
-14.578498856618	0.135\\
-14.5443977861938	0.14\\
-14.5134247237219	0.145\\
-14.4441687646687	0.15\\
-14.4141111213845	0.155\\
-14.3842919105442	0.16\\
-14.3680928393214	0.165\\
-14.2965806646453	0.17\\
-14.238501427557	0.175\\
-14.1625360180979	0.18\\
-14.1277452021099	0.185\\
-14.0846719241467	0.19\\
-14.0704481569783	0.195\\
-14.0001720014196	0.2\\
-13.9664348577878	0.205\\
-13.9076578092974	0.21\\
-13.8374728304577	0.215\\
-13.7698933679465	0.22\\
-13.7097048416343	0.225\\
-13.6744948387471	0.23\\
-13.6485100736303	0.235\\
-13.6185657041237	0.24\\
-13.5524554908958	0.245\\
-13.5177352516158	0.25\\
-13.4819094533872	0.255\\
-13.4235430511077	0.26\\
-13.3371885256269	0.265\\
-13.2997355846946	0.27\\
-13.2663328600086	0.275\\
-13.2145431218819	0.28\\
-13.1512332372781	0.285\\
-13.1089386979637	0.29\\
-13.0515080447905	0.295\\
-12.9919877494615	0.3\\
-12.9424684987992	0.305\\
-12.9103791825209	0.31\\
-12.8365233972648	0.315\\
-12.7910514841962	0.32\\
-12.7587402744294	0.325\\
-12.729340410854	0.33\\
-12.6415609796837	0.335\\
-12.6098509862419	0.34\\
-12.5750498839669	0.345\\
-12.5022795235852	0.35\\
-12.4606473714121	0.355\\
-12.3886690623394	0.36\\
-12.3621506189705	0.365\\
-12.3157914376569	0.37\\
-12.2873150404309	0.375\\
-12.2693545659636	0.38\\
-12.1984144240416	0.385\\
-12.1366444863443	0.39\\
-12.0941238447486	0.395\\
-12.0603295970285	0.4\\
-12.0425135474346	0.405\\
-12.0135846538113	0.41\\
-11.9422295256066	0.415\\
-11.8910281232217	0.42\\
-11.8641552889951	0.425\\
-11.8350485688344	0.43\\
-11.8160460324371	0.435\\
-11.7756948560956	0.44\\
-11.7466472311376	0.445\\
-11.6731810568025	0.45\\
-11.6415572501967	0.455\\
-11.6194705521415	0.46\\
-11.5929874030285	0.465\\
-11.5687978220838	0.47\\
-11.5451734481233	0.475\\
-11.5122594498351	0.48\\
-11.4541683520564	0.485\\
-11.4396907484842	0.49\\
-11.398930068044	0.495\\
-11.3535740425706	0.5\\
-11.3227132088115	0.505\\
-11.2819255811757	0.51\\
-11.2055955731966	0.515\\
-11.1579557827093	0.52\\
-11.1373065097661	0.525\\
-11.0927786941139	0.53\\
-11.0401420159336	0.535\\
-10.9881265283036	0.54\\
-10.9445650681759	0.545\\
-10.911605800117	0.55\\
-10.8741150497705	0.555\\
-10.8005525533724	0.56\\
-10.7577783786566	0.565\\
-10.7257394552257	0.57\\
-10.666939935422	0.575\\
-10.6211901224827	0.58\\
-10.587329204247	0.585\\
-10.5041270159609	0.59\\
-10.4351575824111	0.595\\
-10.4179965389541	0.6\\
-10.3519849162722	0.605\\
-10.317235527142	0.61\\
-10.2643298886419	0.615\\
-10.2294001612851	0.62\\
-10.1809833702847	0.625\\
-10.112193775502	0.63\\
-9.9807413191112	0.635\\
-9.95072527529272	0.64\\
-9.89479026382209	0.645\\
-9.86610931910456	0.65\\
-9.79854924846952	0.655\\
-9.75411058205439	0.66\\
-9.68383209579039	0.665\\
-9.63695900160957	0.67\\
-9.60709146066498	0.675\\
-9.55810641566147	0.68\\
-9.4774988299778	0.685\\
-9.4073014981979	0.69\\
-9.33710519080896	0.695\\
-9.29107161185675	0.7\\
-9.20450846371312	0.705\\
-9.13270980607418	0.71\\
-9.07073505799068	0.715\\
-9.00996911870145	0.72\\
-8.97934143179008	0.725\\
-8.94966835474586	0.73\\
-8.90607803442523	0.735\\
-8.84356529252983	0.74\\
-8.76777385838075	0.745\\
-8.66752637895284	0.75\\
-8.55120084152125	0.755\\
-8.4747222595159	0.76\\
-8.38803657518852	0.765\\
-8.32242128406778	0.77\\
-8.269617519585	0.775\\
-8.20606993716751	0.78\\
-8.15959331161873	0.785\\
-8.03079850013266	0.79\\
-7.97151901328718	0.795\\
-7.80819759407415	0.8\\
-7.73928861865368	0.805\\
-7.6749851923876	0.81\\
-7.50724557235006	0.815\\
-7.4166762943491	0.82\\
-7.34057170051374	0.825\\
-7.28104398997785	0.83\\
-7.205471904971	0.835\\
-7.07836427863599	0.84\\
-6.98702268302712	0.845\\
-6.86117377868263	0.85\\
-6.75619755806548	0.855\\
-6.64981487297074	0.86\\
-6.53042946713764	0.865\\
-6.36831130715296	0.87\\
-6.16520039602165	0.875\\
-5.98573160247187	0.88\\
-5.8551270915123	0.885\\
-5.78893992794694	0.89\\
-5.6430428921113	0.895\\
-5.4934960340126	0.9\\
-5.37626594288464	0.905\\
-5.27633983658463	0.91\\
-5.09467655690445	0.915\\
-4.95618564303206	0.92\\
-4.83142996047015	0.925\\
-4.54993137174626	0.93\\
-4.41195993745881	0.935\\
-4.13543263567756	0.94\\
-3.90461338726542	0.945\\
-3.77033047097238	0.95\\
-3.47488516245433	0.955\\
-3.21429284354882	0.96\\
-2.86500927056148	0.965\\
-2.32034157410734	0.97\\
-1.89873385028944	0.975\\
-1.70884185712858	0.98\\
-1.25993451631536	0.985\\
-0.209224093403359	0.99\\
0.744041358573996	0.995\\
4.68884709306233	1\\
};
\addlegendentry{$M=2,~$indep.}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-inf	0\\
-22.7261415858117	0.005\\
-21.8189037576452	0.01\\
-21.0929148105844	0.015\\
-20.7038963146739	0.02\\
-20.3467927933563	0.025\\
-20.1583781098711	0.03\\
-19.9529300135353	0.035\\
-19.7337435309751	0.04\\
-19.6457208376206	0.045\\
-19.4632457871481	0.05\\
-19.4128733164063	0.055\\
-19.3135569881421	0.06\\
-19.2390639425481	0.065\\
-19.1414853497981	0.07\\
-19.0330746873472	0.075\\
-19.006728976006	0.08\\
-18.9335511650327	0.085\\
-18.8588998012576	0.09\\
-18.7976686080916	0.095\\
-18.7096901152467	0.1\\
-18.562204071597	0.105\\
-18.5173877316085	0.11\\
-18.4312383988321	0.115\\
-18.3239523726348	0.12\\
-18.2126455193585	0.125\\
-18.1194527204487	0.13\\
-18.0587587379496	0.135\\
-17.9959087896007	0.14\\
-17.9247070957046	0.145\\
-17.8624198802647	0.15\\
-17.8181112922238	0.155\\
-17.7761643719698	0.16\\
-17.6814833433983	0.165\\
-17.6074554546098	0.17\\
-17.5477811640525	0.175\\
-17.5148316306163	0.18\\
-17.4873911127062	0.185\\
-17.4343485411328	0.19\\
-17.3493119874696	0.195\\
-17.2767252422364	0.2\\
-17.2413678607104	0.205\\
-17.2055394646945	0.21\\
-17.1379176807247	0.215\\
-17.0980130651516	0.22\\
-17.0829665921391	0.225\\
-17.0603321644216	0.23\\
-17.0263128091306	0.235\\
-16.9640703298117	0.24\\
-16.9365342610403	0.245\\
-16.8970134182369	0.25\\
-16.8605023667519	0.255\\
-16.8394769029161	0.26\\
-16.7809702950013	0.265\\
-16.7511811979964	0.27\\
-16.7121811093909	0.275\\
-16.6587494924751	0.28\\
-16.6278031773317	0.285\\
-16.5990925857183	0.29\\
-16.5742570867423	0.295\\
-16.5568400712274	0.3\\
-16.5387170870488	0.305\\
-16.5197267484692	0.31\\
-16.5113221918233	0.315\\
-16.4672914422352	0.32\\
-16.4459022996915	0.325\\
-16.3841771311992	0.33\\
-16.3388375812051	0.335\\
-16.294049321216	0.34\\
-16.2730652789726	0.345\\
-16.2306834484209	0.35\\
-16.2011390783554	0.355\\
-16.1689708550655	0.36\\
-16.1517227355778	0.365\\
-16.1079899976286	0.37\\
-16.0606251178682	0.375\\
-16.0197017093556	0.38\\
-15.953276433508	0.385\\
-15.9321947775038	0.39\\
-15.8912185693757	0.395\\
-15.8568818551813	0.4\\
-15.8079536500432	0.405\\
-15.7939437475531	0.41\\
-15.7828128078803	0.415\\
-15.7531573888929	0.42\\
-15.7133591216406	0.425\\
-15.6979937407218	0.43\\
-15.6426422388735	0.435\\
-15.6178205673231	0.44\\
-15.6028661596754	0.445\\
-15.5321968165901	0.45\\
-15.5156839044871	0.455\\
-15.4623107253335	0.46\\
-15.4298966765208	0.465\\
-15.386545878384	0.47\\
-15.3707845560014	0.475\\
-15.3210082058464	0.48\\
-15.2609835066771	0.485\\
-15.2324421968348	0.49\\
-15.1837888689849	0.495\\
-15.1600554986924	0.5\\
-15.1443269575514	0.505\\
-15.1011973926391	0.51\\
-15.0610719905245	0.515\\
-15.0314358793956	0.52\\
-14.9986865178073	0.525\\
-14.9428898965144	0.53\\
-14.9209611811212	0.535\\
-14.8980244784359	0.54\\
-14.8570421708461	0.545\\
-14.8240574371506	0.55\\
-14.7828864652863	0.555\\
-14.7627670686125	0.56\\
-14.7343098000515	0.565\\
-14.7179856823562	0.57\\
-14.6389965439243	0.575\\
-14.5965114035468	0.58\\
-14.5807176600626	0.585\\
-14.5602446056828	0.59\\
-14.5367365245331	0.595\\
-14.4894433555919	0.6\\
-14.4620579504436	0.605\\
-14.4323452714175	0.61\\
-14.4229480601545	0.615\\
-14.3833167849006	0.62\\
-14.3410402885611	0.625\\
-14.3035967175332	0.63\\
-14.2695795936104	0.635\\
-14.234853519112	0.64\\
-14.2128062250557	0.645\\
-14.1985859910959	0.65\\
-14.1668380856242	0.655\\
-14.1431310297929	0.66\\
-14.1166625145846	0.665\\
-14.0718934055946	0.67\\
-14.0385713936859	0.675\\
-14.0006511260162	0.68\\
-13.974503490482	0.685\\
-13.9014684227857	0.69\\
-13.8840220344779	0.695\\
-13.861029549667	0.7\\
-13.8295114561503	0.705\\
-13.7699497498617	0.71\\
-13.6934932462336	0.715\\
-13.6493766199645	0.72\\
-13.6082671640601	0.725\\
-13.57614881869	0.73\\
-13.5234613207583	0.735\\
-13.4693833865379	0.74\\
-13.435904512825	0.745\\
-13.4242424732197	0.75\\
-13.3669426810455	0.755\\
-13.3255573175585	0.76\\
-13.2887962991152	0.765\\
-13.2344566194189	0.77\\
-13.1834536845375	0.775\\
-13.1014255116299	0.78\\
-13.0684888281334	0.785\\
-13.0058300421506	0.79\\
-12.9294736559545	0.795\\
-12.8854075190803	0.8\\
-12.8487565278452	0.805\\
-12.8143370211411	0.81\\
-12.7284734936842	0.815\\
-12.6481470520301	0.82\\
-12.5883412766128	0.825\\
-12.5360448491418	0.83\\
-12.5026832815027	0.835\\
-12.4526123139512	0.84\\
-12.4312796646394	0.845\\
-12.3506954830565	0.85\\
-12.3087644221177	0.855\\
-12.2800547033039	0.86\\
-12.2582939035642	0.865\\
-12.2002599602969	0.87\\
-12.1802367635678	0.875\\
-12.122120549811	0.88\\
-12.0868080085501	0.885\\
-11.9092656875856	0.89\\
-11.8683079789343	0.895\\
-11.7782086507144	0.9\\
-11.6313331001791	0.905\\
-11.5284003850985	0.91\\
-11.3768390084505	0.915\\
-11.3486895518931	0.92\\
-11.321918196764	0.925\\
-11.2650377766557	0.93\\
-11.0824980772408	0.935\\
-10.8425849931783	0.94\\
-10.6673043276367	0.945\\
-10.5926149900056	0.95\\
-10.5174303232407	0.955\\
-10.3171298694313	0.96\\
-10.2276526193508	0.965\\
-9.90623079434829	0.97\\
-9.76687178930275	0.975\\
-9.51598747880475	0.98\\
-9.09325639557497	0.985\\
-8.53750462713078	0.99\\
-7.800514440425	0.995\\
-3.25283667222476	1\\
};
\addlegendentry{$M=10,~$dep.}

\addplot [color=mycolor6, dashed, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-inf	0\\
-22.0347972703121	0.005\\
-21.5686665567157	0.01\\
-20.4682680410345	0.015\\
-20.2363480803278	0.02\\
-19.8641205570961	0.025\\
-19.7672839739346	0.03\\
-19.600565279928	0.035\\
-19.4628594457827	0.04\\
-19.2327819598277	0.045\\
-19.0724527727646	0.05\\
-18.9554176579587	0.055\\
-18.8201666505368	0.06\\
-18.783355885151	0.065\\
-18.7254024741029	0.07\\
-18.6005422489368	0.075\\
-18.484715357589	0.08\\
-18.4247575580225	0.085\\
-18.327126611261	0.09\\
-18.223438279327	0.095\\
-18.1416616850181	0.1\\
-18.0633583299482	0.105\\
-17.9225623334753	0.11\\
-17.8598368705961	0.115\\
-17.8202487880603	0.12\\
-17.765682533034	0.125\\
-17.6949273326116	0.13\\
-17.6242077721527	0.135\\
-17.5710311009468	0.14\\
-17.4983612072196	0.145\\
-17.4367476370917	0.15\\
-17.3167103269885	0.155\\
-17.2814279018639	0.16\\
-17.1746994757043	0.165\\
-17.1310596820984	0.17\\
-17.0596103737583	0.175\\
-17.0393776172023	0.18\\
-16.9717484348245	0.185\\
-16.9338372343197	0.19\\
-16.9102882709479	0.195\\
-16.8859319895452	0.2\\
-16.7987959647185	0.205\\
-16.7255589324568	0.21\\
-16.6573729731774	0.215\\
-16.6342634800183	0.22\\
-16.5608104076359	0.225\\
-16.5354313662314	0.23\\
-16.5029733229598	0.235\\
-16.4501777323428	0.24\\
-16.3996962608177	0.245\\
-16.3755080513018	0.25\\
-16.3666948007319	0.255\\
-16.3317201943933	0.26\\
-16.2985588676129	0.265\\
-16.2558730516082	0.27\\
-16.2181240164989	0.275\\
-16.1871252694856	0.28\\
-16.1571138766354	0.285\\
-16.1269086580796	0.29\\
-16.0943257645701	0.295\\
-16.032389039354	0.3\\
-16.0105762455888	0.305\\
-15.9673316702464	0.31\\
-15.9412640797498	0.315\\
-15.9084803469468	0.32\\
-15.8713834266273	0.325\\
-15.8277042728713	0.33\\
-15.765355522449	0.335\\
-15.7306613224883	0.34\\
-15.7044980362571	0.345\\
-15.6691325710684	0.35\\
-15.6252628530358	0.355\\
-15.6073679407257	0.36\\
-15.5769255364224	0.365\\
-15.4933038671873	0.37\\
-15.4869455855385	0.375\\
-15.4518215774527	0.38\\
-15.3955750386338	0.385\\
-15.3608965392634	0.39\\
-15.341160080687	0.395\\
-15.3141653034053	0.4\\
-15.2661364620389	0.405\\
-15.2322382733037	0.41\\
-15.1873524625997	0.415\\
-15.1679920349205	0.42\\
-15.1311645532749	0.425\\
-15.0900981689916	0.43\\
-15.0464930699978	0.435\\
-15.0104584839225	0.44\\
-14.9972388071403	0.445\\
-14.9712329903809	0.45\\
-14.93056342324	0.455\\
-14.914436950964	0.46\\
-14.854603106349	0.465\\
-14.8159449227853	0.47\\
-14.7772685548334	0.475\\
-14.7338611772275	0.48\\
-14.7034016258717	0.485\\
-14.6654487555142	0.49\\
-14.6016046318312	0.495\\
-14.5585724017817	0.5\\
-14.5344759410871	0.505\\
-14.4872111514526	0.51\\
-14.4736426142904	0.515\\
-14.4401095013226	0.52\\
-14.4013579405838	0.525\\
-14.3852740675433	0.53\\
-14.3712385882064	0.535\\
-14.3254055168155	0.54\\
-14.2819593650163	0.545\\
-14.23653775246	0.55\\
-14.2062980078077	0.555\\
-14.1534499059721	0.56\\
-14.1274103988088	0.565\\
-14.0969473359138	0.57\\
-14.063092382007	0.575\\
-14.0013594409036	0.58\\
-13.9903628727913	0.585\\
-13.9465294525671	0.59\\
-13.8757616870961	0.595\\
-13.8560192526923	0.6\\
-13.8251057180311	0.605\\
-13.8074010111779	0.61\\
-13.7705171569467	0.615\\
-13.7120339472379	0.62\\
-13.6498037496766	0.625\\
-13.6034683903291	0.63\\
-13.5656769416292	0.635\\
-13.5240934308172	0.64\\
-13.4988440142072	0.645\\
-13.466074066351	0.65\\
-13.4385737307068	0.655\\
-13.3898811622831	0.66\\
-13.3659883347722	0.665\\
-13.3158493644545	0.67\\
-13.2919283975254	0.675\\
-13.2416313336113	0.68\\
-13.2196639196574	0.685\\
-13.1645527254809	0.69\\
-13.1413048360373	0.695\\
-13.0893449208048	0.7\\
-13.0444157169415	0.705\\
-13.0013408094764	0.71\\
-12.9732925103934	0.715\\
-12.9382361204916	0.72\\
-12.8983967824799	0.725\\
-12.8792894340369	0.73\\
-12.8458335159254	0.735\\
-12.7863152454768	0.74\\
-12.7127331866899	0.745\\
-12.6658846456847	0.75\\
-12.6138522832077	0.755\\
-12.5485484425507	0.76\\
-12.5067607164097	0.765\\
-12.4339463214336	0.77\\
-12.3756743791395	0.775\\
-12.3362130958102	0.78\\
-12.3077162515102	0.785\\
-12.2564983628083	0.79\\
-12.1919721181508	0.795\\
-12.0820851151633	0.8\\
-12.0237156992843	0.805\\
-11.9932702549178	0.81\\
-11.9145235748208	0.815\\
-11.8616644944157	0.82\\
-11.8302665518937	0.825\\
-11.8021539115784	0.83\\
-11.753761385243	0.835\\
-11.6724112228111	0.84\\
-11.6258879463808	0.845\\
-11.564457639677	0.85\\
-11.5090325723715	0.855\\
-11.3972181894339	0.86\\
-11.2773263141921	0.865\\
-11.2300595927956	0.87\\
-11.1990094266931	0.875\\
-11.141272585553	0.88\\
-11.0247998309352	0.885\\
-10.8963661087766	0.89\\
-10.8408892077773	0.895\\
-10.7384709622405	0.9\\
-10.6664493998476	0.905\\
-10.6204369504929	0.91\\
-10.5425272502625	0.915\\
-10.4675527495441	0.92\\
-10.3586150981864	0.925\\
-10.2387584431507	0.93\\
-10.1272030774503	0.935\\
-9.98728938565053	0.94\\
-9.83625390209602	0.945\\
-9.66772971129066	0.95\\
-9.55228320021806	0.955\\
-9.37982414278549	0.96\\
-9.26518464833857	0.965\\
-9.14698482597935	0.97\\
-8.92006847454284	0.975\\
-8.47736467307575	0.98\\
-8.04467595764837	0.985\\
-7.3154135124114	0.99\\
-5.74507880993921	0.995\\
0.70568215493257	1\\
};
\addlegendentry{$M=10,~$indep.}
\end{axis}
\end{tikzpicture}%

==> results/tikz/performance_Orientation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\normalsize{$P_{\mathrm{TX}}$(dBm)}},
ymode=log,
ymin=0.001,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\normalsize{RMSE of Ori. Estimation}},
axis background/.style={fill=white},
legend columns=1,
legend style={font=\normalsize,legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-30	0.715590549146634\\
-25	0.402403094915407\\
-20	0.226286063988428\\
-15	0.127253710748211\\
-10	0.071563237539895\\
-5	0.0402419855963926\\
0	0.0226295518690117\\
5	0.0127271772812281\\
10	0.00715670725462408\\
15	0.00402409866017327\\
20	0.00226296492866554\\
};
\addlegendentry{OEB}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	1.25915338084746\\
-25	0.570898112551031\\
-20	0.243006076768399\\
-15	0.126852208630128\\
-10	0.0723305766673298\\
-5	0.0421845394437879\\
0	0.0255059547286068\\
5	0.0181656835074831\\
10	0.0145936804811296\\
15	0.0138726101056071\\
20	0.0132192593939416\\
};
\addlegendentry{ad-hoc}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=4pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-30	1.2057755303388\\
-25	0.560238386628473\\
-20	0.241504237990287\\
-15	0.126485175819886\\
-10	0.0710690640241697\\
-5	0.0407084163750845\\
0	0.022590711530699\\
5	0.013052240305855\\
10	0.00743283144518712\\
15	0.00505062105739701\\
20	0.00337928637397288\\
};
\addlegendentry{ML}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
-30	0.398321684500237\\
-25	0.223993591491617\\
-20	0.125940386115687\\
-15	0.0708231127901769\\
-10	0.0398367479817592\\
-5	0.0223981966464455\\
0	0.0125957678480769\\
5	0.0070832798799343\\
10	0.00398329978436894\\
15	0.00224010281050315\\
20	0.001259655406878\\
};
\addlegendentry{OEB}

\addplot [color=mycolor5, dashed, line width=2.0pt, mark size=4pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-30	0.721324974572784\\
-25	0.31971969340494\\
-20	0.150725682627659\\
-15	0.0841576316022111\\
-10	0.0465905015337093\\
-5	0.0275660348815149\\
0	0.01906317753119\\
5	0.014719583054952\\
10	0.0136293037474967\\
15	0.0132531336633374\\
20	0.0129843235895202\\
};
\addlegendentry{ad-hoc}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=4pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-30	0.492859653361037\\
-25	0.247383109095828\\
-20	0.127848685534834\\
-15	0.0719165149743829\\
-10	0.0410102248137759\\
-5	0.022490421100723\\
0	0.0129925016963846\\
5	0.00697530026265506\\
10	0.00421469466095993\\
15	0.00239443749272808\\
20	0.00153383499432536\\
};
\addlegendentry{ML}
\end{axis}

% \draw[help lines] (0,0) grid (8cm,5cm);
\node[rectangle,draw,fill = none, minimum width=1.8cm, minimum height=1.1cm] (r) at (6.8,4.2) {};
\node at (5,4.6) {$M=1$};
\node[rectangle,draw,fill = none, minimum width=1.8cm, minimum height=1.2cm] (r) at (6.8,2.8) {};
\node at (5,3.2) {$M=2$};


% \draw[help lines] (0,0) grid (8cm,6cm);
% \draw [shift={(4.5cm,3.1cm)},rotate=50] (0,0) ellipse (0.3cm and 0.2cm);
% \draw [shift={(3.5cm,3cm)},rotate=50] (0,0) ellipse (0.3cm and 0.2cm);
% \draw [-stealth](4.8,3.4) -- (5.6,3.4);
% \draw [stealth-](2.2,2.8) -- (3.2,2.8);
% \node at (6.5,3.5){\tiny $M=1$};
% \node at (1.1,2.9){\tiny $M=2$};

% \begin{axis}[%
% width=8.333in,
% height=6.25in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/tikz/performance_Positioning.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\normalsize{$P_{\mathrm{TX}}$(dBm)}},
ymode=log,
ymin=0.01,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\normalsize{RMSE of Pos. Estimation [m]}},
axis background/.style={fill=white},
legend columns=1,
legend style={font=\normalsize,legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-30	7.6938486927972\\
-25	4.32603366767379\\
-20	2.43273255456916\\
-15	1.36801541820002\\
-10	0.76932504897021\\
-5	0.43269278463258\\
0	0.243316925410197\\
5	0.136850021944852\\
10	0.0769391342793821\\
15	0.0432668061342753\\
20	0.0243319186222891\\
};
\addlegendentry{PEB}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	114.801963629249\\
-25	18.110366657495\\
-20	4.03944030364782\\
-15	1.40892013445608\\
-10	0.756570289440821\\
-5	0.436857276848179\\
0	0.245200341894496\\
5	0.138669996046103\\
10	0.0778466926741923\\
15	0.044344669529288\\
20	0.025177552049878\\
};
\addlegendentry{ad-hoc \& \cite{Nuria}}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=4pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-30	114.543710315952\\
-25	17.6877901778465\\
-20	4.02481190454746\\
-15	1.40821740506905\\
-10	0.756357785501413\\
-5	0.436854510946982\\
0	0.245409567571347\\
5	0.138657894102811\\
10	0.0783782507739348\\
15	0.0453583035872021\\
20	0.026674490003857\\
};
\addlegendentry{ML}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
-30	4.38280241439611\\
-25	2.46484191785942\\
-20	1.38613241290956\\
-15	0.779436372797162\\
-10	0.438342526637787\\
-5	0.246470381091395\\
0	0.138608775499703\\
5	0.0779474845476246\\
10	0.0438320185685405\\
15	0.0246481205370695\\
20	0.0138618437094474\\
};
\addlegendentry{PEB}

\addplot [color=mycolor5, dashed, line width=2.0pt, mark size=4pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-30	8.39732583808383\\
-25	4.95422491472666\\
-20	1.66131941384421\\
-15	0.870568296044629\\
-10	0.519126062708907\\
-5	0.290228722558891\\
0	0.155791395602127\\
5	0.0865463764050271\\
10	0.0505290350486859\\
15	0.0270761843799521\\
20	0.0162117744824582\\
};
\addlegendentry{ad-hoc \& \cite{Nuria}}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=4pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-30	6.89153950140885\\
-25	3.20418929493357\\
-20	1.45861954829321\\
-15	0.766762101221391\\
-10	0.460037849257857\\
-5	0.24646243925319\\
0	0.136265879753712\\
5	0.0764322621951045\\
10	0.044591071524099\\
15	0.0241318587302167\\
20	0.0142784820178565\\
};

\addlegendentry{ML}
\end{axis}

% \draw[help lines] (0,0) grid (8cm,5cm);
\node[rectangle,draw,fill = none, minimum width=2.8cm, minimum height=1.1cm] (r) at (6.2,4.25) {};
\node at (4,4.6) {$M=1$};
\node[rectangle,draw,fill = none, minimum width=2.8cm, minimum height=1.2cm] (r) at (6.2,2.85) {};
\node at (4,3.2) {$M=2$};

% \draw[help lines] (0,0) grid (8cm,6cm);
% \draw [shift={(4.5cm,3.2cm)},rotate=50] (0,0) ellipse (0.3cm and 0.2cm);
% \draw [shift={(3.5cm,3cm)},rotate=50] (0,0) ellipse (0.3cm and 0.2cm);
% \draw [-stealth](4.8,3.5) -- (5.6,3.5);
% \draw [stealth-](2.2,2.8) -- (3.2,2.8);
% \node at (6.5,3.6){\tiny $M=1$};
% \node at (1.1,2.9){\tiny $M=2$};

% \begin{axis}[%
% width=8.333in,
% height=6.25in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
